Distributed design of deterministic discrete-time privacy preserving average consensus for multi-agent systems through network augmentation

Average consensus protocols emerge with a central role in distributed systems and decision-making such as distributed information fusion, distributed optimization, distributed estimation, and control. A key advantage of these protocols is that agents exchange and reveal their state information only to their neighbors. Yet, it can raise privacy concerns in situations where the agents' states contain sensitive information. In this paper, we propose a novel (noiseless) privacy preserving distributed algorithms for multi-agent systems to reach an average consensus. The main idea of the algorithms is that each agent runs a (small) network with a crafted structure and dynamics to form a network of networks (i.e., the connection between the newly created networks and their interconnections respecting the initial network connections). Together with a re-weighting of the dynamic parameters dictating the inter-agent dynamics and the initial states, we show that it is possible to ensure that the value of each node converges to the consensus value of the original network. Furthermore, we show that, under mild assumptions, it is possible to craft the dynamics such that the design can be achieved in a distributed fashion. Finally, we illustrate the proposed algorithm with examples.

==> Figures/cycle3.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.66]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=15,
    ymin=0., ymax=0.8, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0,0.2,0.344444,0.6,0.8},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.4\columnwidth,
    legend style={at={(1.33,1)},anchor=north,legend cell align=left},
    legend columns=2,
    %transpose legend
]

\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.417681)(2,0.186838)(3,0.246878)(4,0.216218)(5,0.2129)(6,0.207656)(7,0.202096)(8,0.201067)(9,0.197458)(10,0.196858)(11,0.195316)(12,0.194629)(13,0.194052)(14,0.193578)(15,0.193304)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.191013)(2,0.258165)(3,0.141945)(4,0.220402)(5,0.184355)(6,0.194052)(7,0.194236)(8,0.191489)(9,0.193509)(10,0.192244)(11,0.192743)(12,0.192509)(13,0.192524)(14,0.192521)(15,0.19248)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.146975)(2,0.140861)(3,0.147791)(4,0.163504)(5,0.174613)(6,0.174411)(7,0.182888)(8,0.183953)(9,0.186548)(10,0.188352)(11,0.18923)(12,0.190262)(13,0.19079)(14,0.191266)(15,0.191588)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0.684605)(1,0.)(2,0.417681)(3,0.186838)(4,0.246878)(5,0.216218)(6,0.2129)(7,0.207656)(8,0.202096)(9,0.201067)(10,0.197458)(11,0.196858)(12,0.195316)(13,0.194629)(14,0.194052)(15,0.193578)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0.596201)(1,0.)(2,0.417681)(3,0.186838)(4,0.246878)(5,0.216218)(6,0.2129)(7,0.207656)(8,0.202096)(9,0.201067)(10,0.197458)(11,0.196858)(12,0.195316)(13,0.194629)(14,0.194052)(15,0.193578)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.719194)(1,0.596201)(2,0.)(3,0.417681)(4,0.186838)(5,0.246878)(6,0.216218)(7,0.2129)(8,0.207656)(9,0.202096)(10,0.201067)(11,0.197458)(12,0.196858)(13,0.195316)(14,0.194629)(15,0.194052)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0.347897)(1,0.)(2,0.191013)(3,0.258165)(4,0.141945)(5,0.220402)(6,0.184355)(7,0.194052)(8,0.194236)(9,0.191489)(10,0.193509)(11,0.192244)(12,0.192743)(13,0.192509)(14,0.192524)(15,0.192521)};
\addplot[color=c8,ultra thick,]
coordinates {(0,0.726167)(1,0.)(2,0.191013)(3,0.258165)(4,0.141945)(5,0.220402)(6,0.184355)(7,0.194052)(8,0.194236)(9,0.191489)(10,0.193509)(11,0.192244)(12,0.192743)(13,0.192509)(14,0.192524)(15,0.192521)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.25927)(1,0.726167)(2,0.)(3,0.191013)(4,0.258165)(5,0.141945)(6,0.220402)(7,0.184355)(8,0.194052)(9,0.194236)(10,0.191489)(11,0.193509)(12,0.192244)(13,0.192743)(14,0.192509)(15,0.192524)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0.0304891)(1,0.)(2,0.146975)(3,0.140861)(4,0.147791)(5,0.163504)(6,0.174613)(7,0.174411)(8,0.182888)(9,0.183953)(10,0.186548)(11,0.188352)(12,0.18923)(13,0.190262)(14,0.19079)(15,0.191266)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.0956126)(1,0.)(2,0.146975)(3,0.140861)(4,0.147791)(5,0.163504)(6,0.174613)(7,0.174411)(8,0.182888)(9,0.183953)(10,0.186548)(11,0.188352)(12,0.18923)(13,0.190262)(14,0.19079)(15,0.191266)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.673898)(1,0.0956126)(2,0.)(3,0.146975)(4,0.140861)(5,0.147791)(6,0.163504)(7,0.174613)(8,0.174411)(9,0.182888)(10,0.183953)(11,0.186548)(12,0.188352)(13,0.18923)(14,0.190262)(15,0.19079)};



\addplot[color=black,ultra thick,]
coordinates {(0,0.344444)(15,0.344444)};

\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}, { $x_{4}[k]$}, { $x_{5}[k]$}, { $x_{6}[k]$}, { $x_{7}[k]$}, { $x_{8}[k]$}, { $x_{9}[k]$}, { $x_{10}[k]$}, { $x_{11}[k]$}, { $x_{12}[k]$}}

\end{axis}
\end{tikzpicture}

==> Figures/cycle3_rev.tex <==
\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

\begin{tikzpicture}[scale=.45]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=40,
    ymin=0., ymax=1.9, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    %ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.75,0.99)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]

%0 & 0 & 0 & 1.60121 & 1.14622 & 0.647656 & 0.0320547 & 0.439285 & 0.574656 & 0.511248 & 0.537322 & 1.19035 & 1.06511 & 0.626019 & 1.38239 & 0.650236

\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.293308)(2,0.344986)(3,0.348865)(4,0.457708)(5,0.407459)(6,0.501224)(7,0.44389)(8,0.516442)(9,0.465749)(10,0.520141)(11,0.479007)(12,0.51942)(13,0.487268)(14,0.517266)(15,0.49259)(16,0.514892)(17,0.496136)(18,0.512751)(19,0.49857)(20,0.510972)(21,0.500283)(22,0.509552)(23,0.50151)(24,0.508445)(25,0.502401)(26,0.507594)(27,0.503054)(28,0.506944)(29,0.503536)(30,0.506451)(31,0.503893)(32,0.506078)(33,0.504158)(34,0.505796)(35,0.504356)(36,0.505583)(37,0.504503)(38,0.505423)(39,0.504612)(40,0.505302)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.172426)(2,0.272314)(3,0.33279)(4,0.365579)(5,0.417009)(6,0.418077)(7,0.457643)(8,0.448766)(9,0.477857)(10,0.467171)(11,0.488367)(12,0.478623)(13,0.494128)(14,0.486056)(15,0.497484)(16,0.491084)(17,0.499568)(18,0.49461)(19,0.500945)(20,0.497153)(21,0.501904)(22,0.499026)(23,0.5026)(24,0.500426)(25,0.503121)(26,0.501483)(27,0.503518)(28,0.502287)(29,0.503824)(30,0.5029)(31,0.504063)(32,0.50337)(33,0.50425)(34,0.503731)(35,0.504396)(36,0.504008)(37,0.504511)(38,0.504221)(39,0.504602)(40,0.504385)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.297627)(2,0.349034)(3,0.430875)(4,0.435166)(5,0.489693)(6,0.474616)(7,0.512651)(8,0.493458)(9,0.520034)(10,0.502131)(11,0.520902)(12,0.505849)(13,0.519294)(14,0.50722)(15,0.516972)(16,0.507521)(17,0.514668)(18,0.507371)(19,0.512648)(20,0.507058)(21,0.510975)(22,0.506714)(23,0.509632)(24,0.506393)(25,0.508571)(26,0.506114)(27,0.507743)(28,0.505881)(29,0.507099)(30,0.50569)(31,0.506602)(32,0.505535)(33,0.506218)(34,0.505411)(35,0.505922)(36,0.505311)(37,0.505694)(38,0.505232)(39,0.505519)(40,0.50517)};
\addplot[color=c4,ultra thick,]
coordinates {(0,1.60121)(1,0.237037)(2,1.19573)(3,0.256922)(4,0.966481)(5,0.291631)(6,0.824602)(7,0.331415)(8,0.732114)(9,0.368366)(10,0.669299)(11,0.399593)(12,0.625304)(13,0.4247)(14,0.593804)(15,0.444313)(16,0.570904)(17,0.45937)(18,0.554082)(19,0.470803)(20,0.541638)(21,0.479424)(22,0.53239)(23,0.485896)(24,0.525495)(25,0.490741)(26,0.520344)(27,0.49436)(28,0.51649)(29,0.49706)(30,0.513604)(31,0.499073)(32,0.511441)(33,0.500572)(34,0.509819)(35,0.501689)(36,0.508602)(37,0.50252)(38,0.507689)(39,0.503139)(40,0.507004)};
\addplot[color=c5,ultra thick,]
coordinates {(0,1.14622)(1,0.800607)(2,0.265172)(3,0.77036)(4,0.302893)(5,0.712095)(6,0.349545)(7,0.662913)(8,0.387653)(9,0.624278)(10,0.417057)(11,0.59472)(12,0.4393)(13,0.572362)(14,0.455984)(15,0.555535)(16,0.468452)(17,0.542898)(18,0.477753)(19,0.533417)(20,0.484687)(21,0.526305)(22,0.489854)(23,0.520971)(24,0.493703)(25,0.51697)(26,0.496571)(27,0.513969)(28,0.498707)(29,0.511717)(30,0.500298)(31,0.510028)(32,0.501483)(33,0.508759)(34,0.502365)(35,0.507807)(36,0.503022)(37,0.507093)(38,0.503511)(39,0.506556)(40,0.503876)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.647656)(1,0.400304)(2,0.27924)(3,0.557673)(4,0.325879)(5,0.584901)(6,0.378502)(7,0.582069)(8,0.415771)(9,0.57036)(10,0.441403)(11,0.55743)(12,0.459154)(13,0.545891)(14,0.471626)(15,0.536401)(16,0.480521)(17,0.528895)(18,0.486944)(19,0.523084)(20,0.491628)(21,0.518638)(22,0.495068)(23,0.515261)(24,0.497606)(25,0.512708)(26,0.499486)(27,0.510781)(28,0.500881)(29,0.509331)(30,0.501917)(31,0.508239)(32,0.502688)(33,0.507419)(34,0.503262)(35,0.506802)(36,0.503689)(37,0.506338)(38,0.504007)(39,0.50599)(40,0.504244)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0.0320547)(1,1.50114)(2,0.240554)(3,1.14256)(4,0.262668)(5,0.934682)(6,0.29887)(7,0.804391)(8,0.338445)(9,0.718635)(10,0.374453)(11,0.659976)(12,0.404557)(13,0.618686)(14,0.42861)(15,0.589021)(16,0.447331)(17,0.567404)(18,0.461668)(19,0.551499)(20,0.472539)(21,0.539722)(22,0.480728)(23,0.530963)(24,0.486872)(25,0.52443)(26,0.49147)(27,0.519547)(28,0.494903)(29,0.515894)(30,0.497465)(31,0.513157)(32,0.499374)(33,0.511106)(34,0.500796)(35,0.509568)(36,0.501856)(37,0.508414)(38,0.502644)(39,0.507548)(40,0.503231)};
\addplot[color=c8,ultra thick,]
coordinates {(0,0.439285)(1,0.491195)(2,0.336403)(3,0.414244)(4,0.324604)(5,0.395242)(6,0.340338)(7,0.401214)(8,0.364916)(9,0.415636)(10,0.39019)(11,0.431457)(12,0.412893)(13,0.445931)(14,0.432043)(15,0.458205)(16,0.447659)(17,0.468224)(18,0.46015)(19,0.476232)(20,0.470026)(21,0.482557)(22,0.477779)(23,0.487517)(24,0.483838)(25,0.49139)(26,0.48856)(27,0.494407)(28,0.492233)(29,0.496754)(30,0.495086)(31,0.498578)(32,0.497301)(33,0.499996)(34,0.499019)(35,0.501096)(36,0.500351)(37,0.501952)(38,0.501384)(39,0.502616)(40,0.502184)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.574656)(1,0.219642)(2,0.331811)(3,0.304358)(4,0.373517)(5,0.345092)(6,0.406126)(7,0.379208)(8,0.429428)(9,0.406841)(10,0.446747)(11,0.428681)(12,0.459912)(13,0.445758)(14,0.470029)(15,0.459049)(16,0.477844)(17,0.469372)(18,0.483896)(19,0.47738)(20,0.488589)(21,0.483589)(22,0.492231)(23,0.488402)(24,0.495059)(25,0.492132)(26,0.497255)(27,0.495022)(28,0.498962)(29,0.49726)(30,0.500289)(31,0.498993)(32,0.501321)(33,0.500336)(34,0.502123)(35,0.501375)(36,0.502746)(37,0.502179)(38,0.503232)(39,0.502802)(40,0.503609)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0.511248)(1,0.109821)(2,0.252118)(3,0.288336)(4,0.353154)(5,0.355335)(6,0.411567)(7,0.398642)(8,0.443535)(9,0.427804)(10,0.462302)(11,0.447926)(12,0.47414)(13,0.462191)(14,0.482079)(15,0.472553)(16,0.487664)(17,0.480228)(18,0.491732)(19,0.485995)(20,0.494767)(21,0.490371)(22,0.497068)(23,0.493714)(24,0.49883)(25,0.496279)(26,0.500188)(27,0.498252)(28,0.50124)(29,0.499773)(30,0.502057)(31,0.500947)(32,0.502692)(33,0.501853)(34,0.503186)(35,0.502553)(36,0.503571)(37,0.503094)(38,0.503871)(39,0.503511)(40,0.504105)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.537322)(1,0.41183)(2,0.471272)(3,0.332397)(4,0.409153)(5,0.327165)(6,0.396602)(7,0.345197)(8,0.40474)(9,0.370156)(10,0.419525)(11,0.395002)(12,0.435014)(13,0.417002)(14,0.448943)(15,0.435418)(16,0.46066)(17,0.450373)(18,0.470183)(19,0.462304)(20,0.477777)(21,0.471722)(22,0.483767)(23,0.479107)(24,0.48846)(25,0.484875)(26,0.492123)(27,0.489368)(28,0.494977)(29,0.492861)(30,0.497196)(31,0.495574)(32,0.498921)(33,0.49768)(34,0.500261)(35,0.499313)(36,0.501303)(37,0.50058)(38,0.502112)(39,0.501561)(40,0.50274)};
\addplot[color=c12,ultra thick,]
coordinates {(0,1.19035)(1,1.14469)(2,0.896151)(3,0.920754)(4,0.755932)(5,0.788933)(6,0.674319)(7,0.706801)(8,0.623879)(9,0.652658)(10,0.591096)(11,0.615237)(12,0.568792)(13,0.588409)(14,0.553027)(15,0.568658)(16,0.541551)(17,0.55385)(18,0.533016)(19,0.542612)(20,0.526575)(21,0.534017)(22,0.521664)(23,0.527411)(24,0.517894)(25,0.522318)(26,0.514988)(27,0.518385)(28,0.512741)(29,0.515343)(30,0.511001)(31,0.51299)(32,0.50965)(33,0.511169)(34,0.508602)(35,0.509759)(36,0.507787)(37,0.508668)(38,0.507154)(39,0.507824)(40,0.506661)};
\addplot[color=c13,ultra thick,]
coordinates {(0,1.06511)(1,0.595177)(2,0.721159)(3,0.622593)(4,0.675814)(5,0.595549)(6,0.639313)(7,0.574467)(8,0.609726)(9,0.558669)(10,0.586346)(11,0.546613)(12,0.56807)(13,0.537321)(14,0.553851)(15,0.530123)(16,0.542815)(17,0.524536)(18,0.534259)(19,0.520194)(20,0.52763)(21,0.516816)(22,0.522496)(23,0.514189)(24,0.518521)(25,0.512144)(26,0.515445)(27,0.510551)(28,0.513064)(29,0.509311)(30,0.511221)(31,0.508345)(32,0.509796)(33,0.507593)(34,0.508694)(35,0.507006)(36,0.507841)(37,0.506549)(38,0.507181)(39,0.506193)(40,0.506671)};
\addplot[color=c14,ultra thick,]
coordinates {(0,0.626019)(1,0.297589)(2,0.509393)(3,0.485813)(4,0.553344)(5,0.515358)(6,0.564503)(7,0.524541)(8,0.561189)(9,0.526063)(10,0.55319)(11,0.524372)(12,0.544486)(13,0.521585)(14,0.536572)(15,0.518671)(16,0.529894)(17,0.516029)(18,0.524464)(19,0.513782)(20,0.520139)(21,0.511937)(22,0.516735)(23,0.510451)(24,0.514076)(25,0.509268)(26,0.512008)(27,0.508333)(28,0.510403)(29,0.507596)(30,0.50916)(31,0.507017)(32,0.508199)(33,0.506564)(34,0.507456)(35,0.506208)(36,0.506882)(37,0.50593)(38,0.506438)(39,0.505713)(40,0.506095)};
\addplot[color=c15,ultra thick,]
coordinates {(0,1.38239)(1,1.11596)(2,1.09175)(3,0.861957)(4,0.890137)(5,0.735884)(6,0.77023)(7,0.661837)(8,0.694667)(9,0.615728)(10,0.644369)(11,0.585536)(12,0.609341)(13,0.564858)(14,0.584089)(15,0.550164)(16,0.565428)(17,0.539424)(18,0.551401)(19,0.531414)(20,0.540739)(21,0.525355)(22,0.532577)(23,0.520729)(24,0.5263)(25,0.517175)(26,0.521459)(27,0.514434)(28,0.517719)(29,0.512312)(30,0.514828)(31,0.510669)(32,0.512591)(33,0.509393)(34,0.51086)(35,0.508402)(36,0.50952)(37,0.507632)(38,0.508482)(39,0.507034)(40,0.50768)};

\addplot[color=black,ultra thick,]
coordinates {(0,0.650236)(1,0.650236)(2,0.650236)(3,0.650236)(4,0.650236)(5,0.650236)(6,0.650236)(7,0.650236)(8,0.650236)(9,0.650236)(10,0.650236)(11,0.650236)(12,0.650236)(13,0.650236)(14,0.650236)(15,0.650236)(16,0.650236)(17,0.650236)(18,0.650236)(19,0.650236)(20,0.650236)(21,0.650236)(22,0.650236)(23,0.650236)(24,0.650236)(25,0.650236)(26,0.650236)(27,0.650236)(28,0.650236)(29,0.650236)(30,0.650236)(31,0.650236)(32,0.650236)(33,0.650236)(34,0.650236)(35,0.650236)(36,0.650236)(37,0.650236)(38,0.650236)(39,0.650236)(40,0.650236)};


\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}, { $x_{4}[k]$}, { $x_{5}[k]$}, { $x_{6}[k]$}, { $x_{7}[k]$}, { $x_{8}[k]$}, { $x_{9}[k]$}, { $x_{10}[k]$}, { $x_{11}[k]$}, { $x_{12}[k]$}, { $x_{13}[k]$}, { $x_{14}[k]$}, { $x_{15}[k]$}}



\end{axis}
\end{tikzpicture}

==> Figures/cycle3normalized.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.66]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=15,
    ymin=0., ymax=1.8, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0,0.344444,1,1.5},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.4\columnwidth,
    legend style={at={(1.33,1)},anchor=north,legend cell align=left},
    legend columns=2,
    %transpose legend
]

\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.63171)(2,0.38633)(3,0.400789)(4,0.388617)(5,0.374043)(6,0.366705)(7,0.359618)(8,0.357015)(9,0.352193)(10,0.350957)(11,0.348808)(12,0.347695)(13,0.34685)(14,0.346137)(15,0.345716)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.273225)(2,0.516512)(3,0.231358)(4,0.402879)(5,0.329455)(6,0.347441)(7,0.348487)(8,0.342618)(9,0.346768)(10,0.344057)(11,0.345138)(12,0.344584)(13,0.344625)(14,0.344604)(15,0.34451)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.316974)(2,0.224013)(3,0.307358)(4,0.279429)(5,0.326045)(6,0.313943)(7,0.329133)(8,0.332407)(9,0.334368)(10,0.338582)(11,0.339231)(12,0.341095)(13,0.341865)(14,0.342579)(15,0.343113)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0.770181)(1,0.)(2,0.63171)(3,0.38633)(4,0.400789)(5,0.388617)(6,0.374043)(7,0.366705)(8,0.359618)(9,0.357015)(10,0.352193)(11,0.350957)(12,0.348808)(13,0.347695)(14,0.34685)(15,0.346137)};
\addplot[color=c5,ultra thick,]
coordinates {(0,1.34145)(1,0.)(2,0.63171)(3,0.38633)(4,0.400789)(5,0.388617)(6,0.374043)(7,0.366705)(8,0.359618)(9,0.357015)(10,0.352193)(11,0.350957)(12,0.348808)(13,0.347695)(14,0.34685)(15,0.346137)};
\addplot[color=c6,ultra thick,]
coordinates {(0,1.61819)(1,1.34145)(2,0.)(3,0.63171)(4,0.38633)(5,0.400789)(6,0.388617)(7,0.374043)(8,0.366705)(9,0.359618)(10,0.357015)(11,0.352193)(12,0.350957)(13,0.348808)(14,0.347695)(15,0.34685)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0.391384)(1,0.)(2,0.273225)(3,0.516512)(4,0.231358)(5,0.402879)(6,0.329455)(7,0.347441)(8,0.348487)(9,0.342618)(10,0.346768)(11,0.344057)(12,0.345138)(13,0.344584)(14,0.344625)(15,0.344604)};
\addplot[color=c8,ultra thick,]
coordinates {(0,1.63388)(1,0.)(2,0.273225)(3,0.516512)(4,0.231358)(5,0.402879)(6,0.329455)(7,0.347441)(8,0.348487)(9,0.342618)(10,0.346768)(11,0.344057)(12,0.345138)(13,0.344584)(14,0.344625)(15,0.344604)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.583356)(1,1.63388)(2,0.)(3,0.273225)(4,0.516512)(5,0.231358)(6,0.402879)(7,0.329455)(8,0.347441)(9,0.348487)(10,0.342618)(11,0.346768)(12,0.344057)(13,0.345138)(14,0.344584)(15,0.344625)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0.0343002)(1,0.)(2,0.316974)(3,0.224013)(4,0.307358)(5,0.279429)(6,0.326045)(7,0.313943)(8,0.329133)(9,0.332407)(10,0.334368)(11,0.338582)(12,0.339231)(13,0.341095)(14,0.341865)(15,0.342579)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.215128)(1,0.)(2,0.316974)(3,0.224013)(4,0.307358)(5,0.279429)(6,0.326045)(7,0.313943)(8,0.329133)(9,0.332407)(10,0.334368)(11,0.338582)(12,0.339231)(13,0.341095)(14,0.341865)(15,0.342579)};
\addplot[color=c12,ultra thick,]
coordinates {(0,1.51627)(1,0.215128)(2,0.)(3,0.316974)(4,0.224013)(5,0.307358)(6,0.279429)(7,0.326045)(8,0.313943)(9,0.329133)(10,0.332407)(11,0.334368)(12,0.338582)(13,0.339231)(14,0.341095)(15,0.341865)};


\addplot[color=black,ultra thick,]
coordinates {(0,0.341865)(15,0.341865)};

\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}, { $x_{4}[k]$}, { $x_{5}[k]$}, { $x_{6}[k]$}, { $x_{7}[k]$}, { $x_{8}[k]$}, { $x_{9}[k]$}, { $x_{10}[k]$}, { $x_{11}[k]$}, { $x_{12}[k]$}}

\end{axis}
\end{tikzpicture}

==> Figures/cycle3normalized_rev.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.67]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=40,
    ymin=0., ymax=1.2, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0,.3444,.7,1},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.4\columnwidth,
    legend style={at={(1.33,1)},anchor=north,legend cell align=left},
    legend columns=2,
    %transpose legend
]


\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.388762)(2,0.342014)(3,0.386831)(4,0.373804)(5,0.389401)(6,0.374437)(7,0.38525)(8,0.370987)(9,0.379043)(10,0.367023)(11,0.372924)(12,0.363316)(13,0.367574)(14,0.360072)(15,0.363114)(16,0.357318)(17,0.359474)(18,0.355014)(19,0.35653)(20,0.353105)(21,0.354161)(22,0.35153)(23,0.352258)(24,0.350235)(25,0.350729)(26,0.349172)(27,0.349502)(28,0.348302)(29,0.348516)(30,0.347589)(31,0.347723)(32,0.347007)(33,0.347086)(34,0.346531)(35,0.346574)(36,0.346143)(37,0.346161)(38,0.345827)(39,0.345829)(40,0.345569)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.42162)(2,0.260934)(3,0.337207)(4,0.312895)(5,0.333173)(6,0.33021)(7,0.335385)(8,0.33716)(9,0.337446)(10,0.340194)(11,0.338987)(12,0.341643)(13,0.340138)(14,0.342422)(15,0.341017)(16,0.342898)(17,0.341702)(18,0.343222)(19,0.342244)(20,0.343461)(21,0.342676)(22,0.343645)(23,0.343023)(24,0.343792)(25,0.343301)(26,0.343911)(27,0.343525)(28,0.344007)(29,0.343705)(30,0.344086)(31,0.34385)(32,0.34415)(33,0.343967)(34,0.344203)(35,0.344061)(36,0.344246)(37,0.344136)(38,0.344282)(39,0.344197)(40,0.344311)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.303844)(2,0.234795)(3,0.286517)(4,0.274671)(5,0.305243)(6,0.292629)(7,0.316864)(8,0.30457)(9,0.323603)(10,0.313275)(11,0.32796)(12,0.319857)(13,0.331094)(14,0.32494)(15,0.333514)(16,0.328919)(17,0.335457)(18,0.332057)(19,0.337045)(20,0.334546)(21,0.338354)(22,0.336525)(23,0.339436)(24,0.338102)(25,0.34033)(26,0.339361)(27,0.341068)(28,0.340367)(29,0.341676)(30,0.341172)(31,0.342178)(32,0.341816)(33,0.34259)(34,0.342333)(35,0.342928)(36,0.342747)(37,0.343206)(38,0.343079)(39,0.343433)(40,0.343346)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0.589443)(1,0.767312)(2,0.465702)(3,0.660897)(4,0.436395)(5,0.585746)(6,0.42092)(7,0.531395)(8,0.409358)(9,0.490656)(10,0.399734)(11,0.45944)(12,0.391443)(13,0.435217)(14,0.384239)(15,0.416279)(16,0.377993)(17,0.401404)(18,0.372609)(19,0.389682)(20,0.367998)(21,0.380423)(22,0.364075)(23,0.373097)(24,0.360755)(25,0.367289)(26,0.357961)(27,0.362678)(28,0.355619)(29,0.359013)(30,0.353664)(31,0.356096)(32,0.352037)(33,0.353771)(34,0.350686)(35,0.351916)(36,0.349569)(37,0.350435)(38,0.348646)(39,0.349251)(40,0.347885)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0.852195)(1,0.294721)(2,0.578037)(3,0.403858)(4,0.523864)(5,0.405099)(6,0.487574)(7,0.397678)(8,0.458322)(9,0.390172)(10,0.434849)(11,0.383379)(12,0.416182)(13,0.37738)(14,0.401396)(15,0.372156)(16,0.389697)(17,0.367655)(18,0.380439)(19,0.363812)(20,0.373106)(21,0.360552)(22,0.367292)(23,0.357803)(24,0.362677)(25,0.355495)(26,0.359009)(27,0.353567)(28,0.35609)(29,0.35196)(30,0.353764)(31,0.350627)(32,0.35191)(33,0.349522)(34,0.350429)(35,0.348609)(36,0.349245)(37,0.347856)(38,0.348298)(39,0.347236)(40,0.34754)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.790884)(1,0.147361)(2,0.483399)(3,0.372936)(4,0.455347)(5,0.389452)(6,0.438487)(7,0.386058)(8,0.421786)(9,0.380579)(10,0.406946)(11,0.375201)(12,0.394553)(13,0.370348)(14,0.384485)(15,0.366114)(16,0.376405)(17,0.362487)(18,0.369956)(19,0.359413)(20,0.364818)(21,0.356828)(22,0.360727)(23,0.354666)(24,0.357468)(25,0.352865)(26,0.354869)(27,0.35137)(28,0.352796)(29,0.350131)(30,0.35114)(31,0.349108)(32,0.349817)(33,0.348264)(34,0.348757)(35,0.34757)(36,0.347909)(37,0.347)(38,0.34723)(39,0.346532)(40,0.346685)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0.849501)(1,0.552602)(2,0.743653)(3,0.457972)(4,0.643768)(5,0.432483)(6,0.573474)(7,0.418015)(8,0.522261)(9,0.40696)(10,0.48368)(11,0.39769)(12,0.454033)(13,0.389685)(14,0.43099)(15,0.382728)(16,0.412957)(17,0.376701)(18,0.398783)(19,0.371509)(20,0.38761)(21,0.367068)(22,0.378782)(23,0.363291)(24,0.371794)(25,0.360098)(26,0.366254)(27,0.357412)(28,0.361854)(29,0.355162)(30,0.358357)(31,0.353284)(32,0.355572)(33,0.351722)(34,0.353353)(35,0.350427)(36,0.351582)(37,0.349355)(38,0.350168)(39,0.34847)(40,0.349038)};
\addplot[color=c8,ultra thick,]
coordinates {(0,0.341457)(1,0.38115)(2,0.287631)(3,0.377465)(4,0.28736)(5,0.36439)(6,0.296095)(7,0.355695)(8,0.305773)(9,0.350375)(10,0.31427)(11,0.347136)(12,0.321157)(13,0.345178)(14,0.326549)(15,0.344025)(16,0.330705)(17,0.343384)(18,0.333887)(19,0.343068)(20,0.336317)(21,0.342956)(22,0.338174)(23,0.342969)(24,0.339594)(25,0.343053)(26,0.340682)(27,0.343176)(28,0.341519)(29,0.343314)(30,0.342163)(31,0.343454)(32,0.34266)(33,0.343588)(34,0.343046)(35,0.343712)(36,0.343345)(37,0.343823)(38,0.343578)(39,0.343921)(40,0.34376)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.702578)(1,0.170728)(2,0.401385)(3,0.274283)(4,0.357336)(5,0.300128)(6,0.348781)(7,0.313153)(8,0.34554)(9,0.321467)(10,0.343911)(11,0.327232)(12,0.343061)(13,0.3314)(14,0.342658)(15,0.334485)(16,0.342521)(17,0.336801)(18,0.342543)(19,0.338554)(20,0.342656)(21,0.339889)(22,0.342816)(23,0.34091)(24,0.342996)(25,0.341693)(26,0.343177)(27,0.342296)(28,0.34335)(29,0.342763)(30,0.343509)(31,0.343124)(32,0.343652)(33,0.343405)(34,0.343777)(35,0.343624)(36,0.343886)(37,0.343796)(38,0.343979)(39,0.34393)(40,0.344059)};
\addplot[color=c10,ultra thick,]
coordinates {(0,1.1778)(1,0.0853642)(2,0.411503)(3,0.267609)(4,0.347271)(5,0.306511)(6,0.340977)(7,0.321682)(8,0.340462)(9,0.329313)(10,0.340678)(11,0.333713)(12,0.341024)(13,0.336522)(14,0.341398)(15,0.338454)(16,0.341769)(17,0.339849)(18,0.342122)(19,0.340888)(20,0.34245)(21,0.341675)(22,0.342746)(23,0.342277)(24,0.343009)(25,0.342743)(26,0.343239)(27,0.343103)(28,0.343438)(29,0.343385)(30,0.343607)(31,0.343605)(32,0.343751)(33,0.343777)(34,0.343872)(35,0.343913)(36,0.343973)(37,0.344021)(38,0.344058)(39,0.344106)(40,0.344128)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.261465)(1,0.320116)(2,0.38368)(3,0.285963)(4,0.374949)(5,0.288956)(6,0.362439)(7,0.298227)(8,0.354426)(9,0.307734)(10,0.349567)(11,0.31589)(12,0.346626)(13,0.322437)(14,0.344863)(15,0.327541)(16,0.343837)(17,0.331467)(18,0.343279)(19,0.33447)(20,0.343017)(21,0.336764)(22,0.342939)(23,0.338516)(24,0.342972)(25,0.339856)(26,0.343069)(27,0.340884)(28,0.343197)(29,0.341674)(30,0.343338)(31,0.342283)(32,0.343479)(33,0.342753)(34,0.343612)(35,0.343118)(36,0.343734)(37,0.343401)(38,0.343842)(39,0.343622)(40,0.343938)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.0254309)(1,0.336324)(2,0.0461897)(3,0.321281)(4,0.101794)(5,0.310821)(6,0.15123)(7,0.308169)(8,0.191595)(9,0.309398)(10,0.223816)(11,0.312293)(12,0.249294)(13,0.315784)(14,0.26936)(15,0.319357)(16,0.28514)(17,0.32276)(18,0.297549)(19,0.325878)(20,0.307316)(21,0.328665)(22,0.315011)(23,0.331113)(24,0.321082)(25,0.333238)(26,0.325878)(27,0.335064)(28,0.329672)(29,0.336621)(30,0.332678)(31,0.337939)(32,0.335062)(33,0.33905)(34,0.336955)(35,0.339982)(36,0.33846)(37,0.340761)(38,0.339659)(39,0.341409)(40,0.340614)};
\addplot[color=c13,ultra thick,]
coordinates {(0,0.0305049)(1,0.0127155)(2,0.320084)(3,0.140492)(4,0.303899)(5,0.188232)(6,0.308032)(7,0.221929)(8,0.312517)(9,0.248082)(10,0.316501)(11,0.268545)(12,0.320126)(13,0.284575)(14,0.323439)(15,0.29715)(16,0.326436)(17,0.307029)(18,0.329109)(19,0.314803)(20,0.331462)(21,0.320931)(22,0.33351)(23,0.325768)(24,0.335275)(25,0.329592)(26,0.336784)(27,0.33262)(28,0.338066)(29,0.33502)(30,0.339149)(31,0.336925)(32,0.340058)(33,0.338439)(34,0.34082)(35,0.339644)(36,0.341455)(37,0.340604)(38,0.341983)(39,0.341369)(40,0.342421)};
\addplot[color=c14,ultra thick,]
coordinates {(0,1.13569)(1,0.00635773)(2,0.311964)(3,0.187643)(4,0.295208)(5,0.231452)(6,0.306638)(7,0.257279)(8,0.31469)(9,0.276326)(10,0.320052)(11,0.29091)(12,0.324043)(13,0.302216)(14,0.327267)(15,0.311045)(16,0.329975)(17,0.317974)(18,0.332283)(19,0.32343)(20,0.334254)(21,0.327738)(22,0.335932)(23,0.331146)(24,0.337355)(25,0.333847)(26,0.338557)(27,0.33599)(28,0.339567)(29,0.337693)(30,0.340413)(31,0.339048)(32,0.341118)(33,0.340128)(34,0.341705)(35,0.340988)(36,0.342192)(37,0.341675)(38,0.342595)(39,0.342224)(40,0.342927)};
\addplot[color=c15,ultra thick,]
coordinates {(0,0.335748)(1,0.0238415)(2,0.334294)(3,0.0579775)(4,0.319108)(5,0.112598)(6,0.310473)(7,0.160068)(8,0.308713)(9,0.198656)(10,0.310286)(11,0.229407)(12,0.313272)(13,0.253705)(14,0.316741)(15,0.272834)(16,0.320242)(17,0.287876)(18,0.323554)(19,0.299706)(20,0.326576)(21,0.309018)(22,0.32927)(23,0.316356)(24,0.331634)(25,0.322146)(26,0.333682)(27,0.326721)(28,0.335439)(29,0.330341)(30,0.336937)(31,0.333208)(32,0.338204)(33,0.335484)(34,0.339272)(35,0.337291)(36,0.340166)(37,0.338728)(38,0.340914)(39,0.339873)(40,0.341536)};




\addplot[color=black,ultra thick,]
coordinates {(0,0.344444)(1,0.344444)(2,0.344444)(3,0.344444)(4,0.344444)(5,0.344444)(6,0.344444)(7,0.344444)(8,0.344444)(9,0.344444)(10,0.344444)(11,0.344444)(12,0.344444)(13,0.344444)(14,0.344444)(15,0.344444)(16,0.344444)(17,0.344444)(18,0.344444)(19,0.344444)(20,0.344444)(21,0.344444)(22,0.344444)(23,0.344444)(24,0.344444)(25,0.344444)(26,0.344444)(27,0.344444)(28,0.344444)(29,0.344444)(30,0.344444)(31,0.344444)(32,0.344444)(33,0.344444)(34,0.344444)(35,0.344444)(36,0.344444)(37,0.344444)(38,0.344444)(39,0.344444)(40,0.344444)};





\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}, { $x_{4}[k]$}, { $x_{5}[k]$}, { $x_{6}[k]$}, { $x_{7}[k]$}, { $x_{8}[k]$}, { $x_{9}[k]$}, { $x_{10}[k]$}, { $x_{11}[k]$}, { $x_{12}[k]$}, { $x_{13}[k]$}, { $x_{14}[k]$}, { $x_{15}[k]$}}



\end{axis}
\end{tikzpicture}

==> Figures/cycle3orig.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.65]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-6pt,
    xlabel shift=-1pt,
    xmin=0, xmax=10,
    ymin=0.2, ymax=0.5, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0.2,0.34,0.5},
    yticklabel style={/pgf/number format/.cd,fixed,precision=2},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.38\columnwidth,
    legend style={at={(0.55,0.95)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]



\addplot[color=c1,ultra thick,]
coordinates {(0,0.5)(1,0.266667)(2,0.383333)(3,0.325)(4,0.354167)(5,0.339583)(6,0.346875)(7,0.343229)(8,0.345052)(9,0.344141)(10,0.344596)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0.333333)(1,0.35)(2,0.341667)(3,0.345833)(4,0.34375)(5,0.344792)(6,0.344271)(7,0.344531)(8,0.344401)(9,0.344466)(10,0.344434)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0.2)(1,0.416667)(2,0.308333)(3,0.3625)(4,0.335417)(5,0.348958)(6,0.342188)(7,0.345573)(8,0.34388)(9,0.344727)(10,0.344303)};

\addplot[color=black,ultra thick,]
coordinates {(0,0.344444)(10,0.344444)};



\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}}

\end{axis}
\end{tikzpicture}

==> Figures/example1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Consensus evolution},
    xlabel={Time},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=5,
    ymin=.1, ymax=.6,
    % xtick={0,2,4,6,8,10},
    % ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.61,0.2)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]

\addplot[color=c1,thick,]
coordinates {(0.,0.2)(0.05,0.218455)(0.1,0.234119)(0.15,0.247391)(0.2,0.258615)(0.25,0.268085)(0.3,0.276055)(0.35,0.282744)(0.4,0.288337)(0.45,0.292995)(0.5,0.296857)(0.55,0.30004)(0.6,0.302646)(0.65,0.304761)(0.7,0.306461)(0.75,0.307808)(0.8,0.308859)(0.85,0.309659)(0.9,0.310248)(0.95,0.31066)(1.,0.310926)(1.05,0.311069)(1.1,0.311111)(1.15,0.31107)(1.2,0.310961)(1.25,0.310798)(1.3,0.31059)(1.35,0.310349)(1.4,0.310081)(1.45,0.309793)(1.5,0.30949)(1.55,0.309178)(1.6,0.30886)(1.65,0.30854)(1.7,0.30822)(1.75,0.307902)(1.8,0.307587)(1.85,0.307279)(1.9,0.306977)(1.95,0.306682)(2.,0.306395)(2.05,0.306117)(2.1,0.305847)(2.15,0.305587)(2.2,0.305336)(2.25,0.305094)(2.3,0.304862)(2.35,0.304638)(2.4,0.304424)(2.45,0.304218)(2.5,0.304021)(2.55,0.303833)(2.6,0.303652)(2.65,0.30348)(2.7,0.303315)(2.75,0.303157)(2.8,0.303007)(2.85,0.302863)(2.9,0.302726)(2.95,0.302595)(3.,0.302471)(3.05,0.302352)(3.1,0.302239)(3.15,0.302131)(3.2,0.302028)(3.25,0.30193)(3.3,0.301837)(3.35,0.301748)(3.4,0.301663)(3.45,0.301582)(3.5,0.301506)(3.55,0.301433)(3.6,0.301363)(3.65,0.301297)(3.7,0.301234)(3.75,0.301174)(3.8,0.301117)(3.85,0.301063)(3.9,0.301011)(3.95,0.300962)(4.,0.300915)(4.05,0.30087)(4.1,0.300828)(4.15,0.300788)(4.2,0.300749)(4.25,0.300713)(4.3,0.300678)(4.35,0.300645)(4.4,0.300614)(4.45,0.300584)(4.5,0.300555)(4.55,0.300528)(4.6,0.300502)(4.65,0.300478)(4.7,0.300455)(4.75,0.300432)(4.8,0.300411)(4.85,0.300391)(4.9,0.300372)(4.95,0.300354)(5.,0.300337)};
\addplot[color=c2,thick,]
coordinates {(0.,0.6)(0.05,0.558212)(0.1,0.522245)(0.15,0.491288)(0.2,0.464643)(0.25,0.44171)(0.3,0.421971)(0.35,0.404981)(0.4,0.390358)(0.45,0.377772)(0.5,0.366939)(0.55,0.357615)(0.6,0.34959)(0.65,0.342682)(0.7,0.336737)(0.75,0.33162)(0.8,0.327215)(0.85,0.323424)(0.9,0.320162)(0.95,0.317353)(1.,0.314936)(1.05,0.312856)(1.1,0.311065)(1.15,0.309524)(1.2,0.308197)(1.25,0.307055)(1.3,0.306073)(1.35,0.305227)(1.4,0.304499)(1.45,0.303872)(1.5,0.303333)(1.55,0.302868)(1.6,0.302469)(1.65,0.302125)(1.7,0.301829)(1.75,0.301574)(1.8,0.301355)(1.85,0.301166)(1.9,0.301004)(1.95,0.300864)(2.,0.300744)(2.05,0.30064)(2.1,0.300551)(2.15,0.300474)(2.2,0.300408)(2.25,0.300351)(2.3,0.300302)(2.35,0.30026)(2.4,0.300224)(2.45,0.300193)(2.5,0.300166)(2.55,0.300143)(2.6,0.300123)(2.65,0.300106)(2.7,0.300091)(2.75,0.300078)(2.8,0.300067)(2.85,0.300058)(2.9,0.30005)(2.95,0.300043)(3.,0.300037)(3.05,0.300032)(3.1,0.300027)(3.15,0.300024)(3.2,0.30002)(3.25,0.300017)(3.3,0.300015)(3.35,0.300013)(3.4,0.300011)(3.45,0.30001)(3.5,0.300008)(3.55,0.300007)(3.6,0.300006)(3.65,0.300005)(3.7,0.300005)(3.75,0.300004)(3.8,0.300003)(3.85,0.300003)(3.9,0.300002)(3.95,0.300002)(4.,0.300002)(4.05,0.300002)(4.1,0.300001)(4.15,0.300001)(4.2,0.300001)(4.25,0.300001)(4.3,0.300001)(4.35,0.300001)(4.4,0.300001)(4.45,0.3)(4.5,0.3)(4.55,0.3)(4.6,0.3)(4.65,0.3)(4.7,0.3)(4.75,0.3)(4.8,0.3)(4.85,0.3)(4.9,0.3)(4.95,0.3)(5.,0.3)};
\addplot[color=c3,thick,]
coordinates {(0.,0.1)(0.05,0.123332)(0.1,0.143635)(0.15,0.16132)(0.2,0.176742)(0.25,0.190205)(0.3,0.201974)(0.35,0.212275)(0.4,0.221305)(0.45,0.229233)(0.5,0.236204)(0.55,0.242345)(0.6,0.247765)(0.65,0.252557)(0.7,0.256802)(0.75,0.260572)(0.8,0.263926)(0.85,0.266917)(0.9,0.269591)(0.95,0.271986)(1.,0.274138)(1.05,0.276075)(1.1,0.277824)(1.15,0.279406)(1.2,0.280842)(1.25,0.282147)(1.3,0.283337)(1.35,0.284425)(1.4,0.285421)(1.45,0.286335)(1.5,0.287177)(1.55,0.287953)(1.6,0.288671)(1.65,0.289335)(1.7,0.289951)(1.75,0.290524)(1.8,0.291058)(1.85,0.291555)(1.9,0.29202)(1.95,0.292454)(2.,0.292861)(2.05,0.293243)(2.1,0.293602)(2.15,0.293939)(2.2,0.294256)(2.25,0.294554)(2.3,0.294836)(2.35,0.295101)(2.4,0.295352)(2.45,0.295589)(2.5,0.295813)(2.55,0.296025)(2.6,0.296225)(2.65,0.296415)(2.7,0.296594)(2.75,0.296764)(2.8,0.296926)(2.85,0.297079)(2.9,0.297224)(2.95,0.297362)(3.,0.297492)(3.05,0.297616)(3.1,0.297734)(3.15,0.297846)(3.2,0.297952)(3.25,0.298053)(3.3,0.298148)(3.35,0.298239)(3.4,0.298326)(3.45,0.298408)(3.5,0.298486)(3.55,0.29856)(3.6,0.298631)(3.65,0.298698)(3.7,0.298762)(3.75,0.298822)(3.8,0.29888)(3.85,0.298935)(3.9,0.298987)(3.95,0.299036)(4.,0.299083)(4.05,0.299128)(4.1,0.299171)(4.15,0.299211)(4.2,0.29925)(4.25,0.299286)(4.3,0.299321)(4.35,0.299354)(4.4,0.299386)(4.45,0.299416)(4.5,0.299444)(4.55,0.299471)(4.6,0.299497)(4.65,0.299522)(4.7,0.299545)(4.75,0.299567)(4.8,0.299588)(4.85,0.299609)(4.9,0.299628)(4.95,0.299646)(5.,0.299663)};

\legend{$x_{1}(t)$, $x_{2}(t)$, $x_{3}(t)$} 
    
    
\end{axis}
\end{tikzpicture}

==> Figures/example2.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Consensus evolution},
    xlabel={Time},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=10,
    ymin=0, ymax=.9, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    %ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.62,0.94)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]

\addplot[color=c1,thick,]
coordinates {(0.,0.)(0.1,0.0971757)(0.2,0.16272)(0.3,0.206025)(0.4,0.234287)(0.5,0.252631)(0.6,0.264555)(0.7,0.272379)(0.8,0.277611)(0.9,0.281216)(1.,0.283804)(1.1,0.285759)(1.2,0.287318)(1.3,0.288625)(1.4,0.28977)(1.5,0.290806)(1.6,0.291765)(1.7,0.292664)(1.8,0.293515)(1.9,0.294322)(2.,0.29509)(2.1,0.295819)(2.2,0.296511)(2.3,0.297166)(2.4,0.297785)(2.5,0.298369)(2.6,0.298917)(2.7,0.299431)(2.8,0.299912)(2.9,0.30036)(3.,0.300777)(3.1,0.301163)(3.2,0.301521)(3.3,0.30185)(3.4,0.302153)(3.5,0.30243)(3.6,0.302684)(3.7,0.302914)(3.8,0.303123)(3.9,0.303311)(4.,0.303479)(4.1,0.30363)(4.2,0.303763)(4.3,0.30388)(4.4,0.303982)(4.5,0.30407)(4.6,0.304145)(4.7,0.304208)(4.8,0.304259)(4.9,0.304299)(5.,0.30433)(5.1,0.304351)(5.2,0.304364)(5.3,0.304369)(5.4,0.304367)(5.5,0.304358)(5.6,0.304343)(5.7,0.304322)(5.8,0.304297)(5.9,0.304267)(6.,0.304232)(6.1,0.304194)(6.2,0.304152)(6.3,0.304107)(6.4,0.304059)(6.5,0.304009)(6.6,0.303957)(6.7,0.303902)(6.8,0.303846)(6.9,0.303789)(7.,0.30373)(7.1,0.30367)(7.2,0.30361)(7.3,0.303548)(7.4,0.303486)(7.5,0.303424)(7.6,0.303361)(7.7,0.303299)(7.8,0.303236)(7.9,0.303173)(8.,0.30311)(8.1,0.303048)(8.2,0.302986)(8.3,0.302925)(8.4,0.302864)(8.5,0.302803)(8.6,0.302743)(8.7,0.302684)(8.8,0.302625)(8.9,0.302567)(9.,0.30251)(9.1,0.302453)(9.2,0.302398)(9.3,0.302343)(9.4,0.302289)(9.5,0.302235)(9.6,0.302183)(9.7,0.302132)(9.8,0.302081)(9.9,0.302032)(10.,0.301983)};
\addplot[color=c2,thick,]
coordinates {(0.,0.)(0.1,0.203514)(0.2,0.313617)(0.3,0.372151)(0.4,0.401969)(0.5,0.4157)(0.6,0.420403)(0.7,0.420065)(0.8,0.416963)(0.9,0.412404)(1.,0.407143)(1.1,0.401615)(1.2,0.396069)(1.3,0.390648)(1.4,0.385427)(1.5,0.380444)(1.6,0.375715)(1.7,0.371244)(1.8,0.367026)(1.9,0.363053)(2.,0.359312)(2.1,0.355794)(2.2,0.352484)(2.3,0.349373)(2.4,0.346447)(2.5,0.343696)(2.6,0.341109)(2.7,0.338677)(2.8,0.33639)(2.9,0.33424)(3.,0.332217)(3.1,0.330315)(3.2,0.328526)(3.3,0.326843)(3.4,0.32526)(3.5,0.323771)(3.6,0.32237)(3.7,0.321053)(3.8,0.319813)(3.9,0.318646)(4.,0.317549)(4.1,0.316516)(4.2,0.315544)(4.3,0.31463)(4.4,0.31377)(4.5,0.31296)(4.6,0.312198)(4.7,0.311481)(4.8,0.310806)(4.9,0.310171)(5.,0.309573)(5.1,0.309011)(5.2,0.308482)(5.3,0.307983)(5.4,0.307514)(5.5,0.307073)(5.6,0.306658)(5.7,0.306267)(5.8,0.305899)(5.9,0.305552)(6.,0.305226)(6.1,0.30492)(6.2,0.304631)(6.3,0.304359)(6.4,0.304103)(6.5,0.303862)(6.6,0.303636)(6.7,0.303422)(6.8,0.303221)(6.9,0.303032)(7.,0.302854)(7.1,0.302687)(7.2,0.302529)(7.3,0.302381)(7.4,0.302241)(7.5,0.302109)(7.6,0.301986)(7.7,0.301869)(7.8,0.301759)(7.9,0.301656)(8.,0.301559)(8.1,0.301468)(8.2,0.301381)(8.3,0.3013)(8.4,0.301224)(8.5,0.301152)(8.6,0.301085)(8.7,0.301021)(8.8,0.300961)(8.9,0.300905)(9.,0.300852)(9.1,0.300802)(9.2,0.300755)(9.3,0.30071)(9.4,0.300669)(9.5,0.300629)(9.6,0.300593)(9.7,0.300558)(9.8,0.300525)(9.9,0.300494)(10.,0.300465)};
\addplot[color=c3,thick,]
coordinates {(0.,0.)(0.1,0.0421849)(0.2,0.0797242)(0.3,0.110325)(0.4,0.134425)(0.5,0.153257)(0.6,0.168089)(0.7,0.179975)(0.8,0.189716)(0.9,0.19789)(1.,0.204906)(1.1,0.21105)(1.2,0.216518)(1.3,0.221449)(1.4,0.225941)(1.5,0.230065)(1.6,0.233873)(1.7,0.237405)(1.8,0.240691)(1.9,0.243758)(2.,0.246625)(2.1,0.249311)(2.2,0.251829)(2.3,0.254195)(2.4,0.256419)(2.5,0.258511)(2.6,0.260483)(2.7,0.262341)(2.8,0.264095)(2.9,0.26575)(3.,0.267314)(3.1,0.268794)(3.2,0.270193)(3.3,0.271518)(3.4,0.272773)(3.5,0.273962)(3.6,0.27509)(3.7,0.276161)(3.8,0.277177)(3.9,0.278142)(4.,0.279059)(4.1,0.279931)(4.2,0.28076)(4.3,0.281549)(4.4,0.2823)(4.5,0.283016)(4.6,0.283697)(4.7,0.284347)(4.8,0.284967)(4.9,0.285558)(5.,0.286121)(5.1,0.28666)(5.2,0.287174)(5.3,0.287664)(5.4,0.288134)(5.5,0.288582)(5.6,0.289011)(5.7,0.289421)(5.8,0.289813)(5.9,0.290189)(6.,0.290548)(6.1,0.290893)(6.2,0.291223)(6.3,0.291539)(6.4,0.291842)(6.5,0.292132)(6.6,0.292411)(6.7,0.292678)(6.8,0.292935)(6.9,0.293181)(7.,0.293418)(7.1,0.293645)(7.2,0.293863)(7.3,0.294072)(7.4,0.294274)(7.5,0.294468)(7.6,0.294654)(7.7,0.294833)(7.8,0.295005)(7.9,0.295171)(8.,0.295331)(8.1,0.295485)(8.2,0.295633)(8.3,0.295775)(8.4,0.295913)(8.5,0.296045)(8.6,0.296173)(8.7,0.296296)(8.8,0.296414)(8.9,0.296528)(9.,0.296639)(9.1,0.296745)(9.2,0.296848)(9.3,0.296947)(9.4,0.297043)(9.5,0.297135)(9.6,0.297224)(9.7,0.29731)(9.8,0.297394)(9.9,0.297474)(10.,0.297552)};
\addplot[color=c4,thick,]
coordinates {(0.,0.0345304)(0.1,0.0362377)(0.2,0.0454178)(0.3,0.0588199)(0.4,0.0742917)(0.5,0.0904673)(0.6,0.106516)(0.7,0.12196)(0.8,0.136543)(0.9,0.150152)(1.,0.162756)(1.1,0.174374)(1.2,0.185051)(1.3,0.194848)(1.4,0.203828)(1.5,0.212058)(1.6,0.219599)(1.7,0.22651)(1.8,0.232847)(1.9,0.23866)(2.,0.243994)(2.1,0.248892)(2.2,0.253392)(2.3,0.257527)(2.4,0.261329)(2.5,0.264827)(2.6,0.268046)(2.7,0.271009)(2.8,0.273737)(2.9,0.27625)(3.,0.278565)(3.1,0.280697)(3.2,0.282662)(3.3,0.284473)(3.4,0.286142)(3.5,0.287679)(3.6,0.289095)(3.7,0.2904)(3.8,0.291601)(3.9,0.292707)(4.,0.293724)(4.1,0.29466)(4.2,0.29552)(4.3,0.29631)(4.4,0.297036)(4.5,0.297701)(4.6,0.298311)(4.7,0.298869)(4.8,0.29938)(4.9,0.299846)(5.,0.300271)(5.1,0.300659)(5.2,0.301011)(5.3,0.30133)(5.4,0.301619)(5.5,0.30188)(5.6,0.302115)(5.7,0.302326)(5.8,0.302515)(5.9,0.302683)(6.,0.302832)(6.1,0.302964)(6.2,0.303079)(6.3,0.303179)(6.4,0.303265)(6.5,0.303338)(6.6,0.303399)(6.7,0.30345)(6.8,0.30349)(6.9,0.303521)(7.,0.303544)(7.1,0.303559)(7.2,0.303566)(7.3,0.303567)(7.4,0.303563)(7.5,0.303552)(7.6,0.303537)(7.7,0.303517)(7.8,0.303494)(7.9,0.303466)(8.,0.303435)(8.1,0.303401)(8.2,0.303365)(8.3,0.303326)(8.4,0.303284)(8.5,0.303241)(8.6,0.303197)(8.7,0.303151)(8.8,0.303103)(8.9,0.303055)(9.,0.303006)(9.1,0.302956)(9.2,0.302905)(9.3,0.302854)(9.4,0.302803)(9.5,0.302752)(9.6,0.3027)(9.7,0.302648)(9.8,0.302597)(9.9,0.302545)(10.,0.302494)};
\addplot[color=c5,thick,]
coordinates {(0.,0.56547)(0.1,0.472625)(0.2,0.411106)(0.3,0.370412)(0.4,0.343444)(0.5,0.325494)(0.6,0.31348)(0.7,0.305392)(0.8,0.299929)(0.9,0.29624)(1.,0.293771)(1.1,0.292155)(1.2,0.291146)(1.3,0.290578)(1.4,0.290333)(1.5,0.290329)(1.6,0.290507)(1.7,0.29082)(1.8,0.291234)(1.9,0.291724)(2.,0.292267)(2.1,0.292848)(2.2,0.293452)(2.3,0.294068)(2.4,0.294688)(2.5,0.295305)(2.6,0.295912)(2.7,0.296506)(2.8,0.297081)(2.9,0.297637)(3.,0.29817)(3.1,0.298679)(3.2,0.299163)(3.3,0.299622)(3.4,0.300055)(3.5,0.300461)(3.6,0.300842)(3.7,0.301198)(3.8,0.301529)(3.9,0.301836)(4.,0.302119)(4.1,0.30238)(4.2,0.302619)(4.3,0.302838)(4.4,0.303037)(4.5,0.303217)(4.6,0.303378)(4.7,0.303524)(4.8,0.303652)(4.9,0.303766)(5.,0.303866)(5.1,0.303952)(5.2,0.304026)(5.3,0.304088)(5.4,0.304138)(5.5,0.304179)(5.6,0.30421)(5.7,0.304232)(5.8,0.304246)(5.9,0.304253)(6.,0.304252)(6.1,0.304245)(6.2,0.304232)(6.3,0.304213)(6.4,0.304189)(6.5,0.304161)(6.6,0.304129)(6.7,0.304092)(6.8,0.304053)(6.9,0.30401)(7.,0.303964)(7.1,0.303916)(7.2,0.303866)(7.3,0.303814)(7.4,0.30376)(7.5,0.303704)(7.6,0.303648)(7.7,0.30359)(7.8,0.303531)(7.9,0.303472)(8.,0.303412)(8.1,0.303351)(8.2,0.303291)(8.3,0.30323)(8.4,0.303169)(8.5,0.303108)(8.6,0.303047)(8.7,0.302986)(8.8,0.302926)(8.9,0.302866)(9.,0.302806)(9.1,0.302747)(9.2,0.302689)(9.3,0.302631)(9.4,0.302573)(9.5,0.302517)(9.6,0.302461)(9.7,0.302406)(9.8,0.302351)(9.9,0.302298)(10.,0.302245)};
\addplot[color=c6,thick,]
coordinates {(0.,0.881568)(0.1,0.808498)(0.2,0.75679)(0.3,0.717747)(0.4,0.686468)(0.5,0.660152)(0.6,0.63717)(0.7,0.616554)(0.8,0.597722)(0.9,0.580307)(1.,0.564078)(1.1,0.548877)(1.2,0.534595)(1.3,0.521149)(1.4,0.508476)(1.5,0.496523)(1.6,0.485246)(1.7,0.474604)(1.8,0.464562)(1.9,0.455086)(2.,0.446145)(2.1,0.43771)(2.2,0.429753)(2.3,0.422248)(2.4,0.41517)(2.5,0.408496)(2.6,0.402203)(2.7,0.39627)(2.8,0.390678)(2.9,0.385406)(3.,0.380438)(3.1,0.375757)(3.2,0.371345)(3.3,0.367188)(3.4,0.363271)(3.5,0.359581)(3.6,0.356105)(3.7,0.35283)(3.8,0.349746)(3.9,0.34684)(4.,0.344104)(4.1,0.341526)(4.2,0.339099)(4.3,0.336813)(4.4,0.33466)(4.5,0.332632)(4.6,0.330723)(4.7,0.328925)(4.8,0.327232)(4.9,0.325638)(5.,0.324137)(5.1,0.322723)(5.2,0.321393)(5.3,0.32014)(5.4,0.31896)(5.5,0.317849)(5.6,0.316803)(5.7,0.315819)(5.8,0.314892)(5.9,0.314019)(6.,0.313197)(6.1,0.312424)(6.2,0.311696)(6.3,0.31101)(6.4,0.310365)(6.5,0.309757)(6.6,0.309185)(6.7,0.308647)(6.8,0.30814)(6.9,0.307662)(7.,0.307213)(7.1,0.30679)(7.2,0.306392)(7.3,0.306017)(7.4,0.305664)(7.5,0.305332)(7.6,0.305019)(7.7,0.304725)(7.8,0.304448)(7.9,0.304187)(8.,0.303941)(8.1,0.30371)(8.2,0.303493)(8.3,0.303288)(8.4,0.303095)(8.5,0.302913)(8.6,0.302742)(8.7,0.302582)(8.8,0.30243)(8.9,0.302288)(9.,0.302153)(9.1,0.302027)(9.2,0.301908)(9.3,0.301796)(9.4,0.301691)(9.5,0.301592)(9.6,0.301498)(9.7,0.30141)(9.8,0.301328)(9.9,0.30125)(10.,0.301176)};
\addplot[color=c7,thick,]
coordinates {(0.,0.918432)(0.1,0.772869)(0.2,0.680996)(0.3,0.620451)(0.4,0.578552)(0.5,0.548007)(0.6,0.524564)(0.7,0.505707)(0.8,0.489922)(0.9,0.476285)(1.,0.464219)(1.1,0.453357)(1.2,0.443457)(1.3,0.434357)(1.4,0.425941)(1.5,0.418127)(1.6,0.410849)(1.7,0.404058)(1.8,0.397711)(1.9,0.391773)(2.,0.386213)(2.1,0.381004)(2.2,0.376121)(2.3,0.371542)(2.4,0.367247)(2.5,0.363216)(2.6,0.359433)(2.7,0.355882)(2.8,0.352547)(2.9,0.349415)(3.,0.346473)(3.1,0.343709)(3.2,0.341112)(3.3,0.338671)(3.4,0.336377)(3.5,0.334221)(3.6,0.332195)(3.7,0.330289)(3.8,0.328498)(3.9,0.326813)(4.,0.325229)(4.1,0.323739)(4.2,0.322338)(4.3,0.32102)(4.4,0.31978)(4.5,0.318614)(4.6,0.317517)(4.7,0.316485)(4.8,0.315514)(4.9,0.314601)(5.,0.313741)(5.1,0.312933)(5.2,0.312172)(5.3,0.311456)(5.4,0.310782)(5.5,0.310148)(5.6,0.309551)(5.7,0.30899)(5.8,0.308461)(5.9,0.307964)(6.,0.307496)(6.1,0.307056)(6.2,0.306641)(6.3,0.306251)(6.4,0.305884)(6.5,0.305538)(6.6,0.305213)(6.7,0.304907)(6.8,0.304619)(6.9,0.304348)(7.,0.304092)(7.1,0.303852)(7.2,0.303626)(7.3,0.303413)(7.4,0.303213)(7.5,0.303024)(7.6,0.302847)(7.7,0.30268)(7.8,0.302522)(7.9,0.302374)(8.,0.302235)(8.1,0.302104)(8.2,0.30198)(8.3,0.301864)(8.4,0.301755)(8.5,0.301652)(8.6,0.301555)(8.7,0.301464)(8.8,0.301378)(8.9,0.301297)(9.,0.301221)(9.1,0.301149)(9.2,0.301082)(9.3,0.301018)(9.4,0.300958)(9.5,0.300902)(9.6,0.300849)(9.7,0.300799)(9.8,0.300753)(9.9,0.300708)(10.,0.300667)};
\addplot[color=c8,thick,]
coordinates {(0.,0.17701)(0.1,0.162221)(0.2,0.152666)(0.3,0.14726)(0.4,0.144958)(0.5,0.144903)(0.6,0.146443)(0.7,0.149098)(0.8,0.152522)(0.9,0.156467)(1.,0.160756)(1.1,0.165261)(1.2,0.169888)(1.3,0.174567)(1.4,0.179249)(1.5,0.183895)(1.6,0.188475)(1.7,0.192968)(1.8,0.197358)(1.9,0.201631)(2.,0.20578)(2.1,0.209799)(2.2,0.213682)(2.3,0.217428)(2.4,0.221035)(2.5,0.224505)(2.6,0.227837)(2.7,0.231034)(2.8,0.234099)(2.9,0.237035)(3.,0.239844)(3.1,0.24253)(3.2,0.245098)(3.3,0.24755)(3.4,0.249892)(3.5,0.252128)(3.6,0.254261)(3.7,0.256295)(3.8,0.258235)(3.9,0.260085)(4.,0.261848)(4.1,0.263528)(4.2,0.26513)(4.3,0.266655)(4.4,0.268109)(4.5,0.269495)(4.6,0.270815)(4.7,0.272072)(4.8,0.273271)(4.9,0.274412)(5.,0.275501)(5.1,0.276537)(5.2,0.277526)(5.3,0.278468)(5.4,0.279366)(5.5,0.280222)(5.6,0.281038)(5.7,0.281817)(5.8,0.28256)(5.9,0.283268)(6.,0.283944)(6.1,0.28459)(6.2,0.285206)(6.3,0.285794)(6.4,0.286355)(6.5,0.286891)(6.6,0.287404)(6.7,0.287893)(6.8,0.288361)(6.9,0.288808)(7.,0.289236)(7.1,0.289645)(7.2,0.290036)(7.3,0.290411)(7.4,0.290769)(7.5,0.291112)(7.6,0.29144)(7.7,0.291755)(7.8,0.292056)(7.9,0.292345)(8.,0.292622)(8.1,0.292887)(8.2,0.293141)(8.3,0.293385)(8.4,0.293619)(8.5,0.293844)(8.6,0.29406)(8.7,0.294267)(8.8,0.294466)(8.9,0.294657)(9.,0.29484)(9.1,0.295016)(9.2,0.295186)(9.3,0.295349)(9.4,0.295506)(9.5,0.295656)(9.6,0.295802)(9.7,0.295941)(9.8,0.296075)(9.9,0.296205)(10.,0.296329)};
\addplot[color=c9,thick,]
coordinates {(0.,0.12299)(0.1,0.104675)(0.2,0.096962)(0.3,0.0968086)(0.4,0.101605)(0.5,0.109388)(0.6,0.118781)(0.7,0.12887)(0.8,0.139073)(0.9,0.149039)(1.,0.158566)(1.1,0.167553)(1.2,0.175959)(1.3,0.18378)(1.4,0.191035)(1.5,0.197754)(1.6,0.203972)(1.7,0.209727)(1.8,0.215055)(1.9,0.219993)(2.,0.224572)(2.1,0.228824)(2.2,0.232776)(2.3,0.236453)(2.4,0.239879)(2.5,0.243075)(2.6,0.24606)(2.7,0.24885)(2.8,0.251461)(2.9,0.253908)(3.,0.256202)(3.1,0.258356)(3.2,0.260381)(3.3,0.262284)(3.4,0.264077)(3.5,0.265765)(3.6,0.267358)(3.7,0.26886)(3.8,0.27028)(3.9,0.271621)(4.,0.27289)(4.1,0.27409)(4.2,0.275227)(4.3,0.276305)(4.4,0.277326)(4.5,0.278295)(4.6,0.279215)(4.7,0.280089)(4.8,0.280919)(4.9,0.281709)(5.,0.28246)(5.1,0.283174)(5.2,0.283855)(5.3,0.284502)(5.4,0.28512)(5.5,0.285708)(5.6,0.28627)(5.7,0.286805)(5.8,0.287316)(5.9,0.287804)(6.,0.288271)(6.1,0.288716)(6.2,0.289142)(6.3,0.289549)(6.4,0.289938)(6.5,0.290311)(6.6,0.290667)(6.7,0.291008)(6.8,0.291335)(6.9,0.291648)(7.,0.291949)(7.1,0.292236)(7.2,0.292512)(7.3,0.292777)(7.4,0.293031)(7.5,0.293274)(7.6,0.293508)(7.7,0.293733)(7.8,0.293948)(7.9,0.294156)(8.,0.294355)(8.1,0.294546)(8.2,0.29473)(8.3,0.294907)(8.4,0.295078)(8.5,0.295241)(8.6,0.295399)(8.7,0.295551)(8.8,0.295697)(8.9,0.295838)(9.,0.295973)(9.1,0.296104)(9.2,0.29623)(9.3,0.296351)(9.4,0.296468)(9.5,0.296581)(9.6,0.29669)(9.7,0.296795)(9.8,0.296896)(9.9,0.296994)(10.,0.297088)};

\legend{$x_{1}(t)$, $x_{2}(t)$, $x_{3}(t)$, $x_{4}(t)$, $x_{5}(t)$, $x_{6}(t)$, $x_{7}(t)$, $x_{8}(t)$, $x_{9}(t)$}
    
    
\end{axis}
\end{tikzpicture}

==> Figures/example3.tex <==




\begin{tikzpicture}
\begin{axis}[
    title={Consensus evolution},
    xlabel={Time},
    ylabel={Agents evolution},
    ylabel shift=-8pt,
    xlabel shift=-1pt,
    xmin=0, xmax=15,
    ymin=0.1, ymax=0.6, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    %ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.62,0.99)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]




\addplot[color=c1,thick,]
coordinates {(0.,0.1)(0.2,0.18088)(0.4,0.216911)(0.6,0.23423)(0.8,0.243384)(1.,0.248797)(1.2,0.252398)(1.4,0.255059)(1.6,0.257192)(1.8,0.258997)(2.,0.260578)(2.2,0.261991)(2.4,0.263271)(2.6,0.264437)(2.8,0.265505)(3.,0.266486)(3.2,0.267389)(3.4,0.268221)(3.6,0.268989)(3.8,0.269698)(4.,0.270354)(4.2,0.270962)(4.4,0.271525)(4.6,0.272047)(4.8,0.272531)(5.,0.272982)(5.2,0.273401)(5.4,0.273791)(5.6,0.274154)(5.8,0.274492)(6.,0.274808)(6.2,0.275104)(6.4,0.27538)(6.6,0.275638)(6.8,0.275879)(7.,0.276106)(7.2,0.276318)(7.4,0.276517)(7.6,0.276705)(7.8,0.27688)(8.,0.277046)(8.2,0.277201)(8.4,0.277347)(8.6,0.277485)(8.8,0.277615)(9.,0.277738)(9.2,0.277854)(9.4,0.277963)(9.6,0.278066)(9.8,0.278163)(10.,0.278255)(10.2,0.278343)(10.4,0.278425)(10.6,0.278503)(10.8,0.278577)(11.,0.278647)(11.2,0.278713)(11.4,0.278776)(11.6,0.278836)(11.8,0.278893)(12.,0.278946)(12.2,0.278997)(12.4,0.279046)(12.6,0.279092)(12.8,0.279135)(13.,0.279177)(13.2,0.279216)(13.4,0.279253)(13.6,0.279289)(13.8,0.279323)(14.,0.279355)(14.2,0.279386)(14.4,0.279415)(14.6,0.279442)(14.8,0.279469)(15.,0.279494)};
\addplot[color=c2,thick,]
coordinates {(0.,0.3)(0.2,0.341871)(0.4,0.359738)(0.6,0.365733)(0.8,0.36615)(1.,0.364068)(1.2,0.360938)(1.4,0.357435)(1.6,0.353863)(1.8,0.35036)(2.,0.346982)(2.2,0.343751)(2.4,0.340672)(2.6,0.337744)(2.8,0.334961)(3.,0.332317)(3.2,0.329804)(3.4,0.327417)(3.6,0.325149)(3.8,0.322993)(4.,0.320943)(4.2,0.318995)(4.4,0.317142)(4.6,0.315379)(4.8,0.313703)(5.,0.312108)(5.2,0.31059)(5.4,0.309146)(5.6,0.307772)(5.8,0.306464)(6.,0.305218)(6.2,0.304032)(6.4,0.302904)(6.6,0.301829)(6.8,0.300805)(7.,0.29983)(7.2,0.298901)(7.4,0.298017)(7.6,0.297174)(7.8,0.296371)(8.,0.295606)(8.2,0.294878)(8.4,0.294183)(8.6,0.293522)(8.8,0.292891)(9.,0.29229)(9.2,0.291718)(9.4,0.291172)(9.6,0.290652)(9.8,0.290156)(10.,0.289683)(10.2,0.289233)(10.4,0.288804)(10.6,0.288394)(10.8,0.288004)(11.,0.287632)(11.2,0.287278)(11.4,0.28694)(11.6,0.286617)(11.8,0.28631)(12.,0.286017)(12.2,0.285738)(12.4,0.285471)(12.6,0.285218)(12.8,0.284975)(13.,0.284745)(13.2,0.284525)(13.4,0.284315)(13.6,0.284115)(13.8,0.283924)(14.,0.283742)(14.2,0.283568)(14.4,0.283403)(14.6,0.283245)(14.8,0.283095)(15.,0.282951)};
\addplot[color=c3,thick,]
coordinates {(0.,0.2)(0.2,0.178661)(0.4,0.176305)(0.6,0.17968)(0.8,0.184368)(1.,0.189032)(1.2,0.19336)(1.4,0.197343)(1.6,0.201041)(1.8,0.204512)(2.,0.207798)(2.2,0.210929)(2.4,0.213923)(2.6,0.216791)(2.8,0.219541)(3.,0.222179)(3.2,0.224711)(3.4,0.227139)(3.6,0.229468)(3.8,0.231701)(4.,0.233841)(4.2,0.235892)(4.4,0.237857)(4.6,0.239739)(4.8,0.24154)(5.,0.243265)(5.2,0.244915)(5.4,0.246495)(5.6,0.248005)(5.8,0.24945)(6.,0.250832)(6.2,0.252153)(6.4,0.253416)(6.6,0.254623)(6.8,0.255777)(7.,0.256879)(7.2,0.257932)(7.4,0.258939)(7.6,0.2599)(7.8,0.260818)(8.,0.261695)(8.2,0.262532)(8.4,0.263332)(8.6,0.264096)(8.8,0.264825)(9.,0.265521)(9.2,0.266185)(9.4,0.26682)(9.6,0.267425)(9.8,0.268003)(10.,0.268555)(10.2,0.269081)(10.4,0.269584)(10.6,0.270063)(10.8,0.270521)(11.,0.270958)(11.2,0.271374)(11.4,0.271772)(11.6,0.272151)(11.8,0.272513)(12.,0.272858)(12.2,0.273188)(12.4,0.273502)(12.6,0.273802)(12.8,0.274088)(13.,0.274361)(13.2,0.274622)(13.4,0.27487)(13.6,0.275107)(13.8,0.275333)(14.,0.275549)(14.2,0.275754)(14.4,0.275951)(14.6,0.276138)(14.8,0.276316)(15.,0.276487)};
\addplot[color=c4,thick,]
coordinates {(0.,0.4)(0.2,0.354203)(0.4,0.326574)(0.6,0.308495)(0.8,0.29597)(1.,0.286982)(1.2,0.280416)(1.4,0.275597)(1.6,0.27208)(1.8,0.269554)(2.,0.267791)(2.2,0.266618)(2.4,0.265901)(2.6,0.265535)(2.8,0.265438)(3.,0.265543)(3.2,0.265799)(3.4,0.266166)(3.6,0.266612)(3.8,0.26711)(4.,0.267641)(4.2,0.268191)(4.4,0.268746)(4.6,0.269299)(4.8,0.269843)(5.,0.270373)(5.2,0.270886)(5.4,0.271379)(5.6,0.27185)(5.8,0.2723)(6.,0.272727)(6.2,0.273132)(6.4,0.273516)(6.6,0.273878)(6.8,0.27422)(7.,0.274542)(7.2,0.274846)(7.4,0.275132)(7.6,0.2754)(7.8,0.275653)(8.,0.275891)(8.2,0.276115)(8.4,0.276326)(8.6,0.276524)(8.8,0.276711)(9.,0.276886)(9.2,0.277052)(9.4,0.277207)(9.6,0.277354)(9.8,0.277492)(10.,0.277623)(10.2,0.277746)(10.4,0.277862)(10.6,0.277971)(10.8,0.278074)(11.,0.278172)(11.2,0.278265)(11.4,0.278352)(11.6,0.278434)(11.8,0.278513)(12.,0.278587)(12.2,0.278657)(12.4,0.278723)(12.6,0.278786)(12.8,0.278845)(13.,0.278902)(13.2,0.278955)(13.4,0.279006)(13.6,0.279054)(13.8,0.2791)(14.,0.279143)(14.2,0.279185)(14.4,0.279224)(14.6,0.279261)(14.8,0.279296)(15.,0.27933)};
\addplot[color=c5,thick,]
coordinates {(0.,0.1)(0.2,0.108584)(0.4,0.125478)(0.6,0.143851)(0.8,0.161171)(1.,0.176618)(1.2,0.190058)(1.4,0.201618)(1.6,0.211511)(1.8,0.219965)(2.,0.227191)(2.2,0.233377)(2.4,0.238686)(2.6,0.243253)(2.8,0.247194)(3.,0.250607)(3.2,0.253571)(3.4,0.256154)(3.6,0.258415)(3.8,0.260399)(4.,0.262146)(4.2,0.263692)(4.4,0.265063)(4.6,0.266284)(4.8,0.267374)(5.,0.268352)(5.2,0.269231)(5.4,0.270024)(5.6,0.270741)(5.8,0.271392)(6.,0.271984)(6.2,0.272524)(6.4,0.273017)(6.6,0.27347)(6.8,0.273886)(7.,0.274269)(7.2,0.274622)(7.4,0.274948)(7.6,0.27525)(7.8,0.275531)(8.,0.275791)(8.2,0.276033)(8.4,0.276259)(8.6,0.276469)(8.8,0.276665)(9.,0.276849)(9.2,0.277021)(9.4,0.277182)(9.6,0.277334)(9.8,0.277476)(10.,0.277609)(10.2,0.277734)(10.4,0.277852)(10.6,0.277964)(10.8,0.278068)(11.,0.278167)(11.2,0.27826)(11.4,0.278348)(11.6,0.278432)(11.8,0.27851)(12.,0.278585)(12.2,0.278655)(12.4,0.278722)(12.6,0.278785)(12.8,0.278844)(13.,0.278901)(13.2,0.278955)(13.4,0.279006)(13.6,0.279054)(13.8,0.2791)(14.,0.279143)(14.2,0.279185)(14.4,0.279224)(14.6,0.279261)(14.8,0.279296)(15.,0.27933)};
\addplot[color=c6,thick,]
coordinates {(0.,0.5)(0.2,0.468159)(0.4,0.44719)(0.6,0.432018)(0.8,0.420097)(1.,0.410146)(1.2,0.40151)(1.4,0.39383)(1.6,0.386898)(1.8,0.38058)(2.,0.374784)(2.2,0.369439)(2.4,0.364492)(2.6,0.359898)(2.8,0.355619)(3.,0.351625)(3.2,0.347888)(3.4,0.344384)(3.6,0.341094)(3.8,0.338)(4.,0.335087)(4.2,0.332339)(4.4,0.329745)(4.6,0.327294)(4.8,0.324976)(5.,0.322782)(5.2,0.320704)(5.4,0.318734)(5.6,0.316866)(5.8,0.315094)(6.,0.313412)(6.2,0.311815)(6.4,0.310298)(6.6,0.308856)(6.8,0.307485)(7.,0.306182)(7.2,0.304943)(7.4,0.303764)(7.6,0.302643)(7.8,0.301576)(8.,0.30056)(8.2,0.299593)(8.4,0.298673)(8.6,0.297797)(8.8,0.296962)(9.,0.296168)(9.2,0.295411)(9.4,0.29469)(9.6,0.294003)(9.8,0.293349)(10.,0.292725)(10.2,0.292131)(10.4,0.291565)(10.6,0.291026)(10.8,0.290512)(11.,0.290023)(11.2,0.289556)(11.4,0.289111)(11.6,0.288687)(11.8,0.288283)(12.,0.287897)(12.2,0.28753)(12.4,0.28718)(12.6,0.286846)(12.8,0.286528)(13.,0.286225)(13.2,0.285936)(13.4,0.28566)(13.6,0.285398)(13.8,0.285147)(14.,0.284908)(14.2,0.28468)(14.4,0.284463)(14.6,0.284256)(14.8,0.284059)(15.,0.28387)};
\addplot[color=c7,thick,]
coordinates {(0.,0.6)(0.2,0.550032)(0.4,0.514222)(0.6,0.4869)(0.8,0.465029)(1.,0.446934)(1.2,0.431629)(1.4,0.41849)(1.6,0.407088)(1.8,0.39711)(2.,0.388317)(2.2,0.380519)(2.4,0.373564)(2.6,0.367325)(2.8,0.3617)(3.,0.356603)(3.2,0.351964)(3.4,0.347722)(3.6,0.343827)(3.8,0.340237)(4.,0.336918)(4.2,0.333838)(4.4,0.330973)(4.6,0.328299)(4.8,0.325799)(5.,0.323456)(5.2,0.321255)(5.4,0.319186)(5.6,0.317236)(5.8,0.315397)(6.,0.31366)(6.2,0.312018)(6.4,0.310464)(6.6,0.308992)(6.8,0.307597)(7.,0.306274)(7.2,0.305018)(7.4,0.303826)(7.6,0.302693)(7.8,0.301617)(8.,0.300594)(8.2,0.299621)(8.4,0.298696)(8.6,0.297815)(8.8,0.296977)(9.,0.29618)(9.2,0.295421)(9.4,0.294698)(9.6,0.29401)(9.8,0.293354)(10.,0.29273)(10.2,0.292135)(10.4,0.291569)(10.6,0.291029)(10.8,0.290514)(11.,0.290024)(11.2,0.289557)(11.4,0.289112)(11.6,0.288688)(11.8,0.288283)(12.,0.287898)(12.2,0.287531)(12.4,0.287181)(12.6,0.286847)(12.8,0.286529)(13.,0.286225)(13.2,0.285936)(13.4,0.28566)(13.6,0.285398)(13.8,0.285147)(14.,0.284908)(14.2,0.28468)(14.4,0.284463)(14.6,0.284256)(14.8,0.284059)(15.,0.28387)};
\addplot[color=c8,thick,]
coordinates {(0.,0.3)(0.2,0.304413)(0.4,0.313126)(0.6,0.322256)(0.8,0.330231)(1.,0.336571)(1.2,0.341271)(1.4,0.344511)(1.6,0.346519)(1.8,0.34752)(2.,0.347717)(2.2,0.347278)(2.4,0.346348)(2.6,0.345043)(2.8,0.343457)(3.,0.341667)(3.2,0.339735)(3.4,0.33771)(3.6,0.33563)(3.8,0.333526)(4.,0.331423)(4.2,0.32934)(4.4,0.32729)(4.6,0.325284)(4.8,0.32333)(5.,0.321434)(5.2,0.3196)(5.4,0.317831)(5.6,0.316127)(5.8,0.314489)(6.,0.312917)(6.2,0.311409)(6.4,0.309965)(6.6,0.308584)(6.8,0.307263)(7.,0.306)(7.2,0.304794)(7.4,0.303642)(7.6,0.302543)(7.8,0.301494)(8.,0.300493)(8.2,0.299538)(8.4,0.298628)(8.6,0.29776)(8.8,0.296932)(9.,0.296143)(9.2,0.29539)(9.4,0.294673)(9.6,0.293989)(9.8,0.293338)(10.,0.292716)(10.2,0.292124)(10.4,0.291559)(10.6,0.291021)(10.8,0.290508)(11.,0.290019)(11.2,0.289553)(11.4,0.289109)(11.6,0.288685)(11.8,0.288281)(12.,0.287896)(12.2,0.287529)(12.4,0.287179)(12.6,0.286846)(12.8,0.286528)(13.,0.286225)(13.2,0.285936)(13.4,0.28566)(13.6,0.285397)(13.8,0.285147)(14.,0.284908)(14.2,0.28468)(14.4,0.284463)(14.6,0.284256)(14.8,0.284059)(15.,0.28387)};
\addplot[color=c9,thick,]
coordinates {(0.,0.2)(0.2,0.197535)(0.4,0.193745)(0.6,0.19086)(0.8,0.189267)(1.,0.18882)(1.2,0.189269)(1.4,0.190389)(1.6,0.191999)(1.8,0.193966)(2.,0.196188)(2.2,0.198588)(2.4,0.201108)(2.6,0.203701)(2.8,0.206333)(3.,0.208976)(3.2,0.211608)(3.4,0.214212)(3.6,0.216775)(3.8,0.219286)(4.,0.221739)(4.2,0.224126)(4.4,0.226444)(4.6,0.22869)(4.8,0.230863)(5.,0.232961)(5.2,0.234985)(5.4,0.236934)(5.6,0.238809)(5.8,0.240613)(6.,0.242345)(6.2,0.244008)(6.4,0.245603)(6.6,0.247133)(6.8,0.2486)(7.,0.250005)(7.2,0.25135)(7.4,0.252638)(7.6,0.253871)(7.8,0.255051)(8.,0.256179)(8.2,0.257258)(8.4,0.258289)(8.6,0.259275)(8.8,0.260218)(9.,0.261119)(9.2,0.261979)(9.4,0.262802)(9.6,0.263587)(9.8,0.264337)(10.,0.265054)(10.2,0.265738)(10.4,0.266392)(10.6,0.267016)(10.8,0.267611)(11.,0.26818)(11.2,0.268723)(11.4,0.269241)(11.6,0.269735)(11.8,0.270207)(12.,0.270658)(12.2,0.271088)(12.4,0.271498)(12.6,0.27189)(12.8,0.272263)(13.,0.27262)(13.2,0.27296)(13.4,0.273285)(13.6,0.273594)(13.8,0.27389)(14.,0.274172)(14.2,0.274441)(14.4,0.274697)(14.6,0.274942)(14.8,0.275176)(15.,0.275399)};
\addplot[color=c10,thick,]
coordinates {(0.,0.1)(0.2,0.115662)(0.4,0.126713)(0.6,0.135979)(0.8,0.144334)(1.,0.152032)(1.2,0.15915)(1.4,0.165729)(1.6,0.17181)(1.8,0.177436)(2.,0.182655)(2.2,0.187508)(2.4,0.192036)(2.6,0.196274)(2.8,0.200252)(3.,0.203997)(3.2,0.207532)(3.4,0.210875)(3.6,0.214043)(3.8,0.217049)(4.,0.219907)(4.2,0.222626)(4.4,0.225216)(4.6,0.227685)(4.8,0.23004)(5.,0.232287)(5.2,0.234433)(5.4,0.236482)(5.6,0.238439)(5.8,0.24031)(6.,0.242097)(6.2,0.243805)(6.4,0.245437)(6.6,0.246997)(6.8,0.248489)(7.,0.249914)(7.2,0.251276)(7.4,0.252577)(7.6,0.253821)(7.8,0.25501)(8.,0.256145)(8.2,0.25723)(8.4,0.258267)(8.6,0.259257)(8.8,0.260203)(9.,0.261106)(9.2,0.261969)(9.4,0.262793)(9.6,0.26358)(9.8,0.264332)(10.,0.265049)(10.2,0.265735)(10.4,0.266389)(10.6,0.267013)(10.8,0.267609)(11.,0.268178)(11.2,0.268721)(11.4,0.26924)(11.6,0.269734)(11.8,0.270207)(12.,0.270657)(12.2,0.271087)(12.4,0.271498)(12.6,0.271889)(12.8,0.272263)(13.,0.27262)(13.2,0.27296)(13.4,0.273285)(13.6,0.273594)(13.8,0.27389)(14.,0.274172)(14.2,0.274441)(14.4,0.274697)(14.6,0.274942)(14.8,0.275176)(15.,0.275399)};

\legend{$x_1(t)$, $x_2(t)$, $x_3(t)$, $x_4(t)$, $x_5(t)$, $x_6(t)$, $x_7(t)$, $x_8(t)$, $x_9(t)$, $x_{10}(t)$}

\end{axis}
\end{tikzpicture}

==> Figures/exampleDirected1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Consensus evolution},
    xlabel={Time},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=30,
    ymin=-.1, ymax=.6,
    % xtick={0,2,4,6,8,10},
    % ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.64,.3)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]

\addplot[color=c1,thick,]
coordinates {(0.,0.2)(0.3,0.217764)(0.6,0.231722)(0.9,0.24271)(1.2,0.251374)(1.5,0.258222)(1.8,0.263647)(2.1,0.267957)(2.4,0.271391)(2.7,0.274136)(3.,0.276338)(3.3,0.278112)(3.6,0.279547)(3.9,0.280713)(4.2,0.281665)(4.5,0.282446)(4.8,0.28309)(5.1,0.283623)(5.4,0.284067)(5.7,0.284439)(6.,0.284753)(6.3,0.285017)(6.6,0.285242)(6.9,0.285434)(7.2,0.285598)(7.5,0.28574)(7.8,0.285862)(8.1,0.285967)(8.4,0.286059)(8.7,0.286138)(9.,0.286208)(9.3,0.286269)(9.6,0.286322)(9.9,0.286369)(10.2,0.28641)(10.5,0.286445)(10.8,0.286477)(11.1,0.286505)(11.4,0.286529)(11.7,0.286551)(12.,0.28657)(12.3,0.286587)(12.6,0.286601)(12.9,0.286614)(13.2,0.286626)(13.5,0.286636)(13.8,0.286645)(14.1,0.286652)(14.4,0.286659)(14.7,0.286665)(15.,0.286671)(15.3,0.286675)(15.6,0.286679)(15.9,0.286683)(16.2,0.286686)(16.5,0.286689)(16.8,0.286691)(17.1,0.286694)(17.4,0.286696)(17.7,0.286697)(18.,0.286699)(18.3,0.2867)(18.6,0.286701)(18.9,0.286702)(19.2,0.286703)(19.5,0.286704)(19.8,0.286704)(20.1,0.286705)(20.4,0.286705)(20.7,0.286706)(21.,0.286706)(21.3,0.286707)(21.6,0.286707)(21.9,0.286707)(22.2,0.286707)(22.5,0.286708)(22.8,0.286708)(23.1,0.286708)(23.4,0.286708)(23.7,0.286708)(24.,0.286708)(24.3,0.286708)(24.6,0.286708)(24.9,0.286708)(25.2,0.286708)(25.5,0.286709)(25.8,0.286709)(26.1,0.286709)(26.4,0.286709)(26.7,0.286709)(27.,0.286709)(27.3,0.286709)(27.6,0.286709)(27.9,0.286709)(28.2,0.286709)(28.5,0.286709)(28.8,0.286709)(29.1,0.286709)(29.4,0.286709)(29.7,0.286709)(30.,0.286709)};
\addplot[color=c2,thick,]
coordinates {(0.,0.6)(0.3,0.5582)(0.6,0.52216)(0.9,0.491038)(1.2,0.464126)(1.5,0.440827)(1.8,0.420637)(2.1,0.403124)(2.4,0.387924)(2.7,0.374723)(3.,0.363253)(3.3,0.353282)(3.6,0.344612)(3.9,0.337071)(4.2,0.330512)(4.5,0.324805)(4.8,0.319839)(5.1,0.315519)(5.4,0.311759)(5.7,0.308488)(6.,0.305642)(6.3,0.303166)(6.6,0.301012)(6.9,0.299138)(7.2,0.297508)(7.5,0.296091)(7.8,0.294859)(8.1,0.293787)(8.4,0.292856)(8.7,0.292046)(9.,0.291343)(9.3,0.290731)(9.6,0.2902)(9.9,0.289739)(10.2,0.289338)(10.5,0.28899)(10.8,0.288688)(11.1,0.288425)(11.4,0.288198)(11.7,0.288)(12.,0.287828)(12.3,0.28768)(12.6,0.28755)(12.9,0.287438)(13.2,0.287341)(13.5,0.287257)(13.8,0.287184)(14.1,0.28712)(14.4,0.287065)(14.7,0.287018)(15.,0.286976)(15.3,0.286941)(15.6,0.28691)(15.9,0.286883)(16.2,0.286859)(16.5,0.286839)(16.8,0.286822)(17.1,0.286807)(17.4,0.286793)(17.7,0.286782)(18.,0.286772)(18.3,0.286764)(18.6,0.286756)(18.9,0.28675)(19.2,0.286744)(19.5,0.28674)(19.8,0.286735)(20.1,0.286732)(20.4,0.286729)(20.7,0.286726)(21.,0.286724)(21.3,0.286722)(21.6,0.28672)(21.9,0.286719)(22.2,0.286717)(22.5,0.286716)(22.8,0.286715)(23.1,0.286714)(23.4,0.286714)(23.7,0.286713)(24.,0.286712)(24.3,0.286712)(24.6,0.286711)(24.9,0.286711)(25.2,0.286711)(25.5,0.286711)(25.8,0.28671)(26.1,0.28671)(26.4,0.28671)(26.7,0.28671)(27.,0.28671)(27.3,0.28671)(27.6,0.286709)(27.9,0.286709)(28.2,0.286709)(28.5,0.286709)(28.8,0.286709)(29.1,0.286709)(29.4,0.286709)(29.7,0.286709)(30.,0.286709)};
\addplot[color=c3,thick,]
coordinates {(0.,0.1)(0.3,0.123297)(0.6,0.143541)(0.9,0.161183)(1.2,0.176597)(1.5,0.190088)(1.8,0.201915)(2.1,0.212295)(2.4,0.221412)(2.7,0.229424)(3.,0.236466)(3.3,0.242658)(3.6,0.248101)(3.9,0.252886)(4.2,0.25709)(4.5,0.260783)(4.8,0.264027)(5.1,0.266873)(5.4,0.26937)(5.7,0.27156)(6.,0.27348)(6.3,0.275161)(6.6,0.276633)(6.9,0.277921)(7.2,0.279047)(7.5,0.280032)(7.8,0.280892)(8.1,0.281644)(8.4,0.2823)(8.7,0.282872)(9.,0.283371)(9.3,0.283806)(9.6,0.284185)(9.9,0.284516)(10.2,0.284803)(10.5,0.285054)(10.8,0.285271)(11.1,0.285461)(11.4,0.285626)(11.7,0.285769)(12.,0.285893)(12.3,0.286001)(12.6,0.286095)(12.9,0.286177)(13.2,0.286248)(13.5,0.286309)(13.8,0.286362)(14.1,0.286409)(14.4,0.286449)(14.7,0.286484)(15.,0.286514)(15.3,0.28654)(15.6,0.286563)(15.9,0.286582)(16.2,0.286599)(16.5,0.286614)(16.8,0.286627)(17.1,0.286638)(17.4,0.286647)(17.7,0.286656)(18.,0.286663)(18.3,0.286669)(18.6,0.286674)(18.9,0.286679)(19.2,0.286683)(19.5,0.286687)(19.8,0.28669)(20.1,0.286692)(20.4,0.286694)(20.7,0.286696)(21.,0.286698)(21.3,0.2867)(21.6,0.286701)(21.9,0.286702)(22.2,0.286703)(22.5,0.286704)(22.8,0.286704)(23.1,0.286705)(23.4,0.286706)(23.7,0.286706)(24.,0.286706)(24.3,0.286707)(24.6,0.286707)(24.9,0.286707)(25.2,0.286707)(25.5,0.286708)(25.8,0.286708)(26.1,0.286708)(26.4,0.286708)(26.7,0.286708)(27.,0.286708)(27.3,0.286708)(27.6,0.286708)(27.9,0.286708)(28.2,0.286709)(28.5,0.286709)(28.8,0.286709)(29.1,0.286709)(29.4,0.286709)(29.7,0.286709)(30.,0.286709)};
\addplot[color=c4,thick,]
coordinates {(0.,-0.1)(0.3,-0.0404488)(0.6,0.0094769)(0.9,0.0514211)(1.2,0.0867308)(1.5,0.116512)(1.8,0.141676)(2.1,0.162976)(2.4,0.181033)(2.7,0.196364)(3.,0.209399)(3.3,0.220497)(3.6,0.229958)(3.9,0.238031)(4.2,0.244928)(4.5,0.250826)(4.8,0.255874)(5.1,0.260198)(5.4,0.263906)(5.7,0.267086)(6.,0.269816)(6.3,0.272162)(6.6,0.274177)(6.9,0.27591)(7.2,0.277401)(7.5,0.278684)(7.8,0.279789)(8.1,0.28074)(8.4,0.28156)(8.7,0.282266)(9.,0.282875)(9.3,0.2834)(9.6,0.283853)(9.9,0.284244)(10.2,0.28458)(10.5,0.284871)(10.8,0.285122)(11.1,0.285339)(11.4,0.285526)(11.7,0.285687)(12.,0.285826)(12.3,0.285946)(12.6,0.28605)(12.9,0.28614)(13.2,0.286218)(13.5,0.286284)(13.8,0.286342)(14.1,0.286392)(14.4,0.286435)(14.7,0.286473)(15.,0.286505)(15.3,0.286532)(15.6,0.286556)(15.9,0.286577)(16.2,0.286595)(16.5,0.286611)(16.8,0.286624)(17.1,0.286636)(17.4,0.286646)(17.7,0.286654)(18.,0.286662)(18.3,0.286668)(18.6,0.286674)(18.9,0.286678)(19.2,0.286683)(19.5,0.286686)(19.8,0.286689)(20.1,0.286692)(20.4,0.286694)(20.7,0.286696)(21.,0.286698)(21.3,0.286699)(21.6,0.286701)(21.9,0.286702)(22.2,0.286703)(22.5,0.286704)(22.8,0.286704)(23.1,0.286705)(23.4,0.286705)(23.7,0.286706)(24.,0.286706)(24.3,0.286707)(24.6,0.286707)(24.9,0.286707)(25.2,0.286707)(25.5,0.286708)(25.8,0.286708)(26.1,0.286708)(26.4,0.286708)(26.7,0.286708)(27.,0.286708)(27.3,0.286708)(27.6,0.286708)(27.9,0.286708)(28.2,0.286709)(28.5,0.286709)(28.8,0.286709)(29.1,0.286709)(29.4,0.286709)(29.7,0.286709)(30.,0.286709)};
\addplot[color=c5,thick,]
coordinates {(0.,0.3)(0.3,0.285884)(0.6,0.276485)(0.9,0.270526)(1.2,0.267046)(1.5,0.265327)(1.8,0.264838)(2.1,0.265184)(2.4,0.266077)(2.7,0.267307)(3.,0.268725)(3.3,0.270224)(3.6,0.271732)(3.9,0.273198)(4.2,0.274592)(4.5,0.275895)(4.8,0.277096)(5.1,0.278194)(5.4,0.279187)(5.7,0.280082)(6.,0.280882)(6.3,0.281595)(6.6,0.282228)(6.9,0.282788)(7.2,0.283283)(7.5,0.283718)(7.8,0.2841)(8.1,0.284435)(8.4,0.284728)(8.7,0.284985)(9.,0.285209)(9.3,0.285405)(9.6,0.285576)(9.9,0.285724)(10.2,0.285854)(10.5,0.285966)(10.8,0.286064)(11.1,0.286149)(11.4,0.286224)(11.7,0.286288)(12.,0.286344)(12.3,0.286392)(12.6,0.286434)(12.9,0.286471)(13.2,0.286502)(13.5,0.28653)(13.8,0.286554)(14.1,0.286574)(14.4,0.286592)(14.7,0.286608)(15.,0.286621)(15.3,0.286633)(15.6,0.286643)(15.9,0.286652)(16.2,0.28666)(16.5,0.286666)(16.8,0.286672)(17.1,0.286677)(17.4,0.286681)(17.7,0.286685)(18.,0.286688)(18.3,0.286691)(18.6,0.286693)(18.9,0.286695)(19.2,0.286697)(19.5,0.286699)(19.8,0.2867)(20.1,0.286701)(20.4,0.286702)(20.7,0.286703)(21.,0.286704)(21.3,0.286705)(21.6,0.286705)(21.9,0.286706)(22.2,0.286706)(22.5,0.286706)(22.8,0.286707)(23.1,0.286707)(23.4,0.286707)(23.7,0.286708)(24.,0.286708)(24.3,0.286708)(24.6,0.286708)(24.9,0.286708)(25.2,0.286708)(25.5,0.286708)(25.8,0.286708)(26.1,0.286708)(26.4,0.286708)(26.7,0.286709)(27.,0.286709)(27.3,0.286709)(27.6,0.286709)(27.9,0.286709)(28.2,0.286709)(28.5,0.286709)(28.8,0.286709)(29.1,0.286709)(29.4,0.286709)(29.7,0.286709)(30.,0.286709)};

\legend{{\footnotesize $x_{1}(t)$}, {\footnotesize $x_{2}(t)$}, {\footnotesize $x_{3}(t)$}, {\footnotesize $x_{4}(t)$}, {\footnotesize $x_{5}(t)$}}
    
    
\end{axis}
\end{tikzpicture}

==> Figures/exampleDirected1Priv.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Consensus evolution},
    xlabel={Time},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=30,
    ymin=-.2, ymax=1.3,
    % xtick={0,2,4,6,8,10},
    % ytick={-1,0,1,2,3,4},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(0.62,.99)},anchor=north,legend cell align=left},
    legend columns=3,
    %transpose legend
]

\addplot[color=c1,thick,]
coordinates {(0.,0.)(0.12,0.0983736)(0.24,0.154542)(0.36,0.186529)(0.48,0.204726)(0.6,0.215109)(0.72,0.221103)(0.84,0.22466)(0.96,0.22689)(1.08,0.228417)(1.2,0.229588)(1.32,0.230595)(1.44,0.231537)(1.56,0.232467)(1.68,0.233409)(1.8,0.23437)(1.92,0.235354)(2.04,0.236356)(2.16,0.237372)(2.28,0.238399)(2.4,0.23943)(2.52,0.240462)(2.64,0.241491)(2.76,0.242514)(2.88,0.243527)(3.,0.244529)(3.12,0.245518)(3.24,0.246491)(3.36,0.247449)(3.48,0.248389)(3.6,0.249311)(3.72,0.250215)(3.84,0.2511)(3.96,0.251966)(4.08,0.252812)(4.2,0.25364)(4.32,0.254448)(4.44,0.255237)(4.56,0.256007)(4.68,0.256759)(4.8,0.257492)(4.92,0.258207)(5.04,0.258904)(5.16,0.259584)(5.28,0.260246)(5.4,0.260892)(5.52,0.261521)(5.64,0.262135)(5.76,0.262732)(5.88,0.263315)(6.,0.263882)(6.12,0.264434)(6.24,0.264973)(6.36,0.265497)(6.48,0.266008)(6.6,0.266506)(6.72,0.266991)(6.84,0.267463)(6.96,0.267924)(7.08,0.268372)(7.2,0.268809)(7.32,0.269234)(7.44,0.269649)(7.56,0.270053)(7.68,0.270447)(7.8,0.27083)(7.92,0.271204)(8.04,0.271568)(8.16,0.271922)(8.28,0.272268)(8.4,0.272605)(8.52,0.272933)(8.64,0.273253)(8.76,0.273565)(8.88,0.273869)(9.,0.274165)(9.12,0.274454)(9.24,0.274735)(9.36,0.27501)(9.48,0.275277)(9.6,0.275538)(9.72,0.275792)(9.84,0.27604)(9.96,0.276281)(10.08,0.276517)(10.2,0.276747)(10.32,0.276971)(10.44,0.277189)(10.56,0.277402)(10.68,0.27761)(10.8,0.277813)(10.92,0.27801)(11.04,0.278203)(11.16,0.278391)(11.28,0.278575)(11.4,0.278753)(11.52,0.278928)(11.64,0.279098)(11.76,0.279265)(11.88,0.279427)(12.,0.279585)(12.12,0.279739)(12.24,0.27989)(12.36,0.280037)(12.48,0.280181)(12.6,0.280321)(12.72,0.280458)(12.84,0.280591)(12.96,0.280721)(13.08,0.280849)(13.2,0.280973)(13.32,0.281094)(13.44,0.281212)(13.56,0.281328)(13.68,0.281441)(13.8,0.281551)(13.92,0.281659)(14.04,0.281764)(14.16,0.281867)(14.28,0.281967)(14.4,0.282065)(14.52,0.282161)(14.64,0.282254)(14.76,0.282346)(14.88,0.282435)(15.,0.282522)(15.,0.282522)(15.6,0.282929)(16.2,0.283292)(16.8,0.283617)(17.4,0.283907)(18.,0.284167)(18.6,0.284401)(19.2,0.28461)(19.8,0.284799)(20.4,0.284969)(21.,0.285122)(21.6,0.28526)(22.2,0.285385)(22.8,0.285499)(23.4,0.285602)(24.,0.285695)(24.6,0.28578)(25.2,0.285857)(25.8,0.285927)(26.4,0.285991)(27.,0.28605)(27.6,0.286103)(28.2,0.286152)(28.8,0.286197)(29.4,0.286238)(30.,0.286275)};
\addplot[color=c2,thick,]
coordinates {(0.,0.)(0.12,0.263055)(0.24,0.405757)(0.36,0.481802)(0.48,0.520994)(0.6,0.539868)(0.72,0.547598)(0.84,0.549266)(0.96,0.547684)(1.08,0.544405)(1.2,0.54028)(1.32,0.535774)(1.44,0.531137)(1.56,0.526501)(1.68,0.521933)(1.8,0.517465)(1.92,0.513109)(2.04,0.508869)(2.16,0.504742)(2.28,0.500723)(2.4,0.496808)(2.52,0.492991)(2.64,0.489266)(2.76,0.485629)(2.88,0.482075)(3.,0.4786)(3.12,0.4752)(3.24,0.471872)(3.36,0.468613)(3.48,0.46542)(3.6,0.46229)(3.72,0.459222)(3.84,0.456214)(3.96,0.453263)(4.08,0.450368)(4.2,0.447527)(4.32,0.444739)(4.44,0.442002)(4.56,0.439315)(4.68,0.436678)(4.8,0.434087)(4.92,0.431544)(5.04,0.429046)(5.16,0.426592)(5.28,0.424182)(5.4,0.421815)(5.52,0.41949)(5.64,0.417205)(5.76,0.414961)(5.88,0.412757)(6.,0.41059)(6.12,0.408462)(6.24,0.406371)(6.36,0.404316)(6.48,0.402298)(6.6,0.400314)(6.72,0.398365)(6.84,0.39645)(6.96,0.394567)(7.08,0.392718)(7.2,0.390901)(7.32,0.389115)(7.44,0.38736)(7.56,0.385635)(7.68,0.38394)(7.8,0.382274)(7.92,0.380638)(8.04,0.379029)(8.16,0.377448)(8.28,0.375895)(8.4,0.374368)(8.52,0.372867)(8.64,0.371393)(8.76,0.369943)(8.88,0.368519)(9.,0.367119)(9.12,0.365743)(9.24,0.364391)(9.36,0.363062)(9.48,0.361756)(9.6,0.360473)(9.72,0.359211)(9.84,0.357971)(9.96,0.356753)(10.08,0.355555)(10.2,0.354378)(10.32,0.353221)(10.44,0.352084)(10.56,0.350966)(10.68,0.349868)(10.8,0.348788)(10.92,0.347727)(11.04,0.346684)(11.16,0.345659)(11.28,0.344651)(11.4,0.343661)(11.52,0.342687)(11.64,0.341731)(11.76,0.34079)(11.88,0.339866)(12.,0.338958)(12.12,0.338065)(12.24,0.337187)(12.36,0.336324)(12.48,0.335477)(12.6,0.334643)(12.72,0.333824)(12.84,0.333019)(12.96,0.332228)(13.08,0.33145)(13.2,0.330685)(13.32,0.329934)(13.44,0.329195)(13.56,0.328469)(13.68,0.327755)(13.8,0.327054)(13.92,0.326364)(14.04,0.325686)(14.16,0.32502)(14.28,0.324366)(14.4,0.323722)(14.52,0.323089)(14.64,0.322467)(14.76,0.321856)(14.88,0.321255)(15.,0.320665)(15.,0.320665)(15.6,0.31786)(16.2,0.315286)(16.8,0.312925)(17.4,0.310758)(18.,0.308769)(18.6,0.306945)(19.2,0.305271)(19.8,0.303734)(20.4,0.302325)(21.,0.301032)(21.6,0.299845)(22.2,0.298756)(22.8,0.297757)(23.4,0.296841)(24.,0.296)(24.6,0.295229)(25.2,0.294521)(25.8,0.293872)(26.4,0.293277)(27.,0.29273)(27.6,0.292229)(28.2,0.29177)(28.8,0.291348)(29.4,0.290962)(30.,0.290607)};
\addplot[color=c3,thick,]
coordinates {(0.,0.)(0.12,0.0426104)(0.24,0.0702841)(0.36,0.0886104)(0.48,0.10112)(0.6,0.110018)(0.72,0.116666)(0.84,0.121904)(0.96,0.126245)(1.08,0.130004)(1.2,0.133374)(1.32,0.136474)(1.44,0.139379)(1.56,0.142135)(1.68,0.144773)(1.8,0.147313)(1.92,0.149771)(2.04,0.152155)(2.16,0.154474)(2.28,0.156733)(2.4,0.158937)(2.52,0.161089)(2.64,0.163193)(2.76,0.165252)(2.88,0.167269)(3.,0.169244)(3.12,0.17118)(3.24,0.173079)(3.36,0.174942)(3.48,0.17677)(3.6,0.178565)(3.72,0.180328)(3.84,0.182059)(3.96,0.18376)(4.08,0.185431)(4.2,0.187074)(4.32,0.188688)(4.44,0.190275)(4.56,0.191836)(4.68,0.19337)(4.8,0.194878)(4.92,0.196362)(5.04,0.197821)(5.16,0.199256)(5.28,0.200667)(5.4,0.202055)(5.52,0.203421)(5.64,0.204764)(5.76,0.206085)(5.88,0.207385)(6.,0.208664)(6.12,0.209922)(6.24,0.21116)(6.36,0.212378)(6.48,0.213576)(6.6,0.214755)(6.72,0.215915)(6.84,0.217056)(6.96,0.218179)(7.08,0.219284)(7.2,0.220371)(7.32,0.221441)(7.44,0.222494)(7.56,0.223529)(7.68,0.224548)(7.8,0.225551)(7.92,0.226538)(8.04,0.227509)(8.16,0.228465)(8.28,0.229405)(8.4,0.23033)(8.52,0.23124)(8.64,0.232136)(8.76,0.233018)(8.88,0.233885)(9.,0.234739)(9.12,0.235579)(9.24,0.236405)(9.36,0.237219)(9.48,0.238019)(9.6,0.238807)(9.72,0.239582)(9.84,0.240344)(9.96,0.241095)(10.08,0.241834)(10.2,0.24256)(10.32,0.243275)(10.44,0.243979)(10.56,0.244672)(10.68,0.245353)(10.8,0.246024)(10.92,0.246684)(11.04,0.247333)(11.16,0.247972)(11.28,0.248601)(11.4,0.24922)(11.52,0.249829)(11.64,0.250428)(11.76,0.251017)(11.88,0.251597)(12.,0.252168)(12.12,0.25273)(12.24,0.253283)(12.36,0.253827)(12.48,0.254362)(12.6,0.254889)(12.72,0.255407)(12.84,0.255917)(12.96,0.256419)(13.08,0.256913)(13.2,0.257399)(13.32,0.257877)(13.44,0.258347)(13.56,0.25881)(13.68,0.259266)(13.8,0.259714)(13.92,0.260155)(14.04,0.260589)(14.16,0.261016)(14.28,0.261436)(14.4,0.26185)(14.52,0.262257)(14.64,0.262657)(14.76,0.263051)(14.88,0.263438)(15.,0.26382)(15.,0.26382)(15.6,0.265636)(16.2,0.267311)(16.8,0.268855)(17.4,0.270279)(18.,0.271591)(18.6,0.2728)(19.2,0.273914)(19.8,0.274941)(20.4,0.275887)(21.,0.276758)(21.6,0.27756)(22.2,0.278298)(22.8,0.278978)(23.4,0.279604)(24.,0.28018)(24.6,0.28071)(25.2,0.281198)(25.8,0.281647)(26.4,0.282059)(27.,0.282439)(27.6,0.282788)(28.2,0.283109)(28.8,0.283404)(29.4,0.283675)(30.,0.283924)};
\addplot[color=c4,thick,]
coordinates {(0.,0.)(0.12,-0.0360315)(0.24,-0.049215)(0.36,-0.051399)(0.48,-0.04844)(0.6,-0.0431905)(0.72,-0.0370128)(0.84,-0.03054)(0.96,-0.0240542)(1.08,-0.0176728)(1.2,-0.0114379)(1.32,-0.0053596)(1.44,0.000564974)(1.56,0.00634285)(1.68,0.0119817)(1.8,0.0174886)(1.92,0.0228696)(2.04,0.0281301)(2.16,0.0332745)(2.28,0.0383068)(2.4,0.0432306)(2.52,0.048049)(2.64,0.0527652)(2.76,0.0573817)(2.88,0.0619012)(3.,0.0663261)(3.12,0.0706589)(3.24,0.0749016)(3.36,0.0790566)(3.48,0.0831258)(3.6,0.0871112)(3.72,0.0910148)(3.84,0.0948384)(3.96,0.0985838)(4.08,0.102253)(4.2,0.105847)(4.32,0.109368)(4.44,0.112818)(4.56,0.116198)(4.68,0.119509)(4.8,0.122753)(4.92,0.125932)(5.04,0.129047)(5.16,0.132099)(5.28,0.13509)(5.4,0.138021)(5.52,0.140893)(5.64,0.143707)(5.76,0.146465)(5.88,0.149168)(6.,0.151817)(6.12,0.154413)(6.24,0.156957)(6.36,0.15945)(6.48,0.161894)(6.6,0.16429)(6.72,0.166637)(6.84,0.168939)(6.96,0.171194)(7.08,0.173405)(7.2,0.175572)(7.32,0.177697)(7.44,0.179779)(7.56,0.18182)(7.68,0.183821)(7.8,0.185783)(7.92,0.187706)(8.04,0.189591)(8.16,0.191439)(8.28,0.193251)(8.4,0.195027)(8.52,0.196769)(8.64,0.198476)(8.76,0.20015)(8.88,0.201791)(9.,0.2034)(9.12,0.204978)(9.24,0.206525)(9.36,0.208042)(9.48,0.209529)(9.6,0.210988)(9.72,0.212418)(9.84,0.21382)(9.96,0.215195)(10.08,0.216543)(10.2,0.217865)(10.32,0.219162)(10.44,0.220433)(10.56,0.22168)(10.68,0.222903)(10.8,0.224102)(10.92,0.225278)(11.04,0.226431)(11.16,0.227562)(11.28,0.228672)(11.4,0.22976)(11.52,0.230827)(11.64,0.231873)(11.76,0.2329)(11.88,0.233906)(12.,0.234894)(12.12,0.235862)(12.24,0.236812)(12.36,0.237744)(12.48,0.238658)(12.6,0.239554)(12.72,0.240434)(12.84,0.241296)(12.96,0.242142)(13.08,0.242972)(13.2,0.243786)(13.32,0.244585)(13.44,0.245368)(13.56,0.246137)(13.68,0.246891)(13.8,0.24763)(13.92,0.248356)(14.04,0.249068)(14.16,0.249766)(14.28,0.250451)(14.4,0.251123)(14.52,0.251782)(14.64,0.252429)(14.76,0.253064)(14.88,0.253686)(15.,0.254297)(15.,0.254297)(15.6,0.257183)(16.2,0.259807)(16.8,0.262194)(17.4,0.264366)(18.,0.266342)(18.6,0.268141)(19.2,0.269778)(19.8,0.271269)(20.4,0.272627)(21.,0.273864)(21.6,0.274991)(22.2,0.276018)(22.8,0.276954)(23.4,0.277807)(24.,0.278585)(24.6,0.279294)(25.2,0.279941)(25.8,0.280531)(26.4,0.281069)(27.,0.28156)(27.6,0.282007)(28.2,0.282416)(28.8,0.282789)(29.4,0.283129)(30.,0.283439)};
\addplot[color=c5,thick,]
coordinates {(0.,0.)(0.12,0.122905)(0.24,0.192099)(0.36,0.231086)(0.48,0.253044)(0.6,0.26537)(0.72,0.272229)(0.84,0.275968)(0.96,0.277919)(1.08,0.278836)(1.2,0.279151)(1.32,0.279114)(1.44,0.278867)(1.56,0.278498)(1.68,0.278056)(1.8,0.277574)(1.92,0.27707)(2.04,0.276558)(2.16,0.276047)(2.28,0.275541)(2.4,0.275046)(2.52,0.274565)(2.64,0.274099)(2.76,0.27365)(2.88,0.27322)(3.,0.272809)(3.12,0.272417)(3.24,0.272045)(3.36,0.271694)(3.48,0.271362)(3.6,0.27105)(3.72,0.270758)(3.84,0.270485)(3.96,0.270231)(4.08,0.269996)(4.2,0.269778)(4.32,0.269578)(4.44,0.269396)(4.56,0.269229)(4.68,0.269079)(4.8,0.268944)(4.92,0.268824)(5.04,0.268718)(5.16,0.268626)(5.28,0.268547)(5.4,0.268481)(5.52,0.268428)(5.64,0.268386)(5.76,0.268355)(5.88,0.268335)(6.,0.268326)(6.12,0.268326)(6.24,0.268336)(6.36,0.268354)(6.48,0.268381)(6.6,0.268417)(6.72,0.26846)(6.84,0.268511)(6.96,0.268568)(7.08,0.268633)(7.2,0.268703)(7.32,0.26878)(7.44,0.268862)(7.56,0.26895)(7.68,0.269043)(7.8,0.269141)(7.92,0.269243)(8.04,0.269349)(8.16,0.26946)(8.28,0.269574)(8.4,0.269692)(8.52,0.269814)(8.64,0.269938)(8.76,0.270065)(8.88,0.270195)(9.,0.270328)(9.12,0.270462)(9.24,0.270599)(9.36,0.270738)(9.48,0.270879)(9.6,0.271021)(9.72,0.271165)(9.84,0.27131)(9.96,0.271457)(10.08,0.271604)(10.2,0.271753)(10.32,0.271902)(10.44,0.272052)(10.56,0.272203)(10.68,0.272354)(10.8,0.272506)(10.92,0.272658)(11.04,0.27281)(11.16,0.272962)(11.28,0.273114)(11.4,0.273266)(11.52,0.273418)(11.64,0.27357)(11.76,0.273722)(11.88,0.273873)(12.,0.274024)(12.12,0.274175)(12.24,0.274325)(12.36,0.274474)(12.48,0.274623)(12.6,0.274771)(12.72,0.274918)(12.84,0.275065)(12.96,0.275211)(13.08,0.275356)(13.2,0.2755)(13.32,0.275643)(13.44,0.275785)(13.56,0.275927)(13.68,0.276067)(13.8,0.276207)(13.92,0.276345)(14.04,0.276482)(14.16,0.276618)(14.28,0.276753)(14.4,0.276887)(14.52,0.27702)(14.64,0.277151)(14.76,0.277282)(14.88,0.277411)(15.,0.277539)(15.,0.277539)(15.6,0.278161)(16.2,0.278752)(16.8,0.279311)(17.4,0.279839)(18.,0.280335)(18.6,0.280802)(19.2,0.281239)(19.8,0.281648)(20.4,0.28203)(21.,0.282386)(21.6,0.282717)(22.2,0.283026)(22.8,0.283312)(23.4,0.283577)(24.,0.283823)(24.6,0.284051)(25.2,0.284262)(25.8,0.284457)(26.4,0.284637)(27.,0.284804)(27.6,0.284957)(28.2,0.285099)(28.8,0.285229)(29.4,0.28535)(30.,0.28546)};
\addplot[color=c6,thick,]
coordinates {(0.,0.130126)(0.12,0.1216)(0.24,0.122508)(0.36,0.128144)(0.48,0.135892)(0.6,0.144328)(0.72,0.152708)(0.84,0.160664)(0.96,0.168038)(1.08,0.174786)(1.2,0.18092)(1.32,0.186482)(1.44,0.191525)(1.56,0.196103)(1.68,0.20027)(1.8,0.204072)(1.92,0.207555)(2.04,0.210756)(2.16,0.213709)(2.28,0.216444)(2.4,0.218986)(2.52,0.221358)(2.64,0.223577)(2.76,0.225662)(2.88,0.227626)(3.,0.229482)(3.12,0.231241)(3.24,0.232912)(3.36,0.234503)(3.48,0.236021)(3.6,0.237473)(3.72,0.238864)(3.84,0.240199)(3.96,0.241481)(4.08,0.242716)(4.2,0.243906)(4.32,0.245053)(4.44,0.246161)(4.56,0.247232)(4.68,0.248268)(4.8,0.24927)(4.92,0.250242)(5.04,0.251183)(5.16,0.252095)(5.28,0.25298)(5.4,0.253839)(5.52,0.254673)(5.64,0.255483)(5.76,0.25627)(5.88,0.257034)(6.,0.257777)(6.12,0.2585)(6.24,0.259202)(6.36,0.259885)(6.48,0.260549)(6.6,0.261195)(6.72,0.261824)(6.84,0.262436)(6.96,0.263031)(7.08,0.26361)(7.2,0.264174)(7.32,0.264723)(7.44,0.265257)(7.56,0.265777)(7.68,0.266283)(7.8,0.266776)(7.92,0.267256)(8.04,0.267724)(8.16,0.268179)(8.28,0.268622)(8.4,0.269054)(8.52,0.269475)(8.64,0.269884)(8.76,0.270283)(8.88,0.270672)(9.,0.271051)(9.12,0.27142)(9.24,0.271779)(9.36,0.272129)(9.48,0.27247)(9.6,0.272803)(9.72,0.273127)(9.84,0.273443)(9.96,0.27375)(10.08,0.27405)(10.2,0.274342)(10.32,0.274627)(10.44,0.274905)(10.56,0.275176)(10.68,0.275439)(10.8,0.275697)(10.92,0.275947)(11.04,0.276192)(11.16,0.27643)(11.28,0.276662)(11.4,0.276889)(11.52,0.27711)(11.64,0.277325)(11.76,0.277536)(11.88,0.27774)(12.,0.27794)(12.12,0.278135)(12.24,0.278325)(12.36,0.278511)(12.48,0.278692)(12.6,0.278868)(12.72,0.27904)(12.84,0.279208)(12.96,0.279372)(13.08,0.279532)(13.2,0.279688)(13.32,0.27984)(13.44,0.279989)(13.56,0.280134)(13.68,0.280276)(13.8,0.280414)(13.92,0.280549)(14.04,0.28068)(14.16,0.280809)(14.28,0.280934)(14.4,0.281057)(14.52,0.281176)(14.64,0.281293)(14.76,0.281407)(14.88,0.281518)(15.,0.281627)(15.,0.281627)(15.6,0.282134)(16.2,0.282584)(16.8,0.282986)(17.4,0.283344)(18.,0.283664)(18.6,0.28395)(19.2,0.284206)(19.8,0.284436)(20.4,0.284642)(21.,0.284828)(21.6,0.284996)(22.2,0.285147)(22.8,0.285283)(23.4,0.285406)(24.,0.285518)(24.6,0.285619)(25.2,0.285711)(25.8,0.285795)(26.4,0.28587)(27.,0.28594)(27.6,0.286003)(28.2,0.28606)(28.8,0.286113)(29.4,0.286161)(30.,0.286205)};
\addplot[color=c7,thick,]
coordinates {(0.,0.469874)(0.12,0.3815)(0.24,0.327877)(0.36,0.294759)(0.48,0.273866)(0.6,0.260367)(0.72,0.251432)(0.84,0.245387)(0.96,0.241228)(1.08,0.238347)(1.2,0.236362)(1.32,0.235031)(1.44,0.234189)(1.56,0.233726)(1.68,0.233562)(1.8,0.233635)(1.92,0.233901)(2.04,0.234322)(2.16,0.234868)(2.28,0.235516)(2.4,0.236246)(2.52,0.23704)(2.64,0.237884)(2.76,0.238768)(2.88,0.23968)(3.,0.240612)(3.12,0.241558)(3.24,0.242511)(3.36,0.243467)(3.48,0.244421)(3.6,0.24537)(3.72,0.246312)(3.84,0.247243)(3.96,0.248162)(4.08,0.249068)(4.2,0.249959)(4.32,0.250835)(4.44,0.251693)(4.56,0.252535)(4.68,0.25336)(4.8,0.254167)(4.92,0.254956)(5.04,0.255727)(5.16,0.256481)(5.28,0.257217)(5.4,0.257935)(5.52,0.258636)(5.64,0.25932)(5.76,0.259987)(5.88,0.260638)(6.,0.261272)(6.12,0.261891)(6.24,0.262493)(6.36,0.263081)(6.48,0.263653)(6.6,0.264211)(6.72,0.264755)(6.84,0.265285)(6.96,0.265801)(7.08,0.266304)(7.2,0.266794)(7.32,0.267271)(7.44,0.267736)(7.56,0.268189)(7.68,0.268631)(7.8,0.269061)(7.92,0.26948)(8.04,0.269888)(8.16,0.270286)(8.28,0.270674)(8.4,0.271052)(8.52,0.27142)(8.64,0.271778)(8.76,0.272128)(8.88,0.272468)(9.,0.2728)(9.12,0.273124)(9.24,0.273439)(9.36,0.273746)(9.48,0.274045)(9.6,0.274337)(9.72,0.274622)(9.84,0.274899)(9.96,0.275169)(10.08,0.275433)(10.2,0.27569)(10.32,0.27594)(10.44,0.276185)(10.56,0.276423)(10.68,0.276655)(10.8,0.276881)(10.92,0.277102)(11.04,0.277317)(11.16,0.277527)(11.28,0.277732)(11.4,0.277932)(11.52,0.278126)(11.64,0.278316)(11.76,0.278502)(11.88,0.278683)(12.,0.278859)(12.12,0.279031)(12.24,0.279199)(12.36,0.279363)(12.48,0.279523)(12.6,0.279679)(12.72,0.279831)(12.84,0.27998)(12.96,0.280125)(13.08,0.280266)(13.2,0.280404)(13.32,0.280539)(13.44,0.280671)(13.56,0.280799)(13.68,0.280924)(13.8,0.281047)(13.92,0.281167)(14.04,0.281283)(14.16,0.281397)(14.28,0.281509)(14.4,0.281617)(14.52,0.281723)(14.64,0.281827)(14.76,0.281928)(14.88,0.282027)(15.,0.282124)(15.,0.282124)(15.6,0.282575)(16.2,0.282977)(16.8,0.283335)(17.4,0.283655)(18.,0.283942)(18.6,0.284198)(19.2,0.284428)(19.8,0.284635)(20.4,0.284821)(21.,0.284989)(21.6,0.285141)(22.2,0.285277)(22.8,0.285401)(23.4,0.285513)(24.,0.285614)(24.6,0.285707)(25.2,0.28579)(25.8,0.285867)(26.4,0.285936)(27.,0.285999)(27.6,0.286057)(28.2,0.28611)(28.8,0.286158)(29.4,0.286202)(30.,0.286243)};
\addplot[color=c8,thick,]
coordinates {(0.,0.679048)(0.12,0.618923)(0.24,0.587737)(0.36,0.572002)(0.48,0.564314)(0.6,0.560643)(0.72,0.558815)(0.84,0.557684)(0.96,0.556663)(1.08,0.555469)(1.2,0.553986)(1.32,0.552178)(1.44,0.550056)(1.56,0.547649)(1.68,0.544993)(1.8,0.542127)(1.92,0.539086)(2.04,0.535903)(2.16,0.532607)(2.28,0.529223)(2.4,0.525774)(2.52,0.522277)(2.64,0.51875)(2.76,0.515205)(2.88,0.511655)(3.,0.508109)(3.12,0.504575)(3.24,0.501061)(3.36,0.497572)(3.48,0.494112)(3.6,0.490687)(3.72,0.487298)(3.84,0.483949)(3.96,0.480642)(4.08,0.477379)(4.2,0.47416)(4.32,0.470987)(4.44,0.467861)(4.56,0.464781)(4.68,0.461749)(4.8,0.458764)(4.92,0.455827)(5.04,0.452936)(5.16,0.450093)(5.28,0.447296)(5.4,0.444545)(5.52,0.44184)(5.64,0.439181)(5.76,0.436566)(5.88,0.433996)(6.,0.431469)(6.12,0.428985)(6.24,0.426543)(6.36,0.424143)(6.48,0.421784)(6.6,0.419466)(6.72,0.417188)(6.84,0.414948)(6.96,0.412748)(7.08,0.410585)(7.2,0.408459)(7.32,0.406371)(7.44,0.404318)(7.56,0.4023)(7.68,0.400318)(7.8,0.39837)(7.92,0.396455)(8.04,0.394573)(8.16,0.392724)(8.28,0.390907)(8.4,0.389121)(8.52,0.387366)(8.64,0.385641)(8.76,0.383946)(8.88,0.38228)(9.,0.380643)(9.12,0.379034)(9.24,0.377453)(9.36,0.375899)(9.48,0.374372)(9.6,0.372871)(9.72,0.371396)(9.84,0.369947)(9.96,0.368522)(10.08,0.367122)(10.2,0.365746)(10.32,0.364393)(10.44,0.363064)(10.56,0.361758)(10.68,0.360474)(10.8,0.359212)(10.92,0.357972)(11.04,0.356753)(11.16,0.355555)(11.28,0.354378)(11.4,0.353221)(11.52,0.352083)(11.64,0.350966)(11.76,0.349867)(11.88,0.348787)(12.,0.347726)(12.12,0.346683)(12.24,0.345657)(12.36,0.34465)(12.48,0.343659)(12.6,0.342686)(12.72,0.341729)(12.84,0.340788)(12.96,0.339864)(13.08,0.338956)(13.2,0.338063)(13.32,0.337185)(13.44,0.336322)(13.56,0.335474)(13.68,0.334641)(13.8,0.333822)(13.92,0.333016)(14.04,0.332225)(14.16,0.331447)(14.28,0.330683)(14.4,0.329931)(14.52,0.329192)(14.64,0.328466)(14.76,0.327753)(14.88,0.327051)(15.,0.326362)(15.,0.326362)(15.6,0.323087)(16.2,0.320082)(16.8,0.317325)(17.4,0.314795)(18.,0.312474)(18.6,0.310344)(19.2,0.30839)(19.8,0.306596)(20.4,0.304951)(21.,0.303441)(21.6,0.302056)(22.2,0.300785)(22.8,0.299619)(23.4,0.298549)(24.,0.297567)(24.6,0.296666)(25.2,0.29584)(25.8,0.295082)(26.4,0.294386)(27.,0.293748)(27.6,0.293163)(28.2,0.292626)(28.8,0.292134)(29.4,0.291682)(30.,0.291268)};
\addplot[color=c9,thick,]
coordinates {(0.,1.12095)(0.12,0.913765)(0.24,0.79231)(0.36,0.719129)(0.48,0.673313)(0.6,0.643168)(0.72,0.622127)(0.84,0.606487)(0.96,0.594143)(1.08,0.583887)(1.2,0.575015)(1.32,0.567107)(1.44,0.559908)(1.56,0.553254)(1.68,0.547037)(1.8,0.541183)(1.92,0.535637)(2.04,0.530358)(2.16,0.525313)(2.28,0.520476)(2.4,0.515825)(2.52,0.511342)(2.64,0.507012)(2.76,0.50282)(2.88,0.498756)(3.,0.49481)(3.12,0.490973)(3.24,0.487237)(3.36,0.483596)(3.48,0.480043)(3.6,0.476575)(3.72,0.473185)(3.84,0.469871)(3.96,0.466629)(4.08,0.463455)(4.2,0.460346)(4.32,0.457301)(4.44,0.454316)(4.56,0.451389)(4.68,0.44852)(4.8,0.445705)(4.92,0.442943)(5.04,0.440233)(5.16,0.437573)(5.28,0.434962)(5.4,0.432398)(5.52,0.429881)(5.64,0.42741)(5.76,0.424983)(5.88,0.422599)(6.,0.420258)(6.12,0.417958)(6.24,0.4157)(6.36,0.413481)(6.48,0.411301)(6.6,0.409159)(6.72,0.407055)(6.84,0.404987)(6.96,0.402956)(7.08,0.400961)(7.2,0.399)(7.32,0.397073)(7.44,0.395179)(7.56,0.393319)(7.68,0.391491)(7.8,0.389694)(7.92,0.387929)(8.04,0.386194)(8.16,0.38449)(8.28,0.382814)(8.4,0.381168)(8.52,0.37955)(8.64,0.37796)(8.76,0.376397)(8.88,0.374862)(9.,0.373353)(9.12,0.37187)(9.24,0.370412)(9.36,0.368979)(9.48,0.367572)(9.6,0.366188)(9.72,0.364828)(9.84,0.363492)(9.96,0.362178)(10.08,0.360887)(10.2,0.359619)(10.32,0.358372)(10.44,0.357146)(10.56,0.355942)(10.68,0.354758)(10.8,0.353594)(10.92,0.352451)(11.04,0.351327)(11.16,0.350222)(11.28,0.349136)(11.4,0.348069)(11.52,0.34702)(11.64,0.345989)(11.76,0.344976)(11.88,0.34398)(12.,0.343001)(12.12,0.342039)(12.24,0.341093)(12.36,0.340164)(12.48,0.33925)(12.6,0.338352)(12.72,0.33747)(12.84,0.336602)(12.96,0.33575)(13.08,0.334912)(13.2,0.334088)(13.32,0.333278)(13.44,0.332482)(13.56,0.3317)(13.68,0.330931)(13.8,0.330176)(13.92,0.329433)(14.04,0.328703)(14.16,0.327985)(14.28,0.32728)(14.4,0.326586)(14.52,0.325905)(14.64,0.325235)(14.76,0.324576)(14.88,0.323929)(15.,0.323293)(15.,0.323293)(15.6,0.320271)(16.2,0.317499)(16.8,0.314955)(17.4,0.31262)(18.,0.310479)(18.6,0.308513)(19.2,0.30671)(19.8,0.305055)(20.4,0.303537)(21.,0.302143)(21.6,0.300865)(22.2,0.299692)(22.8,0.298616)(23.4,0.297629)(24.,0.296723)(24.6,0.295892)(25.2,0.295129)(25.8,0.29443)(26.4,0.293788)(27.,0.2932)(27.6,0.29266)(28.2,0.292165)(28.8,0.291711)(29.4,0.291294)(30.,0.290912)};
\addplot[color=c10,thick,]
coordinates {(0.,0.161205)(0.12,0.145608)(0.24,0.135667)(0.36,0.129399)(0.48,0.125551)(0.6,0.123328)(0.72,0.122223)(0.84,0.121907)(0.96,0.122163)(1.08,0.122846)(1.2,0.123853)(1.32,0.125111)(1.44,0.126565)(1.56,0.128174)(1.68,0.129906)(1.8,0.131734)(1.92,0.133638)(2.04,0.135601)(2.16,0.137607)(2.28,0.139645)(2.4,0.141705)(2.52,0.143778)(2.64,0.145857)(2.76,0.147937)(2.88,0.150012)(3.,0.152077)(3.12,0.154131)(3.24,0.156168)(3.36,0.158188)(3.48,0.160189)(3.6,0.162168)(3.72,0.164124)(3.84,0.166056)(3.96,0.167964)(4.08,0.169847)(4.2,0.171704)(4.32,0.173536)(4.44,0.175341)(4.56,0.17712)(4.68,0.178873)(4.8,0.180599)(4.92,0.1823)(5.04,0.183974)(5.16,0.185623)(5.28,0.187246)(5.4,0.188844)(5.52,0.190417)(5.64,0.191965)(5.76,0.193489)(5.88,0.194988)(6.,0.196464)(6.12,0.197916)(6.24,0.199346)(6.36,0.200752)(6.48,0.202136)(6.6,0.203498)(6.72,0.204838)(6.84,0.206156)(6.96,0.207454)(7.08,0.208731)(7.2,0.209987)(7.32,0.211223)(7.44,0.212439)(7.56,0.213636)(7.68,0.214814)(7.8,0.215973)(7.92,0.217113)(8.04,0.218235)(8.16,0.219339)(8.28,0.220425)(8.4,0.221494)(8.52,0.222546)(8.64,0.223581)(8.76,0.224599)(8.88,0.225601)(9.,0.226587)(9.12,0.227558)(9.24,0.228513)(9.36,0.229452)(9.48,0.230377)(9.6,0.231286)(9.72,0.232182)(9.84,0.233062)(9.96,0.233929)(10.08,0.234782)(10.2,0.235622)(10.32,0.236448)(10.44,0.23726)(10.56,0.23806)(10.68,0.238847)(10.8,0.239622)(10.92,0.240384)(11.04,0.241134)(11.16,0.241872)(11.28,0.242598)(11.4,0.243313)(11.52,0.244016)(11.64,0.244708)(11.76,0.245389)(11.88,0.246059)(12.,0.246718)(12.12,0.247367)(12.24,0.248005)(12.36,0.248633)(12.48,0.249252)(12.6,0.24986)(12.72,0.250459)(12.84,0.251048)(12.96,0.251627)(13.08,0.252198)(13.2,0.252759)(13.32,0.253311)(13.44,0.253855)(13.56,0.25439)(13.68,0.254916)(13.8,0.255434)(13.92,0.255943)(14.04,0.256445)(14.16,0.256938)(14.28,0.257423)(14.4,0.257901)(14.52,0.258371)(14.64,0.258834)(14.76,0.259289)(14.88,0.259737)(15.,0.260177)(15.,0.260177)(15.6,0.262277)(16.2,0.264213)(16.8,0.265998)(17.4,0.267645)(18.,0.269163)(18.6,0.270562)(19.2,0.271852)(19.8,0.27304)(20.4,0.274135)(21.,0.275144)(21.6,0.276074)(22.2,0.27693)(22.8,0.277718)(23.4,0.278444)(24.,0.279112)(24.6,0.279727)(25.2,0.280293)(25.8,0.280814)(26.4,0.281293)(27.,0.281734)(27.6,0.28214)(28.2,0.282513)(28.8,0.282856)(29.4,0.283171)(30.,0.283461)};
\addplot[color=c11,thick,]
coordinates {(0.,0.138795)(0.12,0.114238)(0.24,0.102232)(0.36,0.0975776)(0.48,0.0971324)(0.6,0.0990203)(0.72,0.102136)(0.84,0.105837)(0.96,0.109759)(1.08,0.113702)(1.2,0.11756)(1.32,0.121283)(1.44,0.124849)(1.56,0.128258)(1.68,0.131513)(1.8,0.134626)(1.92,0.137607)(2.04,0.140468)(2.16,0.14322)(2.28,0.145873)(2.4,0.148436)(2.52,0.150916)(2.64,0.153321)(2.76,0.155657)(2.88,0.157929)(3.,0.160141)(3.12,0.162299)(3.24,0.164405)(3.36,0.166463)(3.48,0.168476)(3.6,0.170446)(3.72,0.172374)(3.84,0.174264)(3.96,0.176116)(4.08,0.177933)(4.2,0.179716)(4.32,0.181466)(4.44,0.183183)(4.56,0.18487)(4.68,0.186527)(4.8,0.188155)(4.92,0.189755)(5.04,0.191327)(5.16,0.192872)(5.28,0.194391)(5.4,0.195885)(5.52,0.197353)(5.64,0.198797)(5.76,0.200217)(5.88,0.201614)(6.,0.202988)(6.12,0.204339)(6.24,0.205668)(6.36,0.206975)(6.48,0.208261)(6.6,0.209526)(6.72,0.210771)(6.84,0.211996)(6.96,0.2132)(7.08,0.214386)(7.2,0.215552)(7.32,0.216699)(7.44,0.217828)(7.56,0.218939)(7.68,0.220032)(7.8,0.221107)(7.92,0.222165)(8.04,0.223206)(8.16,0.224231)(8.28,0.225239)(8.4,0.22623)(8.52,0.227206)(8.64,0.228167)(8.76,0.229112)(8.88,0.230042)(9.,0.230957)(9.12,0.231857)(9.24,0.232743)(9.36,0.233615)(9.48,0.234473)(9.6,0.235317)(9.72,0.236148)(9.84,0.236966)(9.96,0.23777)(10.08,0.238562)(10.2,0.239341)(10.32,0.240107)(10.44,0.240861)(10.56,0.241604)(10.68,0.242334)(10.8,0.243053)(10.92,0.24376)(11.04,0.244456)(11.16,0.245141)(11.28,0.245815)(11.4,0.246478)(11.52,0.247131)(11.64,0.247773)(11.76,0.248405)(11.88,0.249027)(12.,0.249639)(12.12,0.250241)(12.24,0.250834)(12.36,0.251417)(12.48,0.251991)(12.6,0.252555)(12.72,0.253111)(12.84,0.253658)(12.96,0.254196)(13.08,0.254725)(13.2,0.255246)(13.32,0.255758)(13.44,0.256263)(13.56,0.256759)(13.68,0.257247)(13.8,0.257728)(13.92,0.258201)(14.04,0.258666)(14.16,0.259124)(14.28,0.259574)(14.4,0.260018)(14.52,0.260454)(14.64,0.260883)(14.76,0.261305)(14.88,0.261721)(15.,0.26213)(15.,0.26213)(15.6,0.264078)(16.2,0.265874)(16.8,0.26753)(17.4,0.269057)(18.,0.270465)(18.6,0.271762)(19.2,0.272958)(19.8,0.27406)(20.4,0.275075)(21.,0.27601)(21.6,0.276871)(22.2,0.277664)(22.8,0.278395)(23.4,0.279067)(24.,0.279686)(24.6,0.280255)(25.2,0.280779)(25.8,0.281261)(26.4,0.281705)(27.,0.282113)(27.6,0.282488)(28.2,0.282833)(28.8,0.28315)(29.4,0.283442)(30.,0.28371)};
\addplot[color=c12,thick,]
coordinates {(0.,-0.150614)(0.12,-0.13596)(0.24,-0.125565)(0.36,-0.117126)(0.48,-0.109555)(0.6,-0.102355)(0.72,-0.095313)(0.84,-0.0883482)(0.96,-0.0814367)(1.08,-0.0745786)(1.2,-0.0677827)(1.32,-0.0610592)(1.44,-0.0544176)(1.56,-0.0478657)(1.68,-0.0414093)(1.8,-0.0350531)(1.92,-0.0288002)(2.04,-0.0226529)(2.16,-0.0166127)(2.28,-0.0106802)(2.4,-0.00485581)(2.52,0.000860636)(2.64,0.00646961)(2.76,0.0119719)(2.88,0.0173683)(3.,0.0226601)(3.12,0.0278486)(3.24,0.0329351)(3.36,0.0379211)(3.48,0.0428081)(3.6,0.0475978)(3.72,0.0522919)(3.84,0.0568919)(3.96,0.0613996)(4.08,0.0658167)(4.2,0.0701448)(4.32,0.0743858)(4.44,0.0785412)(4.56,0.0826127)(4.68,0.0866021)(4.8,0.0905109)(4.92,0.0943408)(5.04,0.0980934)(5.16,0.10177)(5.28,0.105373)(5.4,0.108903)(5.52,0.112362)(5.64,0.115751)(5.76,0.119072)(5.88,0.122326)(6.,0.125514)(6.12,0.128639)(6.24,0.1317)(6.36,0.134701)(6.48,0.137641)(6.6,0.140522)(6.72,0.143345)(6.84,0.146112)(6.96,0.148824)(7.08,0.151482)(7.2,0.154086)(7.32,0.156639)(7.44,0.15914)(7.56,0.161592)(7.68,0.163995)(7.8,0.166351)(7.92,0.168659)(8.04,0.170922)(8.16,0.17314)(8.28,0.175314)(8.4,0.177445)(8.52,0.179534)(8.64,0.181582)(8.76,0.183589)(8.88,0.185557)(9.,0.187486)(9.12,0.189377)(9.24,0.19123)(9.36,0.193048)(9.48,0.194829)(9.6,0.196576)(9.72,0.198288)(9.84,0.199967)(9.96,0.201613)(10.08,0.203227)(10.2,0.204809)(10.32,0.206361)(10.44,0.207882)(10.56,0.209373)(10.68,0.210836)(10.8,0.21227)(10.92,0.213676)(11.04,0.215054)(11.16,0.216406)(11.28,0.217732)(11.4,0.219032)(11.52,0.220307)(11.64,0.221557)(11.76,0.222783)(11.88,0.223985)(12.,0.225164)(12.12,0.22632)(12.24,0.227454)(12.36,0.228566)(12.48,0.229657)(12.6,0.230727)(12.72,0.231776)(12.84,0.232805)(12.96,0.233814)(13.08,0.234804)(13.2,0.235774)(13.32,0.236727)(13.44,0.237661)(13.56,0.238577)(13.68,0.239475)(13.8,0.240356)(13.92,0.241221)(14.04,0.242069)(14.16,0.242901)(14.28,0.243717)(14.4,0.244517)(14.52,0.245302)(14.64,0.246072)(14.76,0.246828)(14.88,0.247569)(15.,0.248296)(15.,0.248296)(15.6,0.25173)(16.2,0.25485)(16.8,0.257687)(17.4,0.260267)(18.,0.262613)(18.6,0.264748)(19.2,0.266691)(19.8,0.268459)(20.4,0.270068)(21.,0.271534)(21.6,0.272869)(22.2,0.274085)(22.8,0.275193)(23.4,0.276202)(24.,0.277122)(24.6,0.27796)(25.2,0.278725)(25.8,0.279422)(26.4,0.280058)(27.,0.280637)(27.6,0.281166)(28.2,0.281648)(28.8,0.282088)(29.4,0.28249)(30.,0.282856)};
\addplot[color=c13,thick,]
coordinates {(0.,-0.149386)(0.12,-0.122071)(0.24,-0.105449)(0.36,-0.093822)(0.48,-0.084501)(0.6,-0.0762494)(0.72,-0.0685194)(0.84,-0.0610806)(0.96,-0.0538433)(1.08,-0.0467767)(1.2,-0.0398723)(1.32,-0.033128)(1.44,-0.026543)(1.56,-0.0201153)(1.68,-0.0138419)(1.8,-0.00771856)(1.92,-0.00174085)(2.04,0.00409608)(2.16,0.00979705)(2.28,0.0153668)(2.4,0.0208097)(2.52,0.0261302)(2.64,0.0313321)(2.76,0.0364192)(2.88,0.0413952)(3.,0.0462632)(3.12,0.0510264)(3.24,0.0556877)(3.36,0.06025)(3.48,0.0647158)(3.6,0.0690876)(3.72,0.0733679)(3.84,0.0775588)(3.96,0.0816627)(4.08,0.0856816)(4.2,0.0896175)(4.32,0.0934724)(4.44,0.0972481)(4.56,0.100946)(4.68,0.104569)(4.8,0.108118)(4.92,0.111595)(5.04,0.115001)(5.16,0.118338)(5.28,0.121607)(5.4,0.12481)(5.52,0.127948)(5.64,0.131024)(5.76,0.134037)(5.88,0.136989)(6.,0.139883)(6.12,0.142718)(6.24,0.145497)(6.36,0.148219)(6.48,0.150888)(6.6,0.153503)(6.72,0.156066)(6.84,0.158578)(6.96,0.161039)(7.08,0.163452)(7.2,0.165817)(7.32,0.168135)(7.44,0.170407)(7.56,0.172634)(7.68,0.174817)(7.8,0.176956)(7.92,0.179054)(8.04,0.18111)(8.16,0.183125)(8.28,0.185101)(8.4,0.187037)(8.52,0.188936)(8.64,0.190797)(8.76,0.192622)(8.88,0.194411)(9.,0.196165)(9.12,0.197884)(9.24,0.19957)(9.36,0.201223)(9.48,0.202844)(9.6,0.204432)(9.72,0.20599)(9.84,0.207518)(9.96,0.209015)(10.08,0.210484)(10.2,0.211924)(10.32,0.213336)(10.44,0.214721)(10.56,0.216078)(10.68,0.21741)(10.8,0.218715)(10.92,0.219996)(11.04,0.221251)(11.16,0.222482)(11.28,0.22369)(11.4,0.224874)(11.52,0.226035)(11.64,0.227174)(11.76,0.228291)(11.88,0.229386)(12.,0.230461)(12.12,0.231514)(12.24,0.232548)(12.36,0.233561)(12.48,0.234555)(12.6,0.235531)(12.72,0.236487)(12.84,0.237425)(12.96,0.238345)(13.08,0.239248)(13.2,0.240133)(13.32,0.241001)(13.44,0.241853)(13.56,0.242689)(13.68,0.243508)(13.8,0.244312)(13.92,0.245101)(14.04,0.245875)(14.16,0.246634)(14.28,0.247378)(14.4,0.248109)(14.52,0.248825)(14.64,0.249528)(14.76,0.250218)(14.88,0.250894)(15.,0.251558)(15.,0.251558)(15.6,0.254693)(16.2,0.257543)(16.8,0.260135)(17.4,0.262493)(18.,0.264638)(18.6,0.266589)(19.2,0.268366)(19.8,0.269984)(20.4,0.271456)(21.,0.272798)(21.6,0.27402)(22.2,0.275133)(22.8,0.276148)(23.4,0.277072)(24.,0.277915)(24.6,0.278683)(25.2,0.279384)(25.8,0.280023)(26.4,0.280605)(27.,0.281137)(27.6,0.281622)(28.2,0.282064)(28.8,0.282467)(29.4,0.282836)(30.,0.283172)};
\addplot[color=c14,thick,]
coordinates {(0.,0.453034)(0.12,0.409555)(0.24,0.381503)(0.36,0.362543)(0.48,0.349062)(0.6,0.338982)(0.72,0.331092)(0.84,0.324673)(0.96,0.319291)(1.08,0.314673)(1.2,0.310643)(1.32,0.307082)(1.44,0.303907)(1.56,0.301055)(1.68,0.298479)(1.8,0.296142)(1.92,0.294013)(2.04,0.292068)(2.16,0.290285)(2.28,0.288645)(2.4,0.287135)(2.52,0.28574)(2.64,0.284449)(2.76,0.283253)(2.88,0.282142)(3.,0.281109)(3.12,0.280148)(3.24,0.279252)(3.36,0.278417)(3.48,0.277637)(3.6,0.276909)(3.72,0.27623)(3.84,0.275595)(3.96,0.275002)(4.08,0.274449)(4.2,0.273933)(4.32,0.273451)(4.44,0.273003)(4.56,0.272585)(4.68,0.272197)(4.8,0.271836)(4.92,0.271502)(5.04,0.271193)(5.16,0.270908)(5.28,0.270645)(5.4,0.270404)(5.52,0.270183)(5.64,0.269982)(5.76,0.2698)(5.88,0.269635)(6.,0.269488)(6.12,0.269356)(6.24,0.26924)(6.36,0.269139)(6.48,0.269052)(6.6,0.268978)(6.72,0.268917)(6.84,0.268868)(6.96,0.268831)(7.08,0.268805)(7.2,0.268789)(7.32,0.268784)(7.44,0.268788)(7.56,0.268802)(7.68,0.268824)(7.8,0.268854)(7.92,0.268892)(8.04,0.268938)(8.16,0.268991)(8.28,0.269051)(8.4,0.269117)(8.52,0.269189)(8.64,0.269266)(8.76,0.26935)(8.88,0.269438)(9.,0.269531)(9.12,0.269629)(9.24,0.269731)(9.36,0.269837)(9.48,0.269947)(9.6,0.270061)(9.72,0.270178)(9.84,0.270298)(9.96,0.270421)(10.08,0.270546)(10.2,0.270675)(10.32,0.270805)(10.44,0.270938)(10.56,0.271072)(10.68,0.271209)(10.8,0.271347)(10.92,0.271487)(11.04,0.271628)(11.16,0.271771)(11.28,0.271914)(11.4,0.272058)(11.52,0.272204)(11.64,0.27235)(11.76,0.272497)(11.88,0.272644)(12.,0.272792)(12.12,0.27294)(12.24,0.273088)(12.36,0.273236)(12.48,0.273385)(12.6,0.273534)(12.72,0.273682)(12.84,0.27383)(12.96,0.273978)(13.08,0.274126)(13.2,0.274273)(13.32,0.27442)(13.44,0.274567)(13.56,0.274713)(13.68,0.274858)(13.8,0.275003)(13.92,0.275147)(14.04,0.27529)(14.16,0.275433)(14.28,0.275575)(14.4,0.275716)(14.52,0.275856)(14.64,0.275995)(14.76,0.276133)(14.88,0.276271)(15.,0.276407)(15.,0.276407)(15.6,0.277073)(16.2,0.277712)(16.8,0.278321)(17.4,0.278899)(18.,0.279448)(18.6,0.279965)(19.2,0.280452)(19.8,0.28091)(20.4,0.281339)(21.,0.28174)(21.6,0.282114)(22.2,0.282464)(22.8,0.282789)(23.4,0.283091)(24.,0.283372)(24.6,0.283633)(25.2,0.283875)(25.8,0.284098)(26.4,0.284305)(27.,0.284497)(27.6,0.284674)(28.2,0.284837)(28.8,0.284988)(29.4,0.285127)(30.,0.285255)};
\addplot[color=c15,thick,]
coordinates {(0.,0.446966)(0.12,0.366478)(0.24,0.322883)(0.36,0.299697)(0.48,0.287716)(0.6,0.281812)(0.72,0.279137)(0.84,0.278119)(0.96,0.2779)(1.08,0.278019)(1.2,0.278237)(1.32,0.278432)(1.44,0.278553)(1.56,0.278581)(1.68,0.278515)(1.8,0.278364)(1.92,0.27814)(2.04,0.277855)(2.16,0.277521)(2.28,0.27715)(2.4,0.276752)(2.52,0.276334)(2.64,0.275905)(2.76,0.275469)(2.88,0.275033)(3.,0.2746)(3.12,0.274174)(3.24,0.273758)(3.36,0.273353)(3.48,0.272962)(3.6,0.272586)(3.72,0.272225)(3.84,0.271882)(3.96,0.271555)(4.08,0.271246)(4.2,0.270955)(4.32,0.270681)(4.44,0.270425)(4.56,0.270187)(4.68,0.269966)(4.8,0.269761)(4.92,0.269573)(5.04,0.269401)(5.16,0.269245)(5.28,0.269104)(5.4,0.268978)(5.52,0.268866)(5.64,0.268767)(5.76,0.268682)(5.88,0.26861)(6.,0.26855)(6.12,0.268502)(6.24,0.268465)(6.36,0.26844)(6.48,0.268424)(6.6,0.268419)(6.72,0.268423)(6.84,0.268436)(6.96,0.268459)(7.08,0.268489)(7.2,0.268527)(7.32,0.268573)(7.44,0.268626)(7.56,0.268686)(7.68,0.268753)(7.8,0.268825)(7.92,0.268904)(8.04,0.268988)(8.16,0.269077)(8.28,0.269172)(8.4,0.269271)(8.52,0.269374)(8.64,0.269481)(8.76,0.269593)(8.88,0.269708)(9.,0.269827)(9.12,0.269948)(9.24,0.270073)(9.36,0.270201)(9.48,0.270331)(9.6,0.270464)(9.72,0.270599)(9.84,0.270736)(9.96,0.270874)(10.08,0.271015)(10.2,0.271157)(10.32,0.271301)(10.44,0.271446)(10.56,0.271592)(10.68,0.271739)(10.8,0.271887)(10.92,0.272036)(11.04,0.272185)(11.16,0.272336)(11.28,0.272486)(11.4,0.272637)(11.52,0.272788)(11.64,0.272939)(11.76,0.273091)(11.88,0.273242)(12.,0.273394)(12.12,0.273545)(12.24,0.273696)(12.36,0.273847)(12.48,0.273997)(12.6,0.274147)(12.72,0.274296)(12.84,0.274445)(12.96,0.274594)(13.08,0.274742)(13.2,0.274889)(13.32,0.275035)(13.44,0.275181)(13.56,0.275325)(13.68,0.275469)(13.8,0.275612)(13.92,0.275754)(14.04,0.275896)(14.16,0.276036)(14.28,0.276175)(14.4,0.276313)(14.52,0.27645)(14.64,0.276587)(14.76,0.276722)(14.88,0.276855)(15.,0.276988)(15.,0.276988)(15.6,0.277635)(16.2,0.278251)(16.8,0.278836)(17.4,0.27939)(18.,0.279913)(18.6,0.280405)(19.2,0.280867)(19.8,0.281299)(20.4,0.281704)(21.,0.282082)(21.6,0.282434)(22.2,0.282762)(22.8,0.283067)(23.4,0.28335)(24.,0.283613)(24.6,0.283856)(25.2,0.284082)(25.8,0.28429)(26.4,0.284483)(27.,0.284661)(27.6,0.284825)(28.2,0.284977)(28.8,0.285117)(29.4,0.285246)(30.,0.285365)};

\legend{{\footnotesize $x_{1}(t)$}, {\footnotesize $x_{2}(t)$}, {\footnotesize $x_{3}(t)$}, {\footnotesize $x_{4}(t)$}, {\footnotesize $x_{5}(t)$}, {\footnotesize $x_{6}(t)$}, {\footnotesize $x_{7}(t)$}, {\footnotesize $x_{8}(t)$}, {\footnotesize $x_{9}(t)$}, {\footnotesize $x_{10}(t)$}, {\footnotesize $x_{11}(t)$}, {\footnotesize $x_{12}(t)$}, {\footnotesize $x_{13}(t)$}, {\footnotesize $x_{14}(t)$}, {\footnotesize $x_{15}(t)$}}
    
    
\end{axis}
\end{tikzpicture}

==> Figures/graph11priv.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.75]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=60,
    ymin=0., ymax=3, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0,0.403636,1,2,3},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.4\columnwidth,
    legend style={at={(1.33,1.1)},anchor=north,legend cell align=left},
    legend columns=2,
    %transpose legend
]


\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.0713779)(2,0.232933)(3,0.186058)(4,0.256064)(5,0.241658)(6,0.270715)(7,0.270975)(8,0.285215)(9,0.289975)(10,0.298562)(11,0.304271)(12,0.310423)(13,0.315947)(14,0.320855)(15,0.325875)(16,0.330014)(17,0.334477)(18,0.338062)(19,0.342002)(20,0.345144)(21,0.348616)(22,0.351387)(23,0.354447)(24,0.3569)(25,0.359599)(26,0.361776)(27,0.364159)(28,0.366095)(29,0.368202)(30,0.369927)(31,0.371792)(32,0.373331)(33,0.374984)(34,0.376359)(35,0.377827)(36,0.379057)(37,0.380361)(38,0.381464)(39,0.382624)(40,0.383613)(41,0.384648)(42,0.385536)(43,0.386459)(44,0.387257)(45,0.388082)(46,0.388801)(47,0.389539)(48,0.390186)(49,0.390847)(50,0.391431)(51,0.392024)(52,0.392551)(53,0.393083)(54,0.39356)(55,0.394038)(56,0.394469)(57,0.3949)(58,0.39529)(59,0.395678)(60,0.396031)(61,0.396381)(62,0.396702)(63,0.397018)(64,0.397308)(65,0.397594)(66,0.397858)(67,0.398117)(68,0.398357)(69,0.398591)(70,0.398809)(71,0.399021)(72,0.39922)(73,0.399413)(74,0.399593)(75,0.399768)(76,0.399933)(77,0.400092)(78,0.400242)(79,0.400387)(80,0.400524)(81,0.400656)(82,0.40078)(83,0.400901)(84,0.401015)(85,0.401125)(86,0.401229)(87,0.401329)(88,0.401424)(89,0.401516)(90,0.401603)(91,0.401686)(92,0.401766)(93,0.401843)(94,0.401915)(95,0.401986)(96,0.402052)(97,0.402117)(98,0.402178)(99,0.402237)(100,0.402293)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.340686)(2,0.349576)(3,0.322294)(4,0.377154)(5,0.343654)(6,0.381779)(7,0.358633)(8,0.384707)(9,0.368229)(10,0.387152)(11,0.374788)(12,0.389185)(13,0.379584)(14,0.390863)(15,0.383263)(16,0.392247)(17,0.386174)(18,0.393392)(19,0.38852)(20,0.394344)(21,0.390434)(22,0.395143)(23,0.39201)(24,0.395818)(25,0.393315)(26,0.396395)(27,0.394403)(28,0.396895)(29,0.395316)(30,0.397334)(31,0.396088)(32,0.397722)(33,0.396746)(34,0.398071)(35,0.397311)(36,0.398388)(37,0.397801)(38,0.398678)(39,0.398229)(40,0.398945)(41,0.398607)(42,0.399195)(43,0.398944)(44,0.399428)(45,0.399247)(46,0.399648)(47,0.399521)(48,0.399856)(49,0.399771)(50,0.400052)(51,0.400002)(52,0.40024)(53,0.400215)(54,0.400418)(55,0.400413)(56,0.400588)(57,0.400598)(58,0.40075)(59,0.400771)(60,0.400904)(61,0.400934)(62,0.401052)(63,0.401088)(64,0.401192)(65,0.401232)(66,0.401327)(67,0.401369)(68,0.401455)(69,0.401499)(70,0.401577)(71,0.401622)(72,0.401693)(73,0.401738)(74,0.401803)(75,0.401848)(76,0.401908)(77,0.401952)(78,0.402008)(79,0.402051)(80,0.402103)(81,0.402144)(82,0.402193)(83,0.402233)(84,0.402278)(85,0.402317)(86,0.402359)(87,0.402396)(88,0.402435)(89,0.402471)(90,0.402508)(91,0.402541)(92,0.402576)(93,0.402608)(94,0.402641)(95,0.402671)(96,0.402702)(97,0.40273)(98,0.402759)(99,0.402786)(100,0.402814)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.700176)(2,0.281444)(3,0.465965)(4,0.355497)(5,0.420005)(6,0.378864)(7,0.405665)(8,0.385821)(9,0.399266)(10,0.38748)(11,0.39571)(12,0.387624)(13,0.39353)(14,0.387506)(15,0.392176)(16,0.387507)(17,0.391387)(18,0.387711)(19,0.391005)(20,0.388102)(21,0.390923)(22,0.38864)(23,0.391061)(24,0.389282)(25,0.391361)(26,0.38999)(27,0.391775)(28,0.390734)(29,0.392267)(30,0.391492)(31,0.392809)(32,0.392247)(33,0.393379)(34,0.392985)(35,0.39396)(36,0.393699)(37,0.39454)(38,0.394383)(39,0.395111)(40,0.395033)(41,0.395664)(42,0.395646)(43,0.396196)(44,0.396223)(45,0.396703)(46,0.396764)(47,0.397184)(48,0.397268)(49,0.397638)(50,0.397738)(51,0.398065)(52,0.398175)(53,0.398464)(54,0.39858)(55,0.398837)(56,0.398956)(57,0.399185)(58,0.399303)(59,0.399508)(60,0.399625)(61,0.399809)(62,0.399922)(63,0.400088)(64,0.400196)(65,0.400346)(66,0.40045)(67,0.400586)(68,0.400685)(69,0.400808)(70,0.400901)(71,0.401013)(72,0.401101)(73,0.401203)(74,0.401286)(75,0.401379)(76,0.401456)(77,0.401542)(78,0.401614)(79,0.401692)(80,0.40176)(81,0.401831)(82,0.401894)(83,0.40196)(84,0.402019)(85,0.40208)(86,0.402134)(87,0.40219)(88,0.402241)(89,0.402293)(90,0.40234)(91,0.402387)(92,0.402431)(93,0.402475)(94,0.402516)(95,0.402557)(96,0.402595)(97,0.402632)(98,0.402668)(99,0.402702)(100,0.402735)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0)(1,0.30714)(2,0.426516)(3,0.352142)(4,0.455932)(5,0.382306)(6,0.451034)(7,0.396252)(8,0.443976)(9,0.403108)(10,0.437853)(11,0.406757)(12,0.432811)(13,0.408792)(14,0.428667)(15,0.40993)(16,0.425237)(17,0.410528)(18,0.422376)(19,0.410781)(20,0.419971)(21,0.410806)(22,0.417936)(23,0.410676)(24,0.416204)(25,0.410443)(26,0.414721)(27,0.410142)(28,0.413444)(29,0.409799)(30,0.412341)(31,0.409432)(32,0.411382)(33,0.409057)(34,0.410545)(35,0.408682)(36,0.409811)(37,0.408314)(38,0.409165)(39,0.407959)(40,0.408595)(41,0.407619)(42,0.408089)(43,0.407297)(44,0.40764)(45,0.406994)(46,0.407239)(47,0.406711)(48,0.406881)(49,0.406446)(50,0.40656)(51,0.406201)(52,0.406272)(53,0.405974)(54,0.406013)(55,0.405764)(56,0.40578)(57,0.405571)(58,0.40557)(59,0.405394)(60,0.405381)(61,0.405231)(62,0.40521)(63,0.405082)(64,0.405055)(65,0.404946)(66,0.404916)(67,0.404821)(68,0.404789)(69,0.404708)(70,0.404675)(71,0.404604)(72,0.404572)(73,0.40451)(74,0.404478)(75,0.404424)(76,0.404394)(77,0.404346)(78,0.404317)(79,0.404275)(80,0.404248)(81,0.404211)(82,0.404186)(83,0.404153)(84,0.404129)(85,0.4041)(86,0.404078)(87,0.404052)(88,0.404032)(89,0.404009)(90,0.403991)(91,0.40397)(92,0.403953)(93,0.403935)(94,0.403919)(95,0.403903)(96,0.403889)(97,0.403874)(98,0.403862)(99,0.403848)(100,0.403837)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0)(1,0.964413)(2,0.402216)(3,0.740279)(4,0.458993)(5,0.672157)(6,0.474294)(7,0.6264)(8,0.479387)(9,0.590221)(10,0.479515)(11,0.560941)(12,0.476851)(13,0.536999)(14,0.472676)(15,0.517246)(16,0.467763)(17,0.50082)(18,0.462572)(19,0.487066)(20,0.45738)(21,0.475483)(22,0.452355)(23,0.465678)(24,0.447591)(25,0.45734)(26,0.443142)(27,0.450222)(28,0.439032)(29,0.444122)(30,0.435267)(31,0.438878)(32,0.431841)(33,0.434356)(34,0.42874)(35,0.430448)(36,0.425944)(37,0.427062)(38,0.423433)(39,0.424122)(40,0.421184)(41,0.421565)(42,0.419174)(43,0.419338)(44,0.417382)(45,0.417394)(46,0.415787)(47,0.415697)(48,0.414369)(49,0.414213)(50,0.413111)(51,0.412914)(52,0.411995)(53,0.411776)(54,0.411006)(55,0.410779)(56,0.410131)(57,0.409904)(58,0.409357)(59,0.409137)(60,0.408672)(61,0.408463)(62,0.408068)(63,0.407871)(64,0.407534)(65,0.407352)(66,0.407063)(67,0.406895)(68,0.406647)(69,0.406494)(70,0.40628)(71,0.406141)(72,0.405957)(73,0.405832)(74,0.405672)(75,0.405559)(76,0.405421)(77,0.40532)(78,0.4052)(79,0.40511)(80,0.405006)(81,0.404925)(82,0.404834)(83,0.404763)(84,0.404684)(85,0.40462)(86,0.404551)(87,0.404495)(88,0.404435)(89,0.404385)(90,0.404332)(91,0.404288)(92,0.404243)(93,0.404203)(94,0.404164)(95,0.404129)(96,0.404094)(97,0.404064)(98,0.404034)(99,0.404007)(100,0.40398)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0)(1,0.883745)(2,0.641052)(3,0.635263)(4,0.661269)(5,0.590536)(6,0.629445)(7,0.571232)(8,0.598821)(9,0.554733)(10,0.57293)(11,0.538965)(12,0.550993)(13,0.524214)(14,0.532217)(15,0.510743)(16,0.516033)(17,0.498618)(18,0.502023)(19,0.487791)(20,0.489862)(21,0.478167)(22,0.479285)(23,0.469633)(24,0.470072)(25,0.462077)(26,0.462037)(27,0.455392)(28,0.455023)(29,0.449482)(30,0.448894)(31,0.444257)(32,0.443533)(33,0.439641)(34,0.438839)(35,0.435562)(36,0.434727)(37,0.431959)(38,0.43112)(39,0.428774)(40,0.427954)(41,0.42596)(42,0.425174)(43,0.423473)(44,0.422729)(45,0.421274)(46,0.420577)(47,0.41933)(48,0.418683)(49,0.417609)(50,0.417013)(51,0.416087)(52,0.41554)(53,0.414739)(54,0.414239)(55,0.413545)(56,0.41309)(57,0.412486)(58,0.412074)(59,0.411548)(60,0.411175)(61,0.410715)(62,0.410378)(63,0.409975)(64,0.409671)(65,0.409318)(66,0.409045)(67,0.408734)(68,0.408488)(69,0.408214)(70,0.407993)(71,0.407751)(72,0.407552)(73,0.407339)(74,0.40716)(75,0.406971)(76,0.40681)(77,0.406643)(78,0.406498)(79,0.406349)(80,0.406219)(81,0.406087)(82,0.40597)(83,0.405852)(84,0.405747)(85,0.405642)(86,0.405547)(87,0.405453)(88,0.405368)(89,0.405284)(90,0.405207)(91,0.405132)(92,0.405063)(93,0.404995)(94,0.404933)(95,0.404872)(96,0.404816)(97,0.404761)(98,0.40471)(99,0.404661)(100,0.404615)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0)(1,0.886936)(2,0.410155)(3,0.571141)(4,0.469002)(5,0.512498)(6,0.479441)(7,0.492982)(8,0.478626)(9,0.482061)(10,0.474227)(11,0.473966)(12,0.468761)(13,0.46721)(14,0.463204)(15,0.461295)(16,0.457927)(17,0.456009)(18,0.453053)(19,0.451247)(20,0.448604)(21,0.446939)(22,0.44456)(23,0.443035)(24,0.440892)(25,0.439495)(26,0.437565)(27,0.436284)(28,0.434547)(29,0.433369)(30,0.431807)(31,0.430724)(32,0.42932)(33,0.428322)(34,0.42706)(35,0.42614)(36,0.425006)(37,0.424159)(38,0.423138)(39,0.422358)(40,0.42144)(41,0.420721)(42,0.419894)(43,0.419233)(44,0.418488)(45,0.41788)(46,0.417207)(47,0.416649)(48,0.416041)(49,0.415528)(50,0.414979)(51,0.414508)(52,0.414011)(53,0.413579)(54,0.413129)(55,0.412733)(56,0.412324)(57,0.411962)(58,0.411591)(59,0.411259)(60,0.410922)(61,0.410618)(62,0.410311)(63,0.410033)(64,0.409754)(65,0.409499)(66,0.409245)(67,0.409012)(68,0.408781)(69,0.408567)(70,0.408356)(71,0.40816)(72,0.407968)(73,0.407789)(74,0.407613)(75,0.407449)(76,0.407289)(77,0.407138)(78,0.406992)(79,0.406854)(80,0.40672)(81,0.406594)(82,0.406472)(83,0.406356)(84,0.406244)(85,0.406138)(86,0.406035)(87,0.405938)(88,0.405844)(89,0.405755)(90,0.405669)(91,0.405587)(92,0.405508)(93,0.405433)(94,0.40536)(95,0.405291)(96,0.405225)(97,0.405162)(98,0.405101)(99,0.405042)(100,0.404986)};
\addplot[color=c8,ultra thick,]
coordinates {(0,0)(1,0.0929582)(2,0.244112)(3,0.223326)(4,0.273801)(5,0.282556)(6,0.293394)(7,0.311332)(8,0.311092)(9,0.329184)(10,0.326418)(11,0.342301)(12,0.339433)(13,0.352774)(14,0.350425)(15,0.361445)(16,0.359691)(17,0.368731)(18,0.367496)(19,0.37489)(20,0.374063)(21,0.380103)(22,0.379584)(23,0.384515)(24,0.384218)(25,0.388241)(26,0.388101)(27,0.391383)(28,0.39135)(29,0.394024)(30,0.39406)(31,0.396238)(32,0.396316)(33,0.398087)(34,0.398187)(35,0.399625)(36,0.399734)(37,0.400898)(38,0.401006)(39,0.401946)(40,0.402046)(41,0.402804)(42,0.402893)(43,0.4035)(44,0.403575)(45,0.40406)(46,0.404121)(47,0.404504)(48,0.404551)(49,0.404852)(50,0.404886)(51,0.40512)(52,0.405141)(53,0.405319)(54,0.405329)(55,0.405463)(56,0.405463)(57,0.40556)(58,0.405551)(59,0.405619)(60,0.405603)(61,0.405647)(62,0.405625)(63,0.40565)(64,0.405622)(65,0.405632)(66,0.4056)(67,0.405598)(68,0.405563)(69,0.405552)(70,0.405515)(71,0.405496)(72,0.405457)(73,0.405433)(74,0.405393)(75,0.405365)(76,0.405324)(77,0.405293)(78,0.405252)(79,0.405219)(80,0.405179)(81,0.405145)(82,0.405105)(83,0.40507)(84,0.405031)(85,0.404996)(86,0.404958)(87,0.404924)(88,0.404887)(89,0.404853)(90,0.404818)(91,0.404785)(92,0.40475)(93,0.404718)(94,0.404685)(95,0.404655)(96,0.404623)(97,0.404594)(98,0.404564)(99,0.404535)(100,0.404507)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0)(1,0.0923413)(2,0.174168)(3,0.191662)(4,0.22428)(5,0.239886)(6,0.256472)(7,0.266667)(8,0.279624)(9,0.286095)(10,0.297542)(11,0.302057)(12,0.312214)(13,0.315713)(14,0.324622)(15,0.327538)(16,0.335284)(17,0.337815)(18,0.344514)(19,0.346755)(20,0.35253)(21,0.354533)(22,0.359501)(23,0.361298)(24,0.365566)(25,0.367179)(26,0.370841)(27,0.37229)(28,0.375429)(29,0.376728)(30,0.379417)(31,0.38058)(32,0.382882)(33,0.383921)(34,0.385889)(35,0.386816)(36,0.388499)(37,0.389323)(38,0.39076)(39,0.391492)(40,0.392719)(41,0.393366)(42,0.394413)(43,0.394984)(44,0.395877)(45,0.39638)(46,0.397141)(47,0.397582)(48,0.398229)(49,0.398616)(50,0.399166)(51,0.399503)(52,0.399971)(53,0.400264)(54,0.40066)(55,0.400914)(56,0.40125)(57,0.401469)(58,0.401753)(59,0.401942)(60,0.402181)(61,0.402343)(62,0.402544)(63,0.402682)(64,0.402851)(65,0.402968)(66,0.403109)(67,0.403207)(68,0.403325)(69,0.403407)(70,0.403504)(71,0.403573)(72,0.403653)(73,0.40371)(74,0.403775)(75,0.403821)(76,0.403874)(77,0.403911)(78,0.403953)(79,0.403983)(80,0.404016)(81,0.404039)(82,0.404064)(83,0.404081)(84,0.404101)(85,0.404113)(86,0.404127)(87,0.404135)(88,0.404144)(89,0.404149)(90,0.404154)(91,0.404156)(92,0.404159)(93,0.404158)(94,0.404158)(95,0.404156)(96,0.404153)(97,0.404149)(98,0.404145)(99,0.40414)(100,0.404135)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0)(1,0.510159)(2,0.339975)(3,0.413209)(4,0.389483)(5,0.404825)(6,0.399438)(7,0.403588)(8,0.40101)(9,0.402581)(10,0.400494)(11,0.401515)(12,0.399599)(13,0.400564)(14,0.398814)(15,0.399816)(16,0.398256)(17,0.399284)(18,0.397923)(19,0.398947)(20,0.397782)(21,0.398773)(22,0.397792)(23,0.398729)(24,0.397918)(25,0.398788)(26,0.398126)(27,0.398924)(28,0.398394)(29,0.399116)(30,0.398699)(31,0.399349)(32,0.399028)(33,0.399607)(34,0.399366)(35,0.399882)(36,0.399706)(37,0.400162)(38,0.400041)(39,0.400444)(40,0.400365)(41,0.40072)(42,0.400675)(43,0.400987)(44,0.400969)(45,0.401243)(46,0.401245)(47,0.401486)(48,0.401503)(49,0.401714)(50,0.401742)(51,0.401927)(52,0.401962)(53,0.402125)(54,0.402164)(55,0.402307)(56,0.402349)(57,0.402474)(58,0.402517)(59,0.402627)(60,0.402669)(61,0.402765)(62,0.402807)(63,0.402891)(64,0.402931)(65,0.403004)(66,0.403041)(67,0.403106)(68,0.403141)(69,0.403197)(70,0.403229)(71,0.403278)(72,0.403307)(73,0.40335)(74,0.403376)(75,0.403413)(76,0.403437)(77,0.403469)(78,0.40349)(79,0.403518)(80,0.403537)(81,0.403561)(82,0.403577)(83,0.403598)(84,0.403612)(85,0.40363)(86,0.403642)(87,0.403657)(88,0.403668)(89,0.40368)(90,0.403689)(91,0.4037)(92,0.403707)(93,0.403716)(94,0.403722)(95,0.403729)(96,0.403735)(97,0.40374)(98,0.403744)(99,0.403749)(100,0.403752)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0)(1,0.196816)(2,0.183242)(3,0.254963)(4,0.231004)(5,0.28425)(6,0.26019)(7,0.298553)(8,0.280962)(9,0.308573)(10,0.296806)(11,0.317172)(12,0.309597)(13,0.325006)(14,0.32033)(15,0.332222)(16,0.329547)(17,0.338862)(18,0.337567)(19,0.344953)(20,0.344602)(21,0.350522)(22,0.350804)(23,0.355598)(24,0.356293)(25,0.360214)(26,0.361165)(27,0.364405)(28,0.365499)(29,0.368202)(30,0.369362)(31,0.37164)(32,0.372811)(33,0.374748)(34,0.375896)(35,0.377557)(36,0.378657)(37,0.380093)(38,0.381133)(39,0.382382)(40,0.383353)(41,0.384448)(42,0.385348)(43,0.386311)(44,0.38714)(45,0.387992)(46,0.388751)(47,0.389508)(48,0.390201)(49,0.390876)(50,0.391506)(51,0.392109)(52,0.392681)(53,0.393222)(54,0.39374)(55,0.394225)(56,0.394695)(57,0.395131)(58,0.395555)(59,0.395948)(60,0.396331)(61,0.396685)(62,0.397031)(63,0.39735)(64,0.397663)(65,0.397951)(66,0.398233)(67,0.398493)(68,0.398748)(69,0.398983)(70,0.399213)(71,0.399425)(72,0.399633)(73,0.399825)(74,0.400012)(75,0.400186)(76,0.400355)(77,0.400512)(78,0.400665)(79,0.400807)(80,0.400945)(81,0.401073)(82,0.401198)(83,0.401314)(84,0.401427)(85,0.401532)(86,0.401634)(87,0.401729)(88,0.401821)(89,0.401907)(90,0.401991)(91,0.402069)(92,0.402144)(93,0.402215)(94,0.402283)(95,0.402347)(96,0.402408)(97,0.402466)(98,0.402522)(99,0.402575)(100,0.402625)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.0789501)(1,0.16441)(2,0.0641315)(3,0.153989)(4,0.105427)(5,0.169008)(6,0.144773)(7,0.191257)(8,0.178786)(9,0.214066)(10,0.207943)(11,0.235334)(12,0.232919)(13,0.254498)(14,0.254338)(15,0.271529)(16,0.272747)(17,0.286572)(18,0.288608)(19,0.299827)(20,0.302313)(21,0.311495)(22,0.314188)(23,0.321765)(24,0.324506)(25,0.330809)(26,0.333494)(27,0.338777)(28,0.341344)(29,0.345803)(30,0.348215)(31,0.352005)(32,0.354244)(33,0.357485)(34,0.359546)(35,0.362333)(36,0.364217)(37,0.366626)(38,0.368341)(39,0.370433)(40,0.371988)(41,0.373813)(42,0.375219)(43,0.376818)(44,0.378088)(45,0.379493)(46,0.380637)(47,0.381876)(48,0.382908)(49,0.384003)(50,0.384932)(51,0.385903)(52,0.38674)(53,0.387603)(54,0.388357)(55,0.389125)(56,0.389805)(57,0.390491)(58,0.391103)(59,0.391716)(60,0.392268)(61,0.392817)(62,0.393316)(63,0.393808)(64,0.394258)(65,0.394701)(66,0.395107)(67,0.395506)(68,0.395873)(69,0.396232)(70,0.396565)(71,0.396889)(72,0.39719)(73,0.397482)(74,0.397755)(75,0.39802)(76,0.398267)(77,0.398507)(78,0.398731)(79,0.398948)(80,0.399152)(81,0.399349)(82,0.399534)(83,0.399713)(84,0.399882)(85,0.400044)(86,0.400197)(87,0.400345)(88,0.400485)(89,0.400619)(90,0.400747)(91,0.400869)(92,0.400985)(93,0.401097)(94,0.401203)(95,0.401305)(96,0.401402)(97,0.401495)(98,0.401583)(99,0.401668)(100,0.401749)};
\addplot[color=c13,ultra thick,]
coordinates {(0,0.358511)(1,0.0394751)(2,0.117894)(3,0.148532)(4,0.170024)(5,0.180746)(6,0.205333)(7,0.207744)(8,0.231116)(9,0.232001)(10,0.25202)(11,0.253253)(12,0.269802)(13,0.271671)(14,0.285223)(15,0.287597)(16,0.298702)(17,0.30138)(18,0.310525)(19,0.313335)(20,0.320914)(21,0.323729)(22,0.330055)(23,0.332788)(24,0.338106)(25,0.340703)(26,0.345204)(27,0.347635)(28,0.351468)(29,0.353719)(30,0.357003)(31,0.359071)(32,0.361898)(33,0.363788)(34,0.366235)(35,0.367952)(36,0.37008)(37,0.371637)(38,0.373494)(39,0.374902)(40,0.376529)(41,0.377801)(42,0.379231)(43,0.380378)(44,0.381638)(45,0.382672)(46,0.383787)(47,0.384719)(48,0.385707)(49,0.386547)(50,0.387425)(51,0.388182)(52,0.388964)(53,0.389646)(54,0.390343)(55,0.390958)(56,0.391582)(57,0.392137)(58,0.392695)(59,0.393196)(60,0.393697)(61,0.39415)(62,0.394599)(63,0.395009)(64,0.395413)(65,0.395783)(66,0.396148)(67,0.396483)(68,0.396811)(69,0.397115)(70,0.397412)(71,0.397687)(72,0.397955)(73,0.398205)(74,0.398447)(75,0.398674)(76,0.398894)(77,0.3991)(78,0.399299)(79,0.399487)(80,0.399668)(81,0.399838)(82,0.400002)(83,0.400157)(84,0.400307)(85,0.400448)(86,0.400584)(87,0.400713)(88,0.400837)(89,0.400954)(90,0.401067)(91,0.401175)(92,0.401278)(93,0.401376)(94,0.40147)(95,0.401559)(96,0.401645)(97,0.401727)(98,0.401806)(99,0.40188)(100,0.401952)};
\addplot[color=c14,ultra thick,]
coordinates {(0,0.0528758)(1,0.0197375)(2,0.0946359)(3,0.190733)(4,0.178041)(5,0.218405)(6,0.223495)(7,0.239229)(8,0.251045)(9,0.258608)(10,0.270997)(11,0.275907)(12,0.287036)(13,0.291047)(14,0.300585)(15,0.304226)(16,0.312288)(17,0.315697)(18,0.322501)(19,0.325699)(20,0.331458)(21,0.334436)(22,0.339335)(23,0.342088)(24,0.346276)(25,0.348802)(26,0.352401)(27,0.354706)(28,0.357813)(29,0.359907)(30,0.362602)(31,0.364499)(32,0.366845)(33,0.368559)(34,0.370609)(35,0.372156)(36,0.373953)(37,0.375347)(38,0.376928)(39,0.378183)(40,0.379577)(41,0.380707)(42,0.381939)(43,0.382957)(44,0.384049)(45,0.384965)(46,0.385935)(47,0.38676)(48,0.387623)(49,0.388367)(50,0.389136)(51,0.389806)(52,0.390494)(53,0.391098)(54,0.391713)(55,0.392259)(56,0.39281)(57,0.393303)(58,0.393798)(59,0.394243)(60,0.394688)(61,0.395091)(62,0.39549)(63,0.395855)(64,0.396216)(65,0.396546)(66,0.396871)(67,0.39717)(68,0.397464)(69,0.397736)(70,0.398001)(71,0.398248)(72,0.398488)(73,0.398712)(74,0.39893)(75,0.399134)(76,0.399331)(77,0.399516)(78,0.399696)(79,0.399864)(80,0.400027)(81,0.400181)(82,0.400329)(83,0.400469)(84,0.400604)(85,0.400731)(86,0.400854)(87,0.400971)(88,0.401083)(89,0.401189)(90,0.401292)(91,0.401389)(92,0.401482)(93,0.401571)(94,0.401656)(95,0.401737)(96,0.401815)(97,0.40189)(98,0.401961)(99,0.402029)(100,0.402094)};
\addplot[color=c15,ultra thick,]
coordinates {(0,0.162382)(1,0.0740158)(2,0.158595)(3,0.0746816)(4,0.155993)(5,0.114842)(6,0.173549)(7,0.152644)(8,0.196239)(9,0.185438)(10,0.21881)(11,0.213606)(12,0.239642)(13,0.237763)(14,0.258339)(15,0.258496)(16,0.274925)(17,0.276326)(18,0.289566)(19,0.291699)(20,0.302463)(21,0.30499)(22,0.313815)(23,0.316513)(24,0.323808)(25,0.326531)(26,0.332608)(27,0.335262)(28,0.340363)(29,0.342891)(30,0.347203)(31,0.349572)(32,0.353242)(33,0.355437)(34,0.358579)(35,0.360597)(36,0.363301)(37,0.365144)(38,0.367485)(39,0.369161)(40,0.371195)(41,0.372714)(42,0.374491)(43,0.375864)(44,0.377421)(45,0.378661)(46,0.380029)(47,0.381148)(48,0.382355)(49,0.383363)(50,0.384431)(51,0.385338)(52,0.386286)(53,0.387103)(54,0.387946)(55,0.388682)(56,0.389432)(57,0.390096)(58,0.390766)(59,0.391364)(60,0.391964)(61,0.392503)(62,0.39304)(63,0.393527)(64,0.394009)(65,0.394449)(66,0.394882)(67,0.395279)(68,0.395669)(69,0.396029)(70,0.39638)(71,0.396705)(72,0.397022)(73,0.397317)(74,0.397603)(75,0.39787)(76,0.398129)(77,0.398371)(78,0.398606)(79,0.398826)(80,0.399038)(81,0.399238)(82,0.399431)(83,0.399612)(84,0.399787)(85,0.399952)(86,0.400111)(87,0.400262)(88,0.400407)(89,0.400543)(90,0.400675)(91,0.4008)(92,0.40092)(93,0.401034)(94,0.401143)(95,0.401247)(96,0.401347)(97,0.401442)(98,0.401533)(99,0.40162)(100,0.401704)};
\addplot[color=c16,ultra thick,]
coordinates {(0,0.143901)(1,0.439672)(2,0.136036)(3,0.413765)(4,0.191187)(5,0.394066)(6,0.238332)(7,0.383926)(8,0.274942)(9,0.37947)(10,0.303068)(11,0.378157)(12,0.324637)(13,0.378556)(14,0.341185)(15,0.379859)(16,0.353902)(17,0.381595)(18,0.363698)(19,0.383487)(20,0.371269)(21,0.385375)(22,0.377142)(23,0.387168)(24,0.381715)(25,0.388821)(26,0.385294)(27,0.390314)(28,0.388109)(29,0.391644)(30,0.390337)(31,0.392819)(32,0.392112)(33,0.39385)(34,0.393537)(35,0.394752)(36,0.394692)(37,0.39554)(38,0.395636)(39,0.39623)(40,0.396416)(41,0.396835)(42,0.397068)(43,0.397366)(44,0.397619)(45,0.397836)(46,0.398091)(47,0.398253)(48,0.398499)(49,0.398626)(50,0.398858)(51,0.398961)(52,0.399176)(53,0.399263)(54,0.39946)(55,0.399538)(56,0.399718)(57,0.39979)(58,0.399954)(59,0.400022)(60,0.400171)(61,0.400236)(62,0.400371)(63,0.400435)(64,0.400558)(65,0.400621)(66,0.400733)(67,0.400794)(68,0.400897)(69,0.400957)(70,0.401052)(71,0.401111)(72,0.401197)(73,0.401255)(74,0.401335)(75,0.401391)(76,0.401466)(77,0.40152)(78,0.401589)(79,0.401642)(80,0.401706)(81,0.401757)(82,0.401817)(83,0.401866)(84,0.401922)(85,0.401969)(86,0.402022)(87,0.402067)(88,0.402116)(89,0.402159)(90,0.402205)(91,0.402247)(92,0.40229)(93,0.402329)(94,0.40237)(95,0.402407)(96,0.402446)(97,0.402481)(98,0.402518)(99,0.402551)(100,0.402585)};
\addplot[color=c17,ultra thick,]
coordinates {(0,0.667626)(1,0.0719506)(2,0.390179)(3,0.242806)(4,0.36803)(5,0.28417)(6,0.36886)(7,0.310055)(8,0.37128)(9,0.329825)(10,0.37385)(11,0.34511)(12,0.376473)(13,0.356911)(14,0.37907)(15,0.366024)(16,0.381561)(17,0.373074)(18,0.383884)(19,0.378545)(20,0.386003)(21,0.382807)(22,0.387905)(23,0.386142)(24,0.389589)(25,0.388766)(26,0.391068)(27,0.390845)(28,0.392358)(29,0.392502)(30,0.39348)(31,0.393835)(32,0.394454)(33,0.394917)(34,0.395298)(35,0.395804)(36,0.396031)(37,0.39654)(38,0.396671)(39,0.397157)(40,0.39723)(41,0.397681)(42,0.397721)(43,0.398131)(44,0.398155)(45,0.398524)(46,0.398541)(47,0.398869)(48,0.398887)(49,0.399178)(50,0.399199)(51,0.399455)(52,0.399481)(53,0.399708)(54,0.399739)(55,0.399939)(56,0.399976)(57,0.400153)(58,0.400194)(59,0.400352)(60,0.400397)(61,0.400537)(62,0.400585)(63,0.400711)(64,0.400761)(65,0.400875)(66,0.400927)(67,0.40103)(68,0.401082)(69,0.401176)(70,0.401228)(71,0.401314)(72,0.401366)(73,0.401445)(74,0.401496)(75,0.401569)(76,0.40162)(77,0.401687)(78,0.401736)(79,0.401799)(80,0.401846)(81,0.401904)(82,0.401951)(83,0.402005)(84,0.402049)(85,0.4021)(86,0.402143)(87,0.40219)(88,0.402231)(89,0.402276)(90,0.402315)(91,0.402357)(92,0.402394)(93,0.402433)(94,0.402469)(95,0.402505)(96,0.402539)(97,0.402574)(98,0.402606)(99,0.402639)(100,0.402669)};
\addplot[color=c18,ultra thick,]
coordinates {(0,0.9161)(1,0.0359753)(2,0.365432)(3,0.296191)(4,0.345162)(5,0.330662)(6,0.356257)(7,0.345917)(8,0.364956)(9,0.357266)(10,0.371039)(11,0.366131)(12,0.37563)(13,0.373048)(14,0.379327)(15,0.378443)(16,0.382412)(17,0.382661)(18,0.385029)(19,0.385969)(20,0.387262)(21,0.388576)(22,0.389169)(23,0.390642)(24,0.390799)(25,0.392292)(26,0.392191)(27,0.39362)(28,0.393381)(29,0.394699)(30,0.394398)(31,0.395584)(32,0.395271)(33,0.39632)(34,0.396022)(35,0.396938)(36,0.396671)(37,0.397464)(38,0.397236)(39,0.397917)(40,0.397729)(41,0.398313)(42,0.398164)(43,0.398663)(44,0.39855)(45,0.398976)(46,0.398894)(47,0.399259)(48,0.399204)(49,0.399517)(50,0.399485)(51,0.399754)(52,0.399741)(53,0.399974)(54,0.399977)(55,0.400178)(56,0.400194)(57,0.40037)(58,0.400396)(59,0.400551)(60,0.400584)(61,0.400721)(62,0.40076)(63,0.400882)(64,0.400924)(65,0.401034)(66,0.40108)(67,0.401178)(68,0.401226)(69,0.401315)(70,0.401364)(71,0.401445)(72,0.401494)(73,0.401569)(74,0.401617)(75,0.401686)(76,0.401734)(77,0.401798)(78,0.401844)(79,0.401903)(80,0.401949)(81,0.402004)(82,0.402048)(83,0.402099)(84,0.402141)(85,0.402189)(86,0.40223)(87,0.402275)(88,0.402313)(89,0.402356)(90,0.402393)(91,0.402432)(92,0.402468)(93,0.402505)(94,0.402538)(95,0.402573)(96,0.402605)(97,0.402638)(98,0.402668)(99,0.402699)(100,0.402728)};
\addplot[color=c19,ultra thick,]
coordinates {(0,0.389181)(1,0.134907)(2,0.433486)(3,0.149382)(4,0.408048)(5,0.20281)(6,0.390915)(7,0.247297)(8,0.382345)(9,0.281802)(10,0.378768)(11,0.308323)(12,0.377946)(13,0.328672)(14,0.378621)(15,0.34429)(16,0.380072)(17,0.356298)(18,0.381881)(19,0.365554)(20,0.383801)(21,0.372712)(22,0.385691)(23,0.378267)(24,0.387471)(25,0.382596)(26,0.389102)(27,0.385987)(28,0.390569)(29,0.388658)(30,0.391874)(31,0.390774)(32,0.393023)(33,0.392462)(34,0.394031)(35,0.393821)(36,0.394912)(37,0.394923)(38,0.395682)(39,0.395826)(40,0.396355)(41,0.396574)(42,0.396946)(43,0.397201)(44,0.397465)(45,0.397732)(46,0.397924)(47,0.398188)(48,0.398333)(49,0.398584)(50,0.398697)(51,0.398932)(52,0.399026)(53,0.399242)(54,0.399323)(55,0.39952)(56,0.399593)(57,0.399773)(58,0.399841)(59,0.400004)(60,0.400069)(61,0.400216)(62,0.40028)(63,0.400414)(64,0.400476)(65,0.400598)(66,0.400659)(67,0.40077)(68,0.40083)(69,0.400932)(70,0.400991)(71,0.401084)(72,0.401143)(73,0.401228)(74,0.401285)(75,0.401364)(76,0.40142)(77,0.401493)(78,0.401547)(79,0.401615)(80,0.401667)(81,0.401731)(82,0.401781)(83,0.40184)(84,0.401889)(85,0.401944)(86,0.401991)(87,0.402043)(88,0.402087)(89,0.402136)(90,0.402179)(91,0.402224)(92,0.402265)(93,0.402308)(94,0.402347)(95,0.402387)(96,0.402424)(97,0.402462)(98,0.402497)(99,0.402533)(100,0.402566)};
\addplot[color=c20,ultra thick,]
coordinates {(0,0.772374)(1,0.418311)(2,0.627573)(3,0.456316)(4,0.550932)(5,0.448878)(6,0.504052)(7,0.437345)(8,0.472701)(9,0.426991)(10,0.450476)(11,0.418437)(12,0.434222)(13,0.411568)(14,0.422183)(15,0.406152)(16,0.413249)(17,0.401956)(18,0.406654)(19,0.398769)(20,0.401841)(21,0.39641)(22,0.39839)(23,0.394721)(24,0.395978)(25,0.393572)(26,0.39436)(27,0.392851)(28,0.393343)(29,0.392466)(30,0.392778)(31,0.392342)(32,0.392551)(33,0.392417)(34,0.392572)(35,0.392641)(36,0.392772)(37,0.392973)(38,0.393099)(39,0.393382)(40,0.393511)(41,0.393841)(42,0.393979)(43,0.394332)(44,0.394479)(45,0.394837)(46,0.394994)(47,0.395346)(48,0.39551)(49,0.39585)(50,0.396018)(51,0.396342)(52,0.396512)(53,0.396817)(54,0.396987)(55,0.397272)(56,0.39744)(57,0.397705)(58,0.39787)(59,0.398115)(60,0.398276)(61,0.398502)(62,0.398656)(63,0.398865)(64,0.399013)(65,0.399205)(66,0.399346)(67,0.399522)(68,0.399656)(69,0.399818)(70,0.399945)(71,0.400094)(72,0.400213)(73,0.40035)(74,0.400462)(75,0.400588)(76,0.400693)(77,0.400808)(78,0.400907)(79,0.401013)(80,0.401105)(81,0.401202)(82,0.401288)(83,0.401378)(84,0.401458)(85,0.40154)(86,0.401615)(87,0.401691)(88,0.40176)(89,0.40183)(90,0.401895)(91,0.401959)(92,0.402019)(93,0.402079)(94,0.402134)(95,0.40219)(96,0.402241)(97,0.402292)(98,0.40234)(99,0.402387)(100,0.402432)};
\addplot[color=c21,ultra thick,]
coordinates {(0,2.01193)(1,0.386187)(2,0.559243)(3,0.454509)(4,0.46114)(5,0.453215)(6,0.434441)(7,0.441458)(8,0.421505)(9,0.429261)(10,0.413129)(11,0.418978)(12,0.407074)(13,0.410923)(14,0.402549)(15,0.404845)(16,0.399164)(17,0.400378)(18,0.396671)(19,0.397183)(20,0.394887)(21,0.394972)(22,0.393666)(23,0.393515)(24,0.392891)(25,0.39263)(26,0.392467)(27,0.392175)(28,0.392313)(29,0.392039)(30,0.392366)(31,0.392135)(32,0.392575)(33,0.392399)(34,0.392898)(35,0.392778)(36,0.3933)(37,0.393236)(38,0.393757)(39,0.393741)(40,0.394246)(41,0.394272)(42,0.394753)(43,0.394813)(44,0.395264)(45,0.395351)(46,0.39577)(47,0.395879)(48,0.396265)(49,0.396389)(50,0.396744)(51,0.396878)(52,0.397203)(53,0.397343)(54,0.39764)(55,0.397784)(56,0.398055)(57,0.398198)(58,0.398445)(59,0.398587)(60,0.398812)(61,0.39895)(62,0.399155)(63,0.399289)(64,0.399476)(65,0.399605)(66,0.399776)(67,0.399898)(68,0.400054)(69,0.40017)(70,0.400313)(71,0.400423)(72,0.400553)(73,0.400657)(74,0.400777)(75,0.400874)(76,0.400983)(77,0.401075)(78,0.401175)(79,0.40126)(80,0.401352)(81,0.401432)(82,0.401517)(83,0.401591)(84,0.401669)(85,0.401738)(86,0.40181)(87,0.401875)(88,0.401941)(89,0.402001)(90,0.402061)(91,0.402117)(92,0.402173)(93,0.402225)(94,0.402277)(95,0.402325)(96,0.402373)(97,0.402418)(98,0.402462)(99,0.402504)(100,0.402545)};
\addplot[color=c1,ultra thick,]
coordinates {(0,1.53623)(1,0.193094)(2,0.629709)(3,0.367977)(4,0.463553)(5,0.404356)(6,0.427223)(7,0.410161)(8,0.413585)(9,0.407541)(10,0.406197)(11,0.403229)(12,0.401392)(13,0.399274)(14,0.398039)(15,0.396176)(16,0.39567)(17,0.393943)(18,0.394029)(19,0.392447)(20,0.392946)(21,0.391537)(22,0.392294)(23,0.391077)(24,0.391976)(25,0.390956)(26,0.391914)(27,0.391082)(28,0.392044)(29,0.391386)(30,0.392317)(31,0.391814)(32,0.392692)(33,0.392323)(34,0.393138)(35,0.392882)(36,0.39363)(37,0.393467)(38,0.394149)(39,0.394062)(40,0.394678)(41,0.394652)(42,0.395208)(43,0.39523)(44,0.39573)(45,0.395787)(46,0.396237)(47,0.396321)(48,0.396725)(49,0.396829)(50,0.397191)(51,0.397308)(52,0.397634)(53,0.397759)(54,0.398052)(55,0.398182)(56,0.398446)(57,0.398577)(58,0.398815)(59,0.398945)(60,0.39916)(61,0.399287)(62,0.399482)(63,0.399605)(64,0.399782)(65,0.399901)(66,0.400061)(67,0.400174)(68,0.40032)(69,0.400428)(70,0.40056)(71,0.400662)(72,0.400783)(73,0.400879)(74,0.40099)(75,0.40108)(76,0.401181)(77,0.401265)(78,0.401358)(79,0.401437)(80,0.401522)(81,0.401596)(82,0.401674)(83,0.401743)(84,0.401815)(85,0.401879)(86,0.401945)(87,0.402004)(88,0.402065)(89,0.402121)(90,0.402177)(91,0.402229)(92,0.40228)(93,0.402328)(94,0.402376)(95,0.402421)(96,0.402465)(97,0.402506)(98,0.402547)(99,0.402586)(100,0.402624)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0.00630652)(1,0.724101)(2,0.435928)(3,0.60594)(4,0.456919)(5,0.538718)(6,0.447073)(7,0.496227)(8,0.435365)(9,0.467271)(10,0.425258)(11,0.446539)(12,0.417017)(13,0.43131)(14,0.410441)(15,0.420016)(16,0.405279)(17,0.41164)(18,0.401295)(19,0.40547)(20,0.398284)(21,0.400982)(22,0.396067)(23,0.39778)(24,0.394493)(25,0.39556)(26,0.393434)(27,0.394087)(28,0.392783)(29,0.39318)(30,0.392453)(31,0.392698)(32,0.392371)(33,0.392532)(34,0.392477)(35,0.392598)(36,0.392723)(37,0.39283)(38,0.393071)(39,0.393179)(40,0.39349)(41,0.393607)(42,0.393955)(43,0.394084)(44,0.394448)(45,0.394588)(46,0.394954)(47,0.395104)(48,0.395461)(49,0.39562)(50,0.395962)(51,0.396125)(52,0.396449)(53,0.396616)(54,0.39692)(55,0.397087)(56,0.39737)(57,0.397535)(58,0.397798)(59,0.39796)(60,0.398202)(61,0.39836)(62,0.398583)(63,0.398735)(64,0.398941)(65,0.399087)(66,0.399276)(67,0.399415)(68,0.399589)(69,0.399721)(70,0.39988)(71,0.400005)(72,0.400151)(73,0.400269)(74,0.400403)(75,0.400514)(76,0.400637)(77,0.400741)(78,0.400854)(79,0.400951)(80,0.401055)(81,0.401146)(82,0.401242)(83,0.401326)(84,0.401414)(85,0.401493)(86,0.401574)(87,0.401647)(88,0.401722)(89,0.40179)(90,0.401859)(91,0.401922)(92,0.401986)(93,0.402045)(94,0.402104)(95,0.402158)(96,0.402213)(97,0.402263)(98,0.402313)(99,0.40236)(100,0.402407)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0.554657)(1,0.511117)(2,0.432885)(3,0.466919)(4,0.424405)(5,0.445378)(6,0.42622)(7,0.434603)(8,0.427937)(9,0.428591)(10,0.42855)(11,0.424873)(12,0.428234)(13,0.422352)(14,0.427286)(15,0.420499)(16,0.425955)(17,0.419038)(18,0.424424)(19,0.417818)(20,0.422817)(21,0.416755)(22,0.421216)(23,0.415797)(24,0.419671)(25,0.414918)(26,0.418211)(27,0.414099)(28,0.416853)(29,0.413331)(30,0.415602)(31,0.412609)(32,0.414457)(33,0.411929)(34,0.413416)(35,0.411289)(36,0.412472)(37,0.410688)(38,0.411617)(39,0.410125)(40,0.410846)(41,0.409598)(42,0.41015)(43,0.409107)(44,0.409522)(45,0.408649)(46,0.408955)(47,0.408225)(48,0.408444)(49,0.407832)(50,0.407982)(51,0.407468)(52,0.407566)(53,0.407133)(54,0.40719)(55,0.406823)(56,0.406849)(57,0.406539)(58,0.406542)(59,0.406278)(60,0.406264)(61,0.406038)(62,0.406012)(63,0.405818)(64,0.405784)(65,0.405617)(66,0.405577)(67,0.405433)(68,0.40539)(69,0.405265)(70,0.40522)(71,0.405112)(72,0.405067)(73,0.404972)(74,0.404928)(75,0.404844)(76,0.404801)(77,0.404728)(78,0.404687)(79,0.404622)(80,0.404583)(81,0.404526)(82,0.40449)(83,0.404439)(84,0.404405)(85,0.404359)(86,0.404328)(87,0.404287)(88,0.404258)(89,0.404222)(90,0.404195)(91,0.404163)(92,0.404138)(93,0.404109)(94,0.404086)(95,0.404061)(96,0.40404)(97,0.404017)(98,0.403998)(99,0.403977)(100,0.40396)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0.965073)(1,0.277329)(2,0.409129)(3,0.4297)(4,0.409531)(5,0.440168)(6,0.413842)(7,0.438627)(8,0.415428)(9,0.435956)(10,0.41585)(11,0.433202)(12,0.415815)(13,0.430522)(14,0.415572)(15,0.427976)(16,0.415214)(17,0.425596)(18,0.414783)(19,0.4234)(20,0.4143)(21,0.421394)(22,0.41378)(23,0.419576)(24,0.413237)(25,0.417937)(26,0.41268)(27,0.416466)(28,0.41212)(29,0.415149)(30,0.411565)(31,0.413971)(32,0.411021)(33,0.412919)(34,0.410493)(35,0.41198)(36,0.409985)(37,0.411141)(38,0.409501)(39,0.410391)(40,0.409042)(41,0.40972)(42,0.408608)(43,0.409119)(44,0.408202)(45,0.408581)(46,0.407822)(47,0.408097)(48,0.407468)(49,0.407662)(50,0.407139)(51,0.407271)(52,0.406835)(53,0.406919)(54,0.406553)(55,0.406601)(56,0.406294)(57,0.406315)(58,0.406055)(59,0.406056)(60,0.405836)(61,0.405822)(62,0.405635)(63,0.405611)(64,0.40545)(65,0.40542)(66,0.405281)(67,0.405246)(68,0.405127)(69,0.40509)(70,0.404986)(71,0.404948)(72,0.404858)(73,0.404819)(74,0.404741)(75,0.404703)(76,0.404634)(77,0.404598)(78,0.404537)(79,0.404502)(80,0.404449)(81,0.404416)(82,0.404369)(83,0.404338)(84,0.404296)(85,0.404267)(86,0.40423)(87,0.404203)(88,0.40417)(89,0.404145)(90,0.404116)(91,0.404093)(92,0.404066)(93,0.404046)(94,0.404022)(95,0.404003)(96,0.403982)(97,0.403964)(98,0.403946)(99,0.40393)(100,0.403913)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0.479013)(1,0.138664)(2,0.358135)(3,0.428108)(4,0.380837)(5,0.44805)(6,0.398074)(7,0.44483)(8,0.40584)(9,0.439966)(10,0.409479)(11,0.435527)(12,0.411286)(13,0.431666)(14,0.412182)(15,0.428322)(16,0.412572)(17,0.425417)(18,0.412655)(19,0.422888)(20,0.41254)(21,0.420683)(22,0.412293)(23,0.418756)(24,0.411956)(25,0.41707)(26,0.411562)(27,0.415593)(28,0.411131)(29,0.414297)(30,0.410682)(31,0.413156)(32,0.410227)(33,0.412151)(34,0.409775)(35,0.411262)(36,0.409333)(37,0.410476)(38,0.408907)(39,0.409778)(40,0.4085)(41,0.409158)(42,0.408114)(43,0.408604)(44,0.40775)(45,0.40811)(46,0.407408)(47,0.407668)(48,0.407089)(49,0.407271)(50,0.406793)(51,0.406916)(52,0.406518)(53,0.406595)(54,0.406264)(55,0.406307)(56,0.406029)(57,0.406048)(58,0.405813)(59,0.405813)(60,0.405615)(61,0.405602)(62,0.405433)(63,0.40541)(64,0.405266)(65,0.405237)(66,0.405114)(67,0.405081)(68,0.404974)(69,0.40494)(70,0.404847)(71,0.404812)(72,0.404731)(73,0.404696)(74,0.404625)(75,0.404591)(76,0.404529)(77,0.404496)(78,0.404441)(79,0.40441)(80,0.404362)(81,0.404332)(82,0.40429)(83,0.404262)(84,0.404224)(85,0.404198)(86,0.404165)(87,0.404141)(88,0.404111)(89,0.404089)(90,0.404062)(91,0.404042)(92,0.404018)(93,0.403999)(94,0.403978)(95,0.403961)(96,0.403942)(97,0.403927)(98,0.40391)(99,0.403896)(100,0.403881)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.492756)(1,0.519991)(2,0.498369)(3,0.432487)(4,0.459746)(5,0.426375)(6,0.441436)(7,0.427771)(8,0.432206)(9,0.428939)(10,0.426999)(11,0.429132)(12,0.42374)(13,0.42852)(14,0.421504)(15,0.427372)(16,0.419839)(17,0.42591)(18,0.418506)(19,0.424296)(20,0.417379)(21,0.422639)(22,0.416383)(23,0.421011)(24,0.415477)(25,0.419454)(26,0.414638)(27,0.417993)(28,0.413852)(29,0.41664)(30,0.41311)(31,0.415398)(32,0.41241)(33,0.414265)(34,0.411749)(35,0.413236)(36,0.411126)(37,0.412305)(38,0.41054)(39,0.411464)(40,0.409989)(41,0.410705)(42,0.409474)(43,0.410021)(44,0.408993)(45,0.409404)(46,0.408546)(47,0.408848)(48,0.40813)(49,0.408346)(50,0.407745)(51,0.407894)(52,0.407389)(53,0.407485)(54,0.40706)(55,0.407116)(56,0.406757)(57,0.406783)(58,0.406479)(59,0.406481)(60,0.406223)(61,0.406208)(62,0.405988)(63,0.405962)(64,0.405772)(65,0.405738)(66,0.405575)(67,0.405536)(68,0.405395)(69,0.405353)(70,0.40523)(71,0.405186)(72,0.40508)(73,0.405036)(74,0.404943)(75,0.4049)(76,0.404818)(77,0.404776)(78,0.404704)(79,0.404664)(80,0.404601)(81,0.404563)(82,0.404507)(83,0.404471)(84,0.404421)(85,0.404387)(86,0.404343)(87,0.404312)(88,0.404273)(89,0.404244)(90,0.404209)(91,0.404182)(92,0.404151)(93,0.404126)(94,0.404098)(95,0.404076)(96,0.404051)(97,0.40403)(98,0.404008)(99,0.403989)(100,0.403969)};
\addplot[color=c7,ultra thick,]
coordinates {(0,0.137887)(1,1.49198)(2,0.188347)(3,1.29849)(4,0.276801)(5,1.12226)(6,0.34535)(7,0.982799)(8,0.393978)(9,0.873247)(10,0.427105)(11,0.786798)(12,0.448652)(13,0.718198)(14,0.46173)(15,0.663447)(16,0.468736)(17,0.619491)(18,0.471479)(19,0.583986)(20,0.471302)(21,0.55513)(22,0.46919)(23,0.531532)(24,0.465858)(25,0.512115)(26,0.461814)(27,0.496041)(28,0.457418)(29,0.482658)(30,0.452919)(31,0.471452)(32,0.448483)(33,0.462021)(34,0.44422)(35,0.454044)(36,0.440198)(37,0.447267)(38,0.436453)(39,0.441484)(40,0.433001)(41,0.436531)(42,0.429847)(43,0.432275)(44,0.426981)(45,0.428605)(46,0.424392)(47,0.425433)(48,0.422061)(49,0.422685)(50,0.419971)(51,0.420298)(52,0.418102)(53,0.418222)(54,0.416434)(55,0.416412)(56,0.414948)(57,0.414833)(58,0.413627)(59,0.413453)(60,0.412455)(61,0.412246)(62,0.411415)(63,0.411189)(64,0.410494)(65,0.410263)(66,0.409678)(67,0.409451)(68,0.408957)(69,0.408739)(70,0.40832)(71,0.408113)(72,0.407757)(73,0.407564)(74,0.40726)(75,0.407082)(76,0.406821)(77,0.406659)(78,0.406434)(79,0.406287)(80,0.406093)(81,0.405959)(82,0.405792)(83,0.405672)(84,0.405527)(85,0.405419)(86,0.405294)(87,0.405197)(88,0.405088)(89,0.405002)(90,0.404907)(91,0.404831)(92,0.404748)(93,0.40468)(94,0.404608)(95,0.404548)(96,0.404485)(97,0.404432)(98,0.404377)(99,0.40433)(100,0.404282)};
\addplot[color=c8,ultra thick,]
coordinates {(0,2.89792)(1,0.0689437)(2,1.2282)(3,0.295282)(4,1.01938)(5,0.367897)(6,0.897211)(7,0.409822)(8,0.8046)(9,0.436683)(10,0.731734)(11,0.45331)(12,0.673869)(13,0.462751)(14,0.627598)(15,0.467203)(16,0.590347)(17,0.468249)(18,0.560155)(19,0.467025)(20,0.535526)(21,0.464341)(22,0.515307)(23,0.460772)(24,0.498605)(25,0.456724)(26,0.484727)(27,0.452478)(28,0.473131)(29,0.448225)(30,0.46339)(31,0.444093)(32,0.455165)(33,0.440162)(34,0.448189)(35,0.43648)(36,0.442246)(37,0.433071)(38,0.437164)(39,0.429943)(40,0.432803)(41,0.427093)(42,0.429048)(43,0.42451)(44,0.425806)(45,0.422182)(46,0.423)(47,0.420089)(48,0.420565)(49,0.418215)(50,0.418449)(51,0.416541)(52,0.416606)(53,0.415048)(54,0.414999)(55,0.41372)(56,0.413595)(57,0.412539)(58,0.412368)(59,0.411492)(60,0.411295)(61,0.410564)(62,0.410354)(63,0.409741)(64,0.40953)(65,0.409014)(66,0.408807)(67,0.408371)(68,0.408173)(69,0.407802)(70,0.407616)(71,0.4073)(72,0.407127)(73,0.406857)(74,0.406698)(75,0.406466)(76,0.406321)(77,0.406121)(78,0.405989)(79,0.405817)(80,0.405698)(81,0.405549)(82,0.405442)(83,0.405313)(84,0.405217)(85,0.405105)(86,0.40502)(87,0.404922)(88,0.404846)(89,0.404761)(90,0.404694)(91,0.40462)(92,0.40456)(93,0.404495)(94,0.404442)(95,0.404386)(96,0.404339)(97,0.40429)(98,0.404248)(99,0.404205)(100,0.404168)};
\addplot[color=c9,ultra thick,]
coordinates {(0,2.14223)(1,0.0344719)(2,1.09631)(3,0.348749)(4,0.879832)(5,0.413445)(6,0.784684)(7,0.442058)(8,0.7155)(9,0.458035)(10,0.660977)(11,0.466412)(12,0.617405)(13,0.469801)(14,0.582299)(15,0.46994)(16,0.553796)(17,0.468006)(18,0.530488)(19,0.464798)(20,0.511296)(21,0.460861)(22,0.495395)(23,0.456563)(24,0.482142)(25,0.452157)(26,0.471034)(27,0.44781)(28,0.461676)(29,0.443629)(30,0.453756)(31,0.43968)(32,0.447021)(33,0.436002)(34,0.441273)(35,0.43261)(36,0.436347)(37,0.429508)(38,0.432113)(39,0.426688)(40,0.428463)(41,0.424138)(42,0.425307)(43,0.421842)(44,0.422572)(45,0.419782)(46,0.420197)(47,0.417938)(48,0.418131)(49,0.416292)(50,0.416331)(51,0.414826)(52,0.41476)(53,0.413521)(54,0.413387)(55,0.412363)(56,0.412187)(57,0.411335)(58,0.411136)(59,0.410424)(60,0.410216)(61,0.409618)(62,0.409409)(63,0.408905)(64,0.408701)(65,0.408274)(66,0.408079)(67,0.407717)(68,0.407534)(69,0.407225)(70,0.407055)(71,0.40679)(72,0.406634)(73,0.406407)(74,0.406265)(75,0.406069)(76,0.40594)(77,0.405771)(78,0.405655)(79,0.405509)(80,0.405404)(81,0.405277)(82,0.405184)(83,0.405074)(84,0.40499)(85,0.404895)(86,0.40482)(87,0.404737)(88,0.40467)(89,0.404598)(90,0.404539)(91,0.404476)(92,0.404424)(93,0.404369)(94,0.404323)(95,0.404275)(96,0.404234)(97,0.404192)(98,0.404156)(99,0.404119)(100,0.404088)};
\addplot[color=c10,ultra thick,]
coordinates {(0,1.32303)(1,0.129269)(2,1.45901)(3,0.201714)(4,1.2636)(5,0.288188)(6,1.09413)(7,0.353409)(8,0.960524)(9,0.399316)(10,0.855558)(11,0.43038)(12,0.772682)(13,0.450414)(14,0.706873)(15,0.462415)(16,0.65431)(17,0.468676)(18,0.612074)(19,0.470922)(20,0.577929)(21,0.470432)(22,0.550152)(23,0.468138)(24,0.527416)(25,0.464716)(26,0.508691)(27,0.460647)(28,0.493177)(29,0.456269)(30,0.480249)(31,0.451816)(32,0.469416)(33,0.447443)(34,0.460292)(35,0.443253)(36,0.45257)(37,0.439307)(38,0.446004)(39,0.435639)(40,0.440399)(41,0.432263)(42,0.435596)(43,0.42918)(44,0.431466)(45,0.426381)(46,0.427905)(47,0.423854)(48,0.424825)(49,0.42158)(50,0.422155)(51,0.419542)(52,0.419837)(53,0.41772)(54,0.417819)(55,0.416094)(56,0.41606)(57,0.414647)(58,0.414525)(59,0.41336)(60,0.413183)(61,0.412218)(62,0.412009)(63,0.411206)(64,0.410982)(65,0.410309)(66,0.410081)(67,0.409515)(68,0.409291)(69,0.408813)(70,0.408598)(71,0.408192)(72,0.40799)(73,0.407644)(74,0.407456)(75,0.40716)(76,0.406987)(77,0.406733)(78,0.406575)(79,0.406357)(80,0.406213)(81,0.406025)(82,0.405895)(83,0.405732)(84,0.405615)(85,0.405474)(86,0.405369)(87,0.405247)(88,0.405153)(89,0.405047)(90,0.404964)(91,0.404871)(92,0.404797)(93,0.404716)(94,0.40465)(95,0.40458)(96,0.404522)(97,0.404461)(98,0.404409)(99,0.404355)(100,0.40431)};
\addplot[color=c11,ultra thick,]
coordinates {(0,1.04491)(1,0.912439)(2,0.843246)(3,0.882632)(4,0.788151)(5,0.818235)(6,0.747477)(7,0.760319)(8,0.710329)(9,0.711795)(10,0.676227)(11,0.671061)(12,0.645261)(13,0.636503)(14,0.617385)(15,0.606925)(16,0.592447)(17,0.581448)(18,0.570241)(19,0.559403)(20,0.550536)(21,0.540264)(22,0.533098)(23,0.523607)(24,0.517697)(25,0.50908)(26,0.504117)(27,0.496391)(28,0.492156)(29,0.485292)(30,0.481631)(31,0.475574)(32,0.472374)(33,0.467056)(34,0.464236)(35,0.459584)(36,0.457084)(37,0.453025)(38,0.450799)(39,0.447263)(40,0.445274)(41,0.442199)(42,0.440419)(43,0.437745)(44,0.43615)(45,0.433825)(46,0.432395)(47,0.430375)(48,0.429092)(49,0.427335)(50,0.426185)(51,0.424656)(52,0.423626)(53,0.422293)(54,0.42137)(55,0.420209)(56,0.419383)(57,0.418369)(58,0.41763)(59,0.416744)(60,0.416082)(61,0.415308)(62,0.414716)(63,0.414037)(64,0.413509)(65,0.412914)(66,0.412441)(67,0.411918)(68,0.411496)(69,0.411037)(70,0.410659)(71,0.410255)(72,0.409918)(73,0.409561)(74,0.40926)(75,0.408945)(76,0.408676)(77,0.408398)(78,0.408157)(79,0.407911)(80,0.407696)(81,0.407478)(82,0.407285)(83,0.407092)(84,0.40692)(85,0.406748)(86,0.406594)(87,0.406441)(88,0.406303)(89,0.406166)(90,0.406043)(91,0.405921)(92,0.40581)(93,0.405702)(94,0.405602)(95,0.405505)(96,0.405416)(97,0.405329)(98,0.405249)(99,0.405171)(100,0.405099)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.596246)(1,0.522457)(2,0.898092)(3,0.742149)(4,0.758948)(5,0.72471)(6,0.704385)(7,0.688461)(8,0.665775)(9,0.654575)(10,0.633264)(11,0.624578)(12,0.605013)(13,0.598127)(14,0.580359)(15,0.574801)(16,0.558834)(17,0.55424)(18,0.540033)(19,0.536132)(20,0.523597)(21,0.520199)(22,0.509216)(23,0.506191)(24,0.49662)(25,0.493884)(26,0.485578)(27,0.483077)(28,0.475891)(29,0.47359)(30,0.467387)(31,0.465262)(32,0.459916)(33,0.457953)(34,0.453349)(35,0.451538)(36,0.447573)(37,0.445905)(38,0.442492)(39,0.440959)(40,0.438019)(41,0.436614)(42,0.43408)(43,0.432796)(44,0.430609)(45,0.429439)(46,0.42755)(47,0.426486)(48,0.424852)(49,0.423887)(50,0.422472)(51,0.421599)(52,0.420371)(53,0.419583)(54,0.418516)(55,0.417805)(56,0.416877)(57,0.416236)(58,0.415428)(59,0.414852)(60,0.414146)(61,0.413628)(62,0.413011)(63,0.412547)(64,0.412006)(65,0.41159)(66,0.411116)(67,0.410743)(68,0.410326)(69,0.409992)(70,0.409625)(71,0.409326)(72,0.409003)(73,0.408735)(74,0.40845)(75,0.40821)(76,0.407958)(77,0.407743)(78,0.40752)(79,0.407328)(80,0.40713)(81,0.406958)(82,0.406782)(83,0.406628)(84,0.406472)(85,0.406333)(86,0.406195)(87,0.40607)(88,0.405947)(89,0.405835)(90,0.405725)(91,0.405625)(92,0.405526)(93,0.405436)(94,0.405348)(95,0.405268)(96,0.405189)(97,0.405116)(98,0.405045)(99,0.40498)(100,0.404916)};
\addplot[color=c13,ultra thick,]
coordinates {(0,2.74642)(1,0.261228)(2,0.890919)(3,0.691601)(4,0.697105)(5,0.692989)(6,0.64746)(7,0.658953)(8,0.618504)(9,0.626698)(10,0.593999)(11,0.598754)(12,0.571989)(13,0.57456)(14,0.552286)(15,0.553509)(16,0.534788)(17,0.535137)(18,0.519325)(19,0.519078)(20,0.505694)(21,0.50503)(22,0.493692)(23,0.492738)(24,0.483127)(25,0.481978)(26,0.473828)(27,0.472557)(28,0.465642)(29,0.464306)(30,0.458434)(31,0.457078)(32,0.452087)(33,0.450743)(34,0.446495)(35,0.445189)(36,0.441568)(37,0.440316)(38,0.437225)(39,0.43604)(40,0.433397)(41,0.432284)(42,0.43002)(43,0.428985)(44,0.427041)(45,0.426084)(46,0.424412)(47,0.423532)(48,0.422091)(49,0.421285)(50,0.420041)(51,0.419306)(52,0.418229)(53,0.417561)(54,0.416627)(55,0.416022)(56,0.415211)(57,0.414663)(58,0.413957)(59,0.413463)(60,0.412847)(61,0.412402)(62,0.411863)(63,0.411462)(64,0.410991)(65,0.410631)(66,0.410217)(67,0.409894)(68,0.40953)(69,0.40924)(70,0.40892)(71,0.408659)(72,0.408377)(73,0.408144)(74,0.407895)(75,0.407685)(76,0.407465)(77,0.407277)(78,0.407081)(79,0.406913)(80,0.40674)(81,0.406588)(82,0.406435)(83,0.406299)(84,0.406162)(85,0.40604)(86,0.405918)(87,0.405809)(88,0.4057)(89,0.405602)(90,0.405504)(91,0.405416)(92,0.405329)(93,0.40525)(94,0.405172)(95,0.4051)(96,0.40503)(97,0.404966)(98,0.404903)(99,0.404845)(100,0.404788)};
\addplot[color=c14,ultra thick,]
coordinates {(0,0.852806)(1,0.979607)(2,0.910646)(3,0.830609)(4,0.867172)(5,0.78022)(6,0.804003)(7,0.7401)(8,0.748501)(9,0.70336)(10,0.701979)(11,0.669771)(12,0.662805)(13,0.639369)(14,0.629485)(15,0.612062)(16,0.600914)(17,0.587671)(18,0.576271)(19,0.565977)(20,0.554927)(21,0.546744)(22,0.536383)(23,0.529734)(24,0.520233)(25,0.51472)(26,0.506142)(27,0.501487)(28,0.493828)(29,0.489835)(30,0.483054)(31,0.479585)(32,0.473617)(33,0.470571)(34,0.465343)(35,0.462649)(36,0.458083)(37,0.455687)(38,0.451709)(39,0.449569)(40,0.446108)(41,0.444192)(42,0.441184)(43,0.439466)(44,0.436853)(45,0.435311)(46,0.433041)(47,0.431657)(48,0.429684)(49,0.428442)(50,0.426727)(51,0.425612)(52,0.42412)(53,0.42312)(54,0.421821)(55,0.420925)(56,0.419793)(57,0.418989)(58,0.418001)(59,0.417282)(60,0.416419)(61,0.415776)(62,0.415021)(63,0.414445)(64,0.413784)(65,0.413269)(66,0.412689)(67,0.412229)(68,0.411719)(69,0.411308)(70,0.41086)(71,0.410493)(72,0.410098)(73,0.40977)(74,0.409422)(75,0.409129)(76,0.408822)(77,0.408559)(78,0.408288)(79,0.408054)(80,0.407813)(81,0.407604)(82,0.407391)(83,0.407203)(84,0.407014)(85,0.406846)(86,0.406678)(87,0.406528)(88,0.406379)(89,0.406244)(90,0.406111)(91,0.405991)(92,0.405872)(93,0.405764)(94,0.405658)(95,0.405561)(96,0.405466)(97,0.405379)(98,0.405294)(99,0.405215)(100,0.405139)};
\addplot[color=c15,ultra thick,]
coordinates {(0,0.792219)(1,0.432069)(2,0.659041)(3,0.511488)(4,0.606505)(5,0.518302)(6,0.573349)(7,0.51373)(8,0.549235)(9,0.506826)(10,0.530491)(11,0.49943)(12,0.515282)(13,0.492084)(14,0.502586)(15,0.485007)(16,0.491784)(17,0.478301)(18,0.482472)(19,0.472016)(20,0.474368)(21,0.46617)(22,0.467263)(23,0.460764)(24,0.460997)(25,0.455784)(26,0.455444)(27,0.451213)(28,0.450502)(29,0.447026)(30,0.446089)(31,0.443198)(32,0.442136)(33,0.439704)(34,0.438587)(35,0.436517)(36,0.435392)(37,0.433614)(38,0.432512)(39,0.430969)(40,0.429911)(41,0.428562)(42,0.42756)(43,0.42637)(44,0.425431)(45,0.424376)(46,0.423502)(47,0.422562)(48,0.421752)(49,0.420911)(50,0.420164)(51,0.419408)(52,0.418722)(53,0.418041)(54,0.417411)(55,0.416796)(56,0.416219)(57,0.415662)(58,0.415135)(59,0.41463)(60,0.414148)(61,0.413689)(62,0.41325)(63,0.412832)(64,0.412432)(65,0.412051)(66,0.411686)(67,0.41134)(68,0.411006)(69,0.41069)(70,0.410386)(71,0.410098)(72,0.40982)(73,0.409558)(74,0.409304)(75,0.409064)(76,0.408833)(77,0.408614)(78,0.408402)(79,0.408202)(80,0.408009)(81,0.407826)(82,0.40765)(83,0.407483)(84,0.407321)(85,0.407168)(86,0.407021)(87,0.406881)(88,0.406746)(89,0.406618)(90,0.406495)(91,0.406377)(92,0.406264)(93,0.406157)(94,0.406053)(95,0.405955)(96,0.40586)(97,0.40577)(98,0.405683)(99,0.4056)(100,0.40552)};
\addplot[color=c16,ultra thick,]
coordinates {(0,0.802344)(1,0.39611)(2,0.659502)(3,0.534598)(4,0.541314)(5,0.537753)(6,0.5154)(7,0.526395)(8,0.503356)(9,0.513931)(10,0.494443)(11,0.502359)(12,0.486698)(13,0.492022)(14,0.479647)(15,0.482895)(16,0.473151)(17,0.474855)(18,0.467155)(19,0.467762)(20,0.461631)(21,0.461486)(22,0.456555)(23,0.455912)(24,0.4519)(25,0.450945)(26,0.44764)(27,0.446505)(28,0.443748)(29,0.442525)(30,0.440198)(31,0.438948)(32,0.436961)(33,0.435728)(34,0.434013)(35,0.432823)(36,0.431329)(37,0.430199)(38,0.428886)(39,0.427825)(40,0.426664)(41,0.425676)(42,0.424642)(43,0.423727)(44,0.422802)(45,0.421959)(46,0.421128)(47,0.420354)(48,0.419605)(49,0.418897)(50,0.41822)(51,0.417571)(52,0.416958)(53,0.416366)(54,0.41581)(55,0.41527)(56,0.414764)(57,0.414272)(58,0.413812)(59,0.413363)(60,0.412944)(61,0.412535)(62,0.412153)(63,0.411781)(64,0.411433)(65,0.411093)(66,0.410775)(67,0.410466)(68,0.410176)(69,0.409893)(70,0.409629)(71,0.409371)(72,0.409129)(73,0.408894)(74,0.408673)(75,0.408459)(76,0.408257)(77,0.408061)(78,0.407876)(79,0.407697)(80,0.407528)(81,0.407365)(82,0.40721)(83,0.407061)(84,0.406919)(85,0.406783)(86,0.406653)(87,0.406528)(88,0.406409)(89,0.406295)(90,0.406186)(91,0.406082)(92,0.405982)(93,0.405886)(94,0.405795)(95,0.405707)(96,0.405623)(97,0.405543)(98,0.405466)(99,0.405392)(100,0.405321)};
\addplot[color=c17,ultra thick,]
coordinates {(0,2.86735)(1,0.198055)(2,0.773219)(3,0.472376)(4,0.556228)(5,0.503378)(6,0.513949)(7,0.502918)(8,0.498169)(9,0.496278)(10,0.488252)(11,0.488293)(12,0.480332)(13,0.480391)(14,0.473429)(15,0.473049)(16,0.467223)(17,0.466391)(18,0.461582)(19,0.460408)(20,0.456439)(21,0.455045)(22,0.451747)(23,0.450236)(24,0.447468)(25,0.445918)(26,0.443568)(27,0.442035)(28,0.440016)(29,0.438536)(30,0.436783)(31,0.435378)(32,0.433842)(33,0.432524)(34,0.431167)(35,0.429942)(36,0.428735)(37,0.427603)(38,0.426522)(39,0.425482)(40,0.424511)(41,0.423558)(42,0.422681)(43,0.421811)(44,0.421018)(45,0.420223)(46,0.419504)(47,0.418781)(48,0.418127)(49,0.417469)(50,0.416874)(51,0.416275)(52,0.415733)(53,0.415189)(54,0.414695)(55,0.414199)(56,0.413749)(57,0.413298)(58,0.412887)(59,0.412477)(60,0.412101)(61,0.411729)(62,0.411385)(63,0.411046)(64,0.410733)(65,0.410424)(66,0.410137)(67,0.409855)(68,0.409594)(69,0.409337)(70,0.409098)(71,0.408864)(72,0.408645)(73,0.408431)(74,0.408231)(75,0.408036)(76,0.407853)(77,0.407675)(78,0.407507)(79,0.407345)(80,0.407191)(81,0.407043)(82,0.406902)(83,0.406766)(84,0.406638)(85,0.406513)(86,0.406395)(87,0.406282)(88,0.406174)(89,0.40607)(90,0.405971)(91,0.405875)(92,0.405784)(93,0.405697)(94,0.405614)(95,0.405534)(96,0.405457)(97,0.405384)(98,0.405314)(99,0.405246)(100,0.405182)};
\addplot[color=c18,ultra thick,]
coordinates {(0,0.0909197)(1,0.742706)(2,0.460498)(3,0.643485)(4,0.515216)(5,0.597911)(6,0.517939)(7,0.56748)(8,0.512434)(9,0.544822)(10,0.505278)(11,0.526975)(12,0.497838)(13,0.512375)(14,0.49053)(15,0.500125)(16,0.483525)(17,0.489668)(18,0.476908)(19,0.480633)(20,0.470718)(21,0.472758)(22,0.464969)(23,0.465844)(24,0.459656)(25,0.459741)(26,0.454766)(27,0.454327)(28,0.45028)(29,0.449505)(30,0.446172)(31,0.445197)(32,0.442418)(33,0.441335)(34,0.438992)(35,0.437866)(36,0.435869)(37,0.434743)(38,0.433023)(39,0.431926)(40,0.430431)(41,0.429382)(42,0.428072)(43,0.427081)(44,0.425924)(45,0.424997)(46,0.42397)(47,0.423108)(48,0.422192)(49,0.421395)(50,0.420574)(51,0.41984)(52,0.419102)(53,0.418427)(54,0.417762)(55,0.417144)(56,0.416542)(57,0.415976)(58,0.415431)(59,0.414914)(60,0.414419)(61,0.413947)(62,0.413497)(63,0.413066)(64,0.412657)(65,0.412264)(66,0.411892)(67,0.411533)(68,0.411194)(69,0.410867)(70,0.410558)(71,0.410259)(72,0.409977)(73,0.409705)(74,0.409447)(75,0.409198)(76,0.408963)(77,0.408736)(78,0.408522)(79,0.408314)(80,0.408118)(81,0.407929)(82,0.407749)(83,0.407576)(84,0.407412)(85,0.407254)(86,0.407104)(87,0.406959)(88,0.406822)(89,0.40669)(90,0.406564)(91,0.406443)(92,0.406328)(93,0.406217)(94,0.406111)(95,0.40601)(96,0.405913)(97,0.40582)(98,0.405732)(99,0.405646)(100,0.405565)};
\addplot[color=c19,ultra thick,]
coordinates {(0,0.106131)(1,0.147563)(2,0.0859383)(3,0.146567)(4,0.126738)(5,0.171872)(6,0.167224)(7,0.202729)(8,0.202906)(9,0.232018)(10,0.233749)(11,0.25799)(12,0.260203)(13,0.280484)(14,0.282799)(15,0.299781)(16,0.302052)(17,0.316263)(18,0.31843)(19,0.330311)(20,0.332344)(21,0.342267)(22,0.344153)(23,0.352431)(24,0.354163)(25,0.361063)(26,0.36264)(27,0.368386)(28,0.36981)(29,0.374589)(30,0.375867)(31,0.379838)(32,0.380975)(33,0.384271)(34,0.385276)(35,0.388009)(36,0.388891)(37,0.391154)(38,0.391923)(39,0.393793)(40,0.39446)(41,0.396003)(42,0.396576)(43,0.397846)(44,0.398336)(45,0.399379)(46,0.399794)(47,0.400648)(48,0.400997)(49,0.401693)(50,0.401984)(51,0.402549)(52,0.402788)(53,0.403244)(54,0.403439)(55,0.403805)(56,0.403961)(57,0.404253)(58,0.404376)(59,0.404605)(60,0.404699)(61,0.404877)(62,0.404947)(63,0.405083)(64,0.405132)(65,0.405233)(66,0.405265)(67,0.405338)(68,0.405355)(69,0.405405)(70,0.405411)(71,0.405441)(72,0.405437)(73,0.405453)(74,0.40544)(75,0.405444)(76,0.405425)(77,0.405419)(78,0.405395)(79,0.405381)(80,0.405353)(81,0.405334)(82,0.405303)(83,0.405279)(84,0.405247)(85,0.405219)(86,0.405185)(87,0.405156)(88,0.405121)(89,0.40509)(90,0.405055)(91,0.405023)(92,0.404988)(93,0.404955)(94,0.404921)(95,0.404888)(96,0.404854)(97,0.404822)(98,0.404789)(99,0.404758)(100,0.404726)};
\addplot[color=c20,ultra thick,]
coordinates {(0,0.280592)(1,0.0530654)(2,0.120261)(3,0.165025)(4,0.184947)(5,0.200269)(6,0.227214)(7,0.230309)(8,0.257031)(9,0.256999)(10,0.280601)(11,0.280083)(12,0.300146)(13,0.299818)(14,0.316629)(15,0.316612)(16,0.330613)(17,0.330871)(18,0.342497)(19,0.342963)(20,0.3526)(21,0.353204)(22,0.361185)(23,0.361868)(24,0.368473)(25,0.369191)(26,0.374652)(27,0.375371)(28,0.379884)(29,0.38058)(30,0.384307)(31,0.384964)(32,0.388038)(33,0.388645)(34,0.391179)(35,0.391732)(36,0.393817)(37,0.394312)(38,0.396026)(39,0.396464)(40,0.39787)(41,0.398253)(42,0.399403)(43,0.399735)(44,0.400673)(45,0.400956)(46,0.401719)(47,0.401958)(48,0.402576)(49,0.402774)(50,0.403273)(51,0.403435)(52,0.403834)(53,0.403964)(54,0.404282)(55,0.404384)(56,0.404634)(57,0.404712)(58,0.404906)(59,0.404963)(60,0.405112)(61,0.405151)(62,0.405262)(63,0.405286)(64,0.405366)(65,0.405377)(66,0.405433)(67,0.405433)(68,0.405468)(69,0.405459)(70,0.405479)(71,0.405463)(72,0.405469)(73,0.405447)(74,0.405443)(75,0.405417)(76,0.405404)(77,0.405375)(78,0.405356)(79,0.405324)(80,0.4053)(81,0.405266)(82,0.405239)(83,0.405204)(84,0.405175)(85,0.405139)(86,0.405108)(87,0.405072)(88,0.40504)(89,0.405004)(90,0.404971)(91,0.404936)(92,0.404904)(93,0.404869)(94,0.404837)(95,0.404803)(96,0.404771)(97,0.404739)(98,0.404708)(99,0.404676)(100,0.404647)};
\addplot[color=c21,ultra thick,]
coordinates {(0,0.173293)(1,0.0265327)(2,0.106609)(3,0.204569)(4,0.204136)(5,0.237035)(6,0.254885)(7,0.261851)(8,0.284182)(9,0.284046)(10,0.304892)(11,0.303251)(12,0.321224)(13,0.319626)(14,0.334702)(15,0.333518)(16,0.346029)(17,0.345281)(18,0.355614)(19,0.355229)(20,0.363745)(21,0.363633)(22,0.370644)(23,0.370726)(24,0.376494)(25,0.376704)(26,0.381447)(27,0.381736)(28,0.385634)(29,0.385965)(30,0.389165)(31,0.389512)(32,0.392138)(33,0.392481)(34,0.394633)(35,0.394959)(36,0.396721)(37,0.397023)(38,0.398462)(39,0.398735)(40,0.399908)(41,0.40015)(42,0.401104)(43,0.401314)(44,0.402087)(45,0.402266)(46,0.402889)(47,0.403039)(48,0.40354)(49,0.403663)(50,0.404062)(51,0.40416)(52,0.404477)(53,0.404553)(54,0.404801)(55,0.404857)(56,0.405048)(57,0.405087)(58,0.405233)(59,0.405257)(60,0.405366)(61,0.405377)(62,0.405455)(63,0.405455)(64,0.405508)(65,0.4055)(66,0.405532)(67,0.405517)(68,0.405533)(69,0.405511)(70,0.405515)(71,0.405489)(72,0.405482)(73,0.405452)(74,0.405438)(75,0.405405)(76,0.405384)(77,0.405349)(78,0.405325)(79,0.405288)(80,0.40526)(81,0.405223)(82,0.405192)(83,0.405155)(84,0.405122)(85,0.405085)(86,0.405052)(87,0.405015)(88,0.404982)(89,0.404946)(90,0.404912)(91,0.404877)(92,0.404844)(93,0.40481)(94,0.404778)(95,0.404744)(96,0.404713)(97,0.404681)(98,0.404651)(99,0.40462)(100,0.404591)};
\addplot[color=c1,ultra thick,]
coordinates {(0,0.137202)(1,0.0994976)(2,0.14415)(3,0.0958242)(4,0.151365)(5,0.135929)(6,0.17879)(7,0.17511)(8,0.209517)(9,0.209668)(10,0.238091)(11,0.239541)(12,0.26326)(13,0.265155)(14,0.285002)(15,0.287026)(16,0.303635)(17,0.305654)(18,0.319543)(19,0.321496)(20,0.333098)(21,0.334952)(22,0.344632)(23,0.346367)(24,0.354437)(25,0.356042)(26,0.362762)(27,0.364232)(28,0.369823)(29,0.371156)(30,0.375804)(31,0.377004)(32,0.380863)(33,0.381934)(34,0.385135)(35,0.386083)(36,0.388735)(37,0.389569)(38,0.391763)(39,0.392491)(40,0.394303)(41,0.394934)(42,0.396428)(43,0.396971)(44,0.3982)(45,0.398664)(46,0.399672)(47,0.400065)(48,0.400889)(49,0.401219)(50,0.40189)(51,0.402165)(52,0.402709)(53,0.402935)(54,0.403374)(55,0.403557)(56,0.403909)(57,0.404055)(58,0.404334)(59,0.404449)(60,0.404668)(61,0.404755)(62,0.404925)(63,0.404989)(64,0.405118)(65,0.405163)(66,0.405258)(67,0.405286)(68,0.405354)(69,0.405368)(70,0.405414)(71,0.405417)(72,0.405445)(73,0.405438)(74,0.405451)(75,0.405437)(76,0.405439)(77,0.405419)(78,0.405411)(79,0.405386)(80,0.405371)(81,0.405343)(82,0.405322)(83,0.405291)(84,0.405266)(85,0.405233)(86,0.405205)(87,0.405171)(88,0.405141)(89,0.405106)(90,0.405075)(91,0.40504)(92,0.405008)(93,0.404973)(94,0.40494)(95,0.404906)(96,0.404874)(97,0.40484)(98,0.404808)(99,0.404775)(100,0.404744)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0.0931979)(1,0.0971833)(2,0.0764397)(3,0.103315)(4,0.104406)(5,0.130124)(6,0.138177)(7,0.161255)(8,0.17103)(9,0.190882)(10,0.200926)(11,0.21762)(12,0.227412)(13,0.241331)(14,0.250617)(15,0.262216)(16,0.270855)(17,0.28055)(18,0.288474)(19,0.296614)(20,0.303802)(21,0.310671)(22,0.317135)(23,0.322961)(24,0.328733)(25,0.333695)(26,0.33882)(27,0.343065)(28,0.347594)(29,0.351238)(30,0.355224)(31,0.358362)(32,0.361859)(33,0.364567)(34,0.367627)(35,0.36997)(36,0.37264)(37,0.374669)(38,0.376995)(39,0.378755)(40,0.380777)(41,0.382304)(42,0.384058)(43,0.385384)(44,0.386905)(45,0.388057)(46,0.389372)(47,0.390372)(48,0.391509)(49,0.392377)(50,0.393358)(51,0.394111)(52,0.394956)(53,0.395608)(54,0.396336)(55,0.396901)(56,0.397526)(57,0.398014)(58,0.398551)(59,0.398973)(60,0.399432)(61,0.399796)(62,0.400189)(63,0.400501)(64,0.400837)(65,0.401105)(66,0.401391)(67,0.401621)(68,0.401864)(69,0.40206)(70,0.402265)(71,0.402432)(72,0.402606)(73,0.402747)(74,0.402894)(75,0.403013)(76,0.403136)(77,0.403236)(78,0.403338)(79,0.403422)(80,0.403507)(81,0.403576)(82,0.403646)(83,0.403703)(84,0.403761)(85,0.403807)(86,0.403854)(87,0.403891)(88,0.403928)(89,0.403958)(90,0.403987)(91,0.40401)(92,0.404032)(93,0.40405)(94,0.404066)(95,0.404079)(96,0.404091)(97,0.404099)(98,0.404107)(99,0.404112)(100,0.404117)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0.560345)(1,0.0465989)(2,0.0947623)(3,0.125304)(4,0.147489)(5,0.164343)(6,0.185005)(7,0.197324)(8,0.213961)(9,0.225327)(10,0.238489)(11,0.249234)(12,0.259838)(13,0.269813)(14,0.278522)(15,0.287619)(16,0.294877)(17,0.30307)(18,0.309183)(19,0.316494)(20,0.321685)(21,0.328166)(22,0.332602)(23,0.338318)(24,0.342129)(25,0.347149)(26,0.350437)(27,0.354831)(28,0.357678)(29,0.361512)(30,0.363983)(31,0.367321)(32,0.369471)(33,0.37237)(34,0.374244)(35,0.376758)(36,0.378393)(37,0.380569)(38,0.381996)(39,0.383878)(40,0.385123)(41,0.386748)(42,0.387835)(43,0.389236)(44,0.390184)(45,0.391391)(46,0.392218)(47,0.393256)(48,0.393977)(49,0.394869)(50,0.395496)(51,0.396262)(52,0.396807)(53,0.397463)(54,0.397936)(55,0.398498)(56,0.398907)(57,0.399388)(58,0.399742)(59,0.400152)(60,0.400457)(61,0.400807)(62,0.401069)(63,0.401366)(64,0.401592)(65,0.401844)(66,0.402036)(67,0.40225)(68,0.402414)(69,0.402594)(70,0.402733)(71,0.402885)(72,0.403003)(73,0.40313)(74,0.403229)(75,0.403334)(76,0.403417)(77,0.403505)(78,0.403574)(79,0.403646)(80,0.403702)(81,0.403761)(82,0.403808)(83,0.403855)(84,0.403892)(85,0.403931)(86,0.40396)(87,0.40399)(88,0.404013)(89,0.404036)(90,0.404053)(91,0.404071)(92,0.404083)(93,0.404095)(94,0.404104)(95,0.404112)(96,0.404117)(97,0.404122)(98,0.404124)(99,0.404126)(100,0.404126)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0.0542549)(1,0.0232995)(2,0.0935518)(3,0.149736)(4,0.169575)(5,0.194311)(6,0.212446)(7,0.226898)(8,0.240314)(9,0.252475)(10,0.262292)(11,0.273388)(12,0.280948)(13,0.291013)(14,0.297118)(15,0.306121)(16,0.311208)(17,0.319177)(18,0.323499)(19,0.330504)(20,0.33422)(21,0.340348)(22,0.343568)(23,0.34891)(24,0.351714)(25,0.356358)(26,0.358808)(27,0.362836)(28,0.364984)(29,0.36847)(30,0.370356)(31,0.373369)(32,0.375026)(33,0.377626)(34,0.379082)(35,0.381324)(36,0.382604)(37,0.384534)(38,0.385659)(39,0.387319)(40,0.388307)(41,0.389733)(42,0.3906)(43,0.391824)(44,0.392584)(45,0.393634)(46,0.394299)(47,0.395198)(48,0.395779)(49,0.396549)(50,0.397056)(51,0.397714)(52,0.398155)(53,0.398717)(54,0.3991)(55,0.399579)(56,0.399911)(57,0.400319)(58,0.400605)(59,0.400952)(60,0.401199)(61,0.401494)(62,0.401706)(63,0.401955)(64,0.402137)(65,0.402347)(66,0.402502)(67,0.402679)(68,0.402811)(69,0.402959)(70,0.40307)(71,0.403195)(72,0.403288)(73,0.403391)(74,0.403469)(75,0.403555)(76,0.403619)(77,0.403689)(78,0.403742)(79,0.4038)(80,0.403843)(81,0.403889)(82,0.403923)(83,0.40396)(84,0.403987)(85,0.404016)(86,0.404036)(87,0.404058)(88,0.404074)(89,0.40409)(90,0.404101)(91,0.404112)(92,0.40412)(93,0.404127)(94,0.404131)(95,0.404135)(96,0.404136)(97,0.404138)(98,0.404137)(99,0.404136)(100,0.404133)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0.0232326)(1,0.087373)(2,0.0968807)(3,0.0825477)(4,0.108837)(5,0.111898)(6,0.136984)(7,0.14557)(8,0.167843)(9,0.177817)(10,0.196833)(11,0.206965)(12,0.222897)(13,0.232712)(14,0.24598)(15,0.255242)(16,0.266299)(17,0.274882)(18,0.284129)(19,0.291976)(20,0.299748)(21,0.306848)(22,0.313413)(23,0.319783)(24,0.325357)(25,0.331035)(26,0.335788)(27,0.340821)(28,0.344892)(29,0.349334)(30,0.352831)(31,0.356736)(32,0.359751)(33,0.363173)(34,0.365777)(35,0.368769)(36,0.371023)(37,0.373631)(38,0.375585)(39,0.377855)(40,0.379551)(41,0.381523)(42,0.382995)(43,0.384706)(44,0.385984)(45,0.387466)(46,0.388577)(47,0.389858)(48,0.390823)(49,0.391929)(50,0.392767)(51,0.393721)(52,0.394448)(53,0.395269)(54,0.395899)(55,0.396606)(56,0.397152)(57,0.397759)(58,0.39823)(59,0.398751)(60,0.399158)(61,0.399604)(62,0.399955)(63,0.400336)(64,0.400638)(65,0.400963)(66,0.401222)(67,0.401498)(68,0.40172)(69,0.401955)(70,0.402144)(71,0.402343)(72,0.402503)(73,0.402671)(74,0.402807)(75,0.402949)(76,0.403064)(77,0.403182)(78,0.403278)(79,0.403377)(80,0.403457)(81,0.403539)(82,0.403605)(83,0.403673)(84,0.403727)(85,0.403782)(86,0.403826)(87,0.403871)(88,0.403906)(89,0.403942)(90,0.40397)(91,0.403997)(92,0.404019)(93,0.40404)(94,0.404056)(95,0.404072)(96,0.404084)(97,0.404095)(98,0.404102)(99,0.40411)(100,0.404114)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.650005)(1,0.454203)(2,0.520956)(3,0.453833)(4,0.478769)(5,0.440712)(6,0.456067)(7,0.430537)(8,0.441161)(9,0.423029)(10,0.430467)(11,0.417321)(12,0.422471)(13,0.412881)(14,0.416386)(15,0.409398)(16,0.411735)(17,0.40667)(18,0.40819)(19,0.404553)(20,0.405512)(21,0.402934)(22,0.403516)(23,0.401722)(24,0.402056)(25,0.40084)(26,0.401019)(27,0.400226)(28,0.400311)(29,0.399827)(30,0.399859)(31,0.399597)(32,0.399605)(33,0.399501)(34,0.399502)(35,0.399508)(36,0.399512)(37,0.399593)(38,0.399606)(39,0.399735)(40,0.39976)(41,0.399919)(42,0.399956)(43,0.400131)(44,0.400178)(45,0.400361)(46,0.400416)(47,0.400599)(48,0.400662)(49,0.40084)(50,0.400908)(51,0.401078)(52,0.40115)(53,0.401311)(54,0.401384)(55,0.401534)(56,0.401607)(57,0.401746)(58,0.401819)(59,0.401947)(60,0.402017)(61,0.402134)(62,0.402202)(63,0.402308)(64,0.402373)(65,0.402469)(66,0.40253)(67,0.402617)(68,0.402674)(69,0.402752)(70,0.402805)(71,0.402875)(72,0.402924)(73,0.402986)(74,0.403031)(75,0.403087)(76,0.403128)(77,0.403177)(78,0.403214)(79,0.403258)(80,0.403291)(81,0.40333)(82,0.40336)(83,0.403394)(84,0.40342)(85,0.40345)(86,0.403474)(87,0.4035)(88,0.403521)(89,0.403543)(90,0.403561)(91,0.403581)(92,0.403597)(93,0.403614)(94,0.403628)(95,0.403642)(96,0.403654)(97,0.403666)(98,0.403676)(99,0.403686)(100,0.403695)};
\addplot[color=c7,ultra thick,]
coordinates {(0,2.73045)(1,0.325003)(2,0.482181)(3,0.430465)(4,0.433521)(5,0.434126)(6,0.422769)(7,0.427752)(8,0.417063)(9,0.421085)(10,0.412805)(11,0.415481)(12,0.409418)(13,0.411035)(14,0.406723)(15,0.4076)(16,0.404607)(17,0.404995)(18,0.402977)(19,0.403057)(20,0.40175)(21,0.401647)(22,0.400853)(23,0.400654)(24,0.400226)(25,0.399987)(26,0.399814)(27,0.399573)(28,0.399575)(29,0.399352)(30,0.399472)(31,0.399279)(32,0.399473)(33,0.399316)(34,0.399554)(35,0.399434)(36,0.399695)(37,0.399609)(38,0.399878)(39,0.399823)(40,0.400089)(41,0.400062)(42,0.40032)(43,0.400315)(44,0.400559)(45,0.400574)(46,0.400802)(47,0.400831)(48,0.401043)(49,0.401082)(50,0.401277)(51,0.401325)(52,0.401503)(53,0.401556)(54,0.401718)(55,0.401774)(56,0.40192)(57,0.401978)(58,0.40211)(59,0.402168)(60,0.402287)(61,0.402343)(62,0.40245)(63,0.402504)(64,0.4026)(65,0.402652)(66,0.402737)(67,0.402786)(68,0.402861)(69,0.402907)(70,0.402974)(71,0.403017)(72,0.403076)(73,0.403115)(74,0.403168)(75,0.403204)(76,0.40325)(77,0.403282)(78,0.403323)(79,0.403352)(80,0.403388)(81,0.403414)(82,0.403445)(83,0.403469)(84,0.403496)(85,0.403516)(86,0.40354)(87,0.403558)(88,0.403578)(89,0.403594)(90,0.403612)(91,0.403625)(92,0.40364)(93,0.403652)(94,0.403665)(95,0.403675)(96,0.403686)(97,0.403694)(98,0.403703)(99,0.40371)(100,0.403718)};
\addplot[color=c8,ultra thick,]
coordinates {(0,0.448699)(1,0.162501)(2,0.49617)(3,0.38522)(4,0.423365)(5,0.411804)(6,0.413797)(7,0.413595)(8,0.410325)(9,0.411048)(10,0.407693)(11,0.407987)(12,0.405467)(13,0.405317)(14,0.403644)(15,0.403207)(16,0.402212)(17,0.401625)(18,0.401131)(19,0.40049)(20,0.400348)(21,0.399714)(22,0.399813)(23,0.399223)(24,0.399477)(25,0.398952)(26,0.399301)(27,0.398849)(28,0.399249)(29,0.398873)(30,0.399294)(31,0.398989)(32,0.399411)(33,0.399172)(34,0.399581)(35,0.3994)(36,0.399788)(37,0.399658)(38,0.40002)(39,0.399932)(40,0.400266)(41,0.400214)(42,0.40052)(43,0.400495)(44,0.400773)(45,0.400771)(46,0.401023)(47,0.401038)(48,0.401264)(49,0.401293)(50,0.401496)(51,0.401533)(52,0.401715)(53,0.401759)(54,0.401921)(55,0.401969)(56,0.402114)(57,0.402163)(58,0.402292)(59,0.402342)(60,0.402457)(61,0.402506)(62,0.402608)(63,0.402656)(64,0.402745)(65,0.402791)(66,0.40287)(67,0.402914)(68,0.402984)(69,0.403024)(70,0.403086)(71,0.403123)(72,0.403177)(73,0.403211)(74,0.403259)(75,0.40329)(76,0.403332)(77,0.40336)(78,0.403396)(79,0.403421)(80,0.403453)(81,0.403476)(82,0.403503)(83,0.403523)(84,0.403547)(85,0.403564)(86,0.403585)(87,0.4036)(88,0.403618)(89,0.403631)(90,0.403646)(91,0.403657)(92,0.40367)(93,0.40368)(94,0.40369)(95,0.403699)(96,0.403708)(97,0.403714)(98,0.403722)(99,0.403727)(100,0.403733)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.0602469)(1,0.60938)(2,0.4577)(3,0.509644)(4,0.451294)(5,0.473189)(6,0.438469)(7,0.452527)(8,0.428853)(9,0.438651)(10,0.421751)(11,0.428594)(12,0.416333)(13,0.421041)(14,0.412111)(15,0.415288)(16,0.408799)(17,0.410892)(18,0.406208)(19,0.407549)(20,0.404203)(21,0.405029)(22,0.402674)(23,0.403158)(24,0.401535)(25,0.401798)(26,0.400712)(27,0.400838)(28,0.400145)(29,0.400191)(30,0.399782)(31,0.399786)(32,0.399582)(33,0.399569)(34,0.399508)(35,0.399493)(36,0.399531)(37,0.399524)(38,0.399628)(39,0.399633)(40,0.39978)(41,0.399798)(42,0.399969)(43,0.4)(44,0.400185)(45,0.400228)(46,0.400416)(47,0.400468)(48,0.400654)(49,0.400715)(50,0.400895)(51,0.40096)(52,0.401131)(53,0.401201)(54,0.401362)(55,0.401433)(56,0.401582)(57,0.401654)(58,0.401792)(59,0.401863)(60,0.401989)(61,0.402058)(62,0.402174)(63,0.40224)(64,0.402345)(65,0.402408)(66,0.402503)(67,0.402562)(68,0.402647)(69,0.402703)(70,0.40278)(71,0.402832)(72,0.4029)(73,0.402948)(74,0.403009)(75,0.403053)(76,0.403107)(77,0.403147)(78,0.403195)(79,0.403231)(80,0.403274)(81,0.403307)(82,0.403344)(83,0.403373)(84,0.403406)(85,0.403432)(86,0.403461)(87,0.403484)(88,0.40351)(89,0.40353)(90,0.403552)(91,0.403569)(92,0.403588)(93,0.403604)(94,0.40362)(95,0.403633)(96,0.403647)(97,0.403659)(98,0.403671)(99,0.40368)(100,0.40369)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0.0534166)(1,0.349128)(2,0.0568926)(3,0.306787)(4,0.0975126)(5,0.290622)(6,0.138381)(7,0.286715)(8,0.174743)(9,0.288311)(10,0.20592)(11,0.29271)(12,0.2323)(13,0.298623)(14,0.254562)(15,0.305318)(16,0.273393)(17,0.312336)(18,0.289395)(19,0.319377)(20,0.303068)(21,0.326248)(22,0.314815)(23,0.332825)(24,0.324964)(25,0.339034)(26,0.333776)(27,0.344837)(28,0.341462)(29,0.350217)(30,0.348195)(31,0.355177)(32,0.354115)(33,0.359726)(34,0.359337)(35,0.363885)(36,0.363957)(37,0.367675)(38,0.368055)(39,0.371121)(40,0.371698)(41,0.374248)(42,0.374943)(43,0.377083)(44,0.377839)(45,0.379649)(46,0.380426)(47,0.381969)(48,0.382742)(49,0.384067)(50,0.384816)(51,0.385962)(52,0.386677)(53,0.387673)(54,0.388346)(55,0.389218)(56,0.389846)(57,0.390612)(58,0.391194)(59,0.39187)(60,0.392407)(61,0.393005)(62,0.393498)(63,0.39403)(64,0.394481)(65,0.394954)(66,0.395366)(67,0.395789)(68,0.396163)(69,0.396542)(70,0.396882)(71,0.397222)(72,0.397531)(73,0.397835)(74,0.398116)(75,0.398389)(76,0.398643)(77,0.39889)(78,0.39912)(79,0.399341)(80,0.39955)(81,0.399749)(82,0.399938)(83,0.400118)(84,0.400288)(85,0.400451)(86,0.400605)(87,0.400752)(88,0.400892)(89,0.401024)(90,0.40115)(91,0.40127)(92,0.401384)(93,0.401493)(94,0.401596)(95,0.401694)(96,0.401787)(97,0.401875)(98,0.40196)(99,0.40204)(100,0.402116)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.548742)(1,0.0267083)(2,0.272972)(3,0.120067)(4,0.280875)(5,0.164258)(6,0.287436)(7,0.199285)(8,0.292634)(9,0.227852)(10,0.298442)(11,0.251363)(12,0.304941)(13,0.270949)(14,0.311814)(15,0.287446)(16,0.31877)(17,0.30147)(18,0.325599)(19,0.313481)(20,0.332165)(21,0.323835)(22,0.338385)(23,0.33281)(24,0.344211)(25,0.340629)(26,0.349624)(27,0.34747)(28,0.354621)(29,0.353481)(30,0.35921)(31,0.358779)(32,0.363408)(33,0.363463)(34,0.367237)(35,0.367616)(36,0.370721)(37,0.371307)(38,0.373884)(39,0.374594)(40,0.376751)(41,0.377526)(42,0.379348)(43,0.380145)(44,0.381697)(45,0.382489)(46,0.38382)(47,0.384589)(48,0.385739)(49,0.386471)(50,0.387471)(51,0.388161)(52,0.389035)(53,0.389679)(54,0.390447)(55,0.391043)(56,0.391721)(57,0.39227)(58,0.392871)(59,0.393375)(60,0.393909)(61,0.394369)(62,0.394845)(63,0.395265)(64,0.39569)(65,0.396072)(66,0.396453)(67,0.3968)(68,0.397141)(69,0.397456)(70,0.397763)(71,0.398048)(72,0.398324)(73,0.398582)(74,0.39883)(75,0.399064)(76,0.399288)(77,0.399499)(78,0.399701)(79,0.399892)(80,0.400074)(81,0.400247)(82,0.400411)(83,0.400568)(84,0.400716)(85,0.400858)(86,0.400992)(87,0.40112)(88,0.401241)(89,0.401356)(90,0.401466)(91,0.40157)(92,0.401669)(93,0.401764)(94,0.401854)(95,0.401939)(96,0.40202)(97,0.402098)(98,0.402171)(99,0.402241)(100,0.402307)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.437764)(1,0.0133542)(2,0.234894)(3,0.151654)(4,0.267919)(5,0.197631)(6,0.285843)(7,0.229738)(8,0.295593)(9,0.254407)(10,0.303508)(11,0.274084)(12,0.311056)(13,0.290273)(14,0.31841)(15,0.303888)(16,0.325496)(17,0.315508)(18,0.332231)(19,0.325524)(20,0.338559)(21,0.334218)(22,0.344453)(23,0.341807)(24,0.349904)(25,0.348461)(26,0.354919)(27,0.354318)(28,0.359513)(29,0.35949)(30,0.363706)(31,0.36407)(32,0.367524)(33,0.368137)(34,0.370993)(35,0.371756)(36,0.374139)(37,0.374982)(38,0.376988)(39,0.377863)(40,0.379567)(41,0.38044)(42,0.381898)(43,0.382746)(44,0.384004)(45,0.384814)(46,0.385906)(47,0.38667)(48,0.387624)(49,0.388336)(50,0.389174)(51,0.389833)(52,0.390572)(53,0.39118)(54,0.391834)(55,0.392392)(56,0.392973)(57,0.393482)(58,0.394001)(59,0.394465)(60,0.394928)(61,0.39535)(62,0.395765)(63,0.396148)(64,0.39652)(65,0.396868)(66,0.397202)(67,0.397517)(68,0.397817)(69,0.398102)(70,0.398373)(71,0.39863)(72,0.398874)(73,0.399107)(74,0.399328)(75,0.399538)(76,0.399737)(77,0.399927)(78,0.400106)(79,0.400279)(80,0.400441)(81,0.400596)(82,0.400742)(83,0.400883)(84,0.401015)(85,0.401142)(86,0.401262)(87,0.401377)(88,0.401485)(89,0.401589)(90,0.401687)(91,0.401781)(92,0.401869)(93,0.401954)(94,0.402034)(95,0.402111)(96,0.402183)(97,0.402253)(98,0.402319)(99,0.402381)(100,0.402441)};
\addplot[color=c13,ultra thick,]
coordinates {(0,0.343937)(1,0.0500781)(2,0.339608)(3,0.0647894)(4,0.303548)(5,0.105856)(6,0.290224)(7,0.145994)(8,0.287455)(9,0.181382)(10,0.289577)(11,0.2116)(12,0.294238)(13,0.237131)(14,0.300272)(15,0.258673)(16,0.307)(17,0.276903)(18,0.313994)(19,0.292406)(20,0.320976)(21,0.305663)(22,0.327765)(23,0.317065)(24,0.334248)(25,0.326922)(26,0.340358)(27,0.335488)(28,0.34606)(29,0.342965)(30,0.351341)(31,0.349518)(32,0.356206)(33,0.355283)(34,0.360665)(35,0.360372)(36,0.364739)(37,0.364876)(38,0.368451)(39,0.368872)(40,0.371825)(41,0.372426)(42,0.374886)(43,0.375593)(44,0.37766)(45,0.37842)(46,0.38017)(47,0.380947)(48,0.382441)(49,0.383208)(50,0.384493)(51,0.385234)(52,0.386346)(53,0.387052)(54,0.38802)(55,0.388683)(56,0.389531)(57,0.390149)(58,0.390894)(59,0.391467)(60,0.392125)(61,0.392652)(62,0.393235)(63,0.393719)(64,0.394237)(65,0.39468)(66,0.395142)(67,0.395545)(68,0.395958)(69,0.396325)(70,0.396695)(71,0.397028)(72,0.397359)(73,0.397662)(74,0.39796)(75,0.398234)(76,0.398502)(77,0.39875)(78,0.398991)(79,0.399216)(80,0.399433)(81,0.399637)(82,0.399832)(83,0.400017)(84,0.400193)(85,0.40036)(86,0.400519)(87,0.40067)(88,0.400813)(89,0.40095)(90,0.401079)(91,0.401203)(92,0.40132)(93,0.401432)(94,0.401538)(95,0.401639)(96,0.401734)(97,0.401826)(98,0.401912)(99,0.401995)(100,0.402073)};




\addplot[color=black,ultra thick,]
coordinates {(0,0.403636)(100,0.403636)};



\end{axis}
\end{tikzpicture}

==> Figures/graph4nodes.tex <==
\tikzset{
  font={\fontsize{12pt}{10}\selectfont}}

\begin{tikzpicture}[scale=.67]
\begin{axis}[
    title={Consensus evolution},
    xlabel={Steps},
    ylabel={Agents evolution},
    ylabel shift=-4pt,
    xlabel shift=-1pt,
    xmin=0, xmax=40,
    ymin=0., ymax=1.6, %-3.15, 5.4
    %xtick={0,2,4,6,8,10},
    ytick={0,.320833,.7,1.1,1.5},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % only scale the axis, not the axis including the ticks and labels
    scale only axis=true,
    % set `width' and `height' to the desired values
    width=0.8\columnwidth,
    height=0.45\columnwidth,
    legend style={at={(1.33,1.1)},anchor=north,legend cell align=left},
    legend columns=2,
    %transpose legend
]


\addplot[color=c1,ultra thick,]
coordinates {(0,0)(1,0.564267)(2,0.352537)(3,0.502946)(4,0.415816)(5,0.475018)(6,0.422119)(7,0.450473)(8,0.413842)(9,0.428854)(10,0.402096)(11,0.410445)(12,0.390364)(13,0.395057)(14,0.379745)(15,0.382303)(16,0.370503)(17,0.371768)(18,0.362603)(19,0.363072)(20,0.35591)(21,0.355892)(22,0.350266)(23,0.34996)(24,0.34552)(25,0.345052)(26,0.341535)(27,0.340988)(28,0.338191)(29,0.337619)(30,0.335388)(31,0.334824)(32,0.333038)(33,0.332503)(34,0.331068)(35,0.330574)(36,0.329418)(37,0.328968)(38,0.328034)(39,0.327632)(40,0.326875)};
\addplot[color=c2,ultra thick,]
coordinates {(0,0)(1,0.254493)(2,0.185413)(3,0.248526)(4,0.241364)(5,0.267534)(6,0.268194)(7,0.27969)(8,0.282964)(9,0.287566)(10,0.291858)(11,0.293311)(12,0.297729)(13,0.297853)(14,0.30194)(15,0.301585)(16,0.305158)(17,0.304699)(18,0.307721)(19,0.307309)(20,0.309817)(21,0.309497)(22,0.311556)(23,0.311332)(24,0.313011)(25,0.312869)(26,0.314233)(27,0.314157)(28,0.315263)(29,0.315234)(30,0.316131)(31,0.316137)(32,0.316864)(33,0.316892)(34,0.317482)(35,0.317525)(36,0.318005)(37,0.318055)(38,0.318445)(39,0.3185)(40,0.318817)};
\addplot[color=c3,ultra thick,]
coordinates {(0,0)(1,0.167887)(2,0.272057)(3,0.246759)(4,0.311433)(5,0.289928)(6,0.320971)(7,0.309436)(8,0.32425)(9,0.318324)(10,0.325561)(11,0.322491)(12,0.326089)(13,0.32446)(14,0.326248)(15,0.325347)(16,0.326204)(17,0.325669)(18,0.326033)(19,0.325683)(20,0.325781)(21,0.325525)(22,0.325477)(23,0.325269)(24,0.325143)(25,0.324962)(26,0.324796)(27,0.324631)(28,0.324448)(29,0.324296)(30,0.324109)(31,0.323967)(32,0.323784)(33,0.323652)(34,0.323478)(35,0.323356)(36,0.323194)(37,0.323081)(38,0.322932)(39,0.322828)(40,0.322693)};
\addplot[color=c4,ultra thick,]
coordinates {(0,0)(1,0.209671)(2,0.230366)(3,0.240954)(4,0.268097)(5,0.270339)(6,0.281812)(7,0.286546)(8,0.289356)(9,0.295368)(10,0.294459)(11,0.300554)(12,0.298384)(13,0.30395)(14,0.301618)(15,0.306425)(16,0.304359)(17,0.30838)(18,0.306706)(19,0.310008)(20,0.30872)(21,0.311403)(22,0.310449)(23,0.312616)(24,0.31193)(25,0.313678)(26,0.3132)(27,0.314609)(28,0.314288)(29,0.315425)(30,0.31522)(31,0.316139)(32,0.316019)(33,0.316764)(34,0.316704)(35,0.31731)(36,0.317292)(37,0.317785)(38,0.317796)(39,0.318199)(40,0.318228)};
\addplot[color=c5,ultra thick,]
coordinates {(0,0.995778)(1,1.07009)(2,0.778328)(3,0.914329)(4,0.677086)(5,0.795381)(6,0.611955)(7,0.704111)(8,0.563299)(9,0.632327)(10,0.524327)(11,0.57498)(12,0.492098)(13,0.528749)(14,0.465068)(15,0.491275)(16,0.442273)(17,0.460793)(18,0.423018)(19,0.435933)(20,0.406756)(21,0.415618)(22,0.393031)(23,0.398987)(24,0.381462)(25,0.385352)(26,0.371719)(27,0.374156)(28,0.363523)(29,0.36495)(30,0.356634)(31,0.357371)(32,0.350849)(33,0.351123)(34,0.345993)(35,0.345968)(36,0.34192)(37,0.341708)(38,0.338505)(39,0.338185)(40,0.335643)};
\addplot[color=c6,ultra thick,]
coordinates {(0,0.219232)(1,0.497889)(2,0.81718)(3,0.565432)(4,0.708637)(5,0.546451)(6,0.6352)(7,0.517037)(8,0.577292)(9,0.488571)(10,0.53059)(11,0.463212)(12,0.492713)(13,0.441231)(14,0.461903)(15,0.422407)(16,0.436789)(17,0.406388)(18,0.41628)(19,0.39281)(20,0.399502)(21,0.381333)(22,0.385755)(23,0.371649)(24,0.374473)(25,0.363491)(26,0.365202)(27,0.356627)(28,0.357572)(29,0.350857)(30,0.351285)(31,0.346011)(32,0.346098)(33,0.341943)(34,0.341813)(35,0.338531)(36,0.338271)(37,0.335669)(38,0.335338)(39,0.33327)(40,0.332908)};
\addplot[color=c7,ultra thick,]
coordinates {(0,1.59674)(1,0.248945)(2,0.690723)(3,0.458984)(4,0.605791)(5,0.481133)(6,0.555109)(7,0.469578)(8,0.513883)(9,0.451206)(10,0.479722)(11,0.432654)(12,0.451579)(13,0.415798)(14,0.42848)(15,0.401076)(16,0.409546)(17,0.388446)(18,0.394024)(19,0.377706)(20,0.381287)(21,0.368621)(22,0.370824)(23,0.360957)(24,0.362216)(25,0.354506)(26,0.355127)(27,0.349081)(28,0.34928)(29,0.344524)(30,0.344452)(31,0.340699)(32,0.340461)(33,0.337491)(34,0.337158)(35,0.334799)(36,0.334422)(37,0.332543)(38,0.332153)(39,0.330652)(40,0.33027)};
\addplot[color=c8,ultra thick,]
coordinates {(0,1.31272)(1,0.933542)(2,1.03848)(3,0.751716)(4,0.888617)(5,0.660757)(6,0.775358)(7,0.60009)(8,0.688258)(9,0.553958)(10,0.61961)(11,0.516688)(12,0.564697)(13,0.485739)(14,0.520393)(15,0.459735)(16,0.484465)(17,0.437787)(18,0.455228)(19,0.419242)(20,0.431379)(21,0.403578)(22,0.411885)(23,0.390359)(24,0.395923)(25,0.379215)(26,0.382833)(27,0.369833)(28,0.372083)(29,0.36194)(30,0.363242)(31,0.355306)(32,0.355962)(33,0.349736)(34,0.34996)(35,0.345061)(36,0.345005)(37,0.341139)(38,0.340912)(39,0.337851)(40,0.337525)};
\addplot[color=c9,ultra thick,]
coordinates {(0,0.305813)(1,0.212036)(2,0.246414)(3,0.217215)(4,0.235689)(5,0.225014)(6,0.239599)(7,0.23655)(8,0.248362)(9,0.24849)(10,0.258119)(11,0.259427)(12,0.267357)(13,0.268973)(14,0.275565)(15,0.277139)(16,0.282651)(17,0.284062)(18,0.288684)(19,0.289906)(20,0.293784)(21,0.294831)(22,0.298082)(23,0.298976)(24,0.301698)(25,0.302464)(26,0.304739)(27,0.305396)(28,0.307294)(29,0.307861)(30,0.309442)(31,0.309932)(32,0.311248)(33,0.311673)(34,0.312766)(35,0.313135)(36,0.314043)(37,0.314364)(38,0.315117)(39,0.315395)(40,0.31602)};
\addplot[color=c10,ultra thick,]
coordinates {(0,0.969896)(1,0.152907)(2,0.233264)(3,0.215914)(4,0.232871)(5,0.238526)(6,0.246274)(7,0.253897)(8,0.25812)(9,0.265663)(10,0.268028)(11,0.274988)(12,0.276369)(13,0.282543)(14,0.283413)(15,0.288753)(16,0.289362)(17,0.293904)(18,0.29438)(19,0.298203)(20,0.298607)(21,0.301801)(22,0.302164)(23,0.304819)(24,0.305154)(25,0.307355)(26,0.307667)(27,0.309486)(28,0.309776)(29,0.311278)(30,0.311548)(31,0.312787)(32,0.313035)(33,0.314056)(34,0.314283)(35,0.315124)(36,0.31533)(37,0.316024)(38,0.31621)(39,0.316781)(40,0.316948)};
\addplot[color=c11,ultra thick,]
coordinates {(0,0.420938)(1,0.0764534)(2,0.243879)(3,0.200664)(4,0.240698)(5,0.239945)(6,0.256904)(7,0.261045)(8,0.268905)(9,0.274313)(10,0.277797)(11,0.283423)(12,0.28484)(13,0.290136)(14,0.290633)(15,0.295346)(16,0.295474)(17,0.299531)(18,0.29954)(19,0.302962)(20,0.302958)(21,0.305809)(22,0.305831)(23,0.308188)(24,0.308243)(25,0.310183)(26,0.310268)(27,0.311859)(28,0.311967)(29,0.313271)(30,0.313391)(31,0.314459)(32,0.314586)(33,0.31546)(34,0.315588)(35,0.316303)(36,0.316428)(37,0.317014)(38,0.317133)(39,0.317613)(40,0.317724)};
\addplot[color=c12,ultra thick,]
coordinates {(0,0.0608822)(1,0.2867)(2,0.21469)(3,0.242602)(4,0.219172)(5,0.236043)(6,0.227672)(7,0.241387)(8,0.239246)(9,0.250524)(10,0.250933)(11,0.260228)(12,0.261544)(13,0.269255)(14,0.270778)(15,0.277214)(16,0.278667)(17,0.284058)(18,0.285351)(19,0.289874)(20,0.290994)(21,0.294786)(22,0.295748)(23,0.298924)(24,0.299749)(25,0.302405)(26,0.303114)(27,0.305332)(28,0.305944)(29,0.307792)(30,0.308322)(31,0.30986)(32,0.31032)(33,0.311599)(34,0.311999)(35,0.313061)(36,0.31341)(37,0.314291)(38,0.314594)(39,0.315325)(40,0.31559)};
\addplot[color=c13,ultra thick,]
coordinates {(0,0.32872)(1,0.347105)(2,0.255265)(3,0.308206)(4,0.257498)(5,0.297502)(6,0.270099)(7,0.29828)(8,0.28278)(9,0.302638)(10,0.293433)(11,0.307529)(12,0.301825)(13,0.311894)(14,0.308226)(15,0.315448)(16,0.313008)(17,0.318198)(18,0.316521)(19,0.320247)(20,0.319056)(21,0.321723)(22,0.320848)(23,0.322745)(24,0.322078)(25,0.323415)(26,0.322889)(27,0.323817)(28,0.323388)(29,0.32402)(30,0.323661)(31,0.324077)(32,0.323769)(33,0.324031)(34,0.323761)(35,0.323913)(36,0.323673)(37,0.323748)(38,0.323534)(39,0.323554)(40,0.323362)};
\addplot[color=c14,ultra thick,]
coordinates {(0,0.188231)(1,0.16436)(2,0.257496)(3,0.263661)(4,0.277483)(5,0.284465)(6,0.293715)(7,0.295535)(8,0.303858)(9,0.303515)(10,0.310481)(11,0.309497)(12,0.31501)(13,0.313957)(14,0.318177)(15,0.317237)(16,0.320397)(17,0.319606)(18,0.321933)(19,0.321277)(20,0.322965)(21,0.322418)(22,0.323624)(23,0.323162)(24,0.324007)(25,0.32361)(26,0.324188)(27,0.323842)(28,0.324224)(29,0.323918)(30,0.324158)(31,0.323885)(32,0.324022)(33,0.323776)(34,0.323841)(35,0.32362)(36,0.323634)(37,0.323434)(38,0.323414)(39,0.323233)(40,0.323191)};
\addplot[color=c15,ultra thick,]
coordinates {(0,0.398135)(1,0.08218)(2,0.212692)(3,0.267859)(4,0.262121)(5,0.297949)(6,0.291822)(7,0.308253)(8,0.306647)(9,0.313883)(10,0.314402)(11,0.317529)(12,0.31875)(13,0.320023)(14,0.321319)(15,0.321743)(16,0.322872)(17,0.322905)(18,0.323801)(19,0.323655)(20,0.324324)(21,0.3241)(22,0.324574)(23,0.324319)(24,0.324638)(25,0.324377)(26,0.324575)(27,0.324319)(28,0.324428)(29,0.324183)(30,0.324227)(31,0.323997)(32,0.323994)(33,0.32378)(34,0.323747)(35,0.323549)(36,0.323495)(37,0.323314)(38,0.323247)(39,0.323083)(40,0.32301)};
\addplot[color=c16,ultra thick,]
coordinates {(0,0.418356)(1,0.308175)(2,0.335904)(3,0.256315)(4,0.304366)(5,0.260869)(6,0.297029)(7,0.273278)(8,0.298977)(9,0.285372)(10,0.303618)(11,0.295441)(12,0.308464)(13,0.303342)(14,0.31268)(15,0.309352)(16,0.316067)(17,0.313832)(18,0.318665)(19,0.317115)(20,0.320587)(21,0.319476)(22,0.321961)(23,0.321137)(24,0.322902)(25,0.32227)(26,0.323511)(27,0.323008)(28,0.323868)(29,0.323455)(30,0.324037)(31,0.323689)(32,0.324071)(33,0.32377)(34,0.324007)(35,0.323743)(36,0.323878)(37,0.323643)(38,0.323706)(39,0.323496)(40,0.323509)};
\addplot[color=c17,ultra thick,]
coordinates {(0,0.276272)(1,0.383748)(2,0.220771)(3,0.338648)(4,0.224323)(5,0.314749)(6,0.236341)(7,0.303807)(8,0.249043)(9,0.299404)(10,0.26047)(11,0.298232)(12,0.270197)(13,0.298661)(14,0.27831)(15,0.299877)(16,0.285038)(17,0.301456)(18,0.290618)(19,0.303173)(20,0.29526)(21,0.3049)(22,0.299137)(23,0.306569)(24,0.302387)(25,0.308138)(26,0.305121)(27,0.30959)(28,0.30743)(29,0.310915)(30,0.309384)(31,0.312114)(32,0.311043)(33,0.313189)(34,0.312454)(35,0.314149)(36,0.313656)(37,0.315)(38,0.314682)(39,0.315753)(40,0.315559)};
\addplot[color=c18,ultra thick,]
coordinates {(0,0.848207)(1,0.138136)(2,0.29671)(3,0.225568)(4,0.289801)(5,0.24621)(6,0.292544)(7,0.259076)(8,0.295177)(9,0.2692)(10,0.297386)(11,0.277464)(12,0.299393)(13,0.284291)(14,0.301306)(15,0.289964)(16,0.303151)(17,0.294698)(18,0.304918)(19,0.298662)(20,0.30659)(21,0.30199)(22,0.308152)(23,0.304793)(24,0.309593)(25,0.307158)(26,0.310908)(27,0.309161)(28,0.312099)(29,0.310859)(30,0.31317)(31,0.312302)(32,0.314127)(33,0.313531)(34,0.314977)(35,0.314579)(36,0.315729)(37,0.315474)(38,0.316393)(39,0.316239)(40,0.316976)};
\addplot[color=c19,ultra thick,]
coordinates {(0,0.262798)(1,0.069068)(2,0.25319)(3,0.227967)(4,0.265377)(5,0.257154)(6,0.281441)(7,0.270444)(8,0.290861)(9,0.279278)(10,0.296377)(11,0.285961)(12,0.299973)(13,0.291337)(14,0.302628)(15,0.295791)(16,0.304788)(17,0.299529)(18,0.306649)(19,0.302684)(20,0.308299)(21,0.305355)(22,0.309778)(23,0.307621)(24,0.311104)(25,0.309544)(26,0.312293)(27,0.31118)(28,0.313354)(29,0.312573)(30,0.314297)(31,0.313761)(32,0.315133)(33,0.314775)(34,0.315871)(35,0.315642)(36,0.31652)(37,0.316383)(38,0.317089)(39,0.317017)(40,0.317587)};
\addplot[color=c20,ultra thick,]
coordinates {(0,0.358149)(1,0.259005)(2,0.372868)(3,0.221371)(4,0.332542)(5,0.227059)(6,0.311974)(7,0.239183)(8,0.302728)(9,0.251563)(10,0.299152)(11,0.262594)(12,0.298377)(13,0.271959)(14,0.298992)(15,0.279767)(16,0.300286)(17,0.286245)(18,0.301889)(19,0.291623)(20,0.3036)(21,0.296101)(22,0.305307)(23,0.299844)(24,0.306947)(25,0.302983)(26,0.308485)(27,0.305626)(28,0.309904)(29,0.307858)(30,0.311197)(31,0.309749)(32,0.312365)(33,0.311354)(34,0.313413)(35,0.312719)(36,0.314346)(37,0.313883)(38,0.315174)(39,0.314877)(40,0.315906)};






\addplot[color=black,ultra thick,]
coordinates {(0,0.320833)(1,0.320833)(2,0.320833)(3,0.320833)(4,0.320833)(5,0.320833)(6,0.320833)(7,0.320833)(8,0.320833)(9,0.320833)(10,0.320833)(11,0.320833)(12,0.320833)(13,0.320833)(14,0.320833)(15,0.320833)(16,0.320833)(17,0.320833)(18,0.320833)(19,0.320833)(20,0.320833)(21,0.320833)(22,0.320833)(23,0.320833)(24,0.320833)(25,0.320833)(26,0.320833)(27,0.320833)(28,0.320833)(29,0.320833)(30,0.320833)(31,0.320833)(32,0.320833)(33,0.320833)(34,0.320833)(35,0.320833)(36,0.320833)(37,0.320833)(38,0.320833)(39,0.320833)(40,0.320833)};





\legend{{ $x_{1}[k]$}, { $x_{2}[k]$}, { $x_{3}[k]$}, { $x_{4}[k]$}, { $x_{5}[k]$}, { $x_{6}[k]$}, { $x_{7}[k]$}, { $x_{8}[k]$}, { $x_{9}[k]$}, { $x_{10}[k]$}, { $x_{11}[k]$}, { $x_{12}[k]$}, { $x_{13}[k]$}, { $x_{14}[k]$}, { $x_{15}[k]$}, { $x_{16}[k]$}, { $x_{17}[k]$}, { $x_{18}[k]$}, { $x_{19}[k]$}, { $x_{20}[k]$}}



\end{axis}
\end{tikzpicture}
